Low-Rank Adaptation of Deep Prior Neural Networks For Room Impulse Response Reconstruction

The Deep Prior framework has emerged as a powerful generative tool which can be used for reconstructing sound fields in an environment from few sparse pressure measurements. It employs a neural network that is trained solely on a limited set of available data and acts as an implicit prior which guides the solution of the underlying optimization problem. However, a significant limitation of the Deep Prior approach is its inability to generalize to new acoustic configurations, such as changes in the position of a sound source. As a consequence, the network must be retrained from scratch for every new setup, which is both computationally intensive and time-consuming. To address this, we investigate transfer learning in Deep Prior via Low-Rank Adaptation (LoRA), which enables efficient fine-tuning of a pre-trained neural network by introducing a low-rank decomposition of trainable parameters, thus allowing the network to adapt to new measurement sets with minimal computational overhead. We embed LoRA into a MultiResUNet-based Deep Prior model and compare its adaptation performance against full fine-tuning of all parameters as well as classical retraining, particularly in scenarios where only a limited number of microphones are used. The results indicate that fine-tuning, whether done completely or via LoRA, is especially advantageous when the source location is the sole changing parameter, preserving high physical fidelity, and highlighting the value of transfer learning for acoustics applications.

==> images/data/rir_image.txt <==
   1.0000000e+00   0.0000000e+00  -3.6471820e-04
   2.0000000e+00   0.0000000e+00  -4.4193977e-04
   3.0000000e+00   0.0000000e+00  -4.7789595e-04
   4.0000000e+00   0.0000000e+00  -1.9303233e-04
   5.0000000e+00   0.0000000e+00  -1.3928014e-04
   6.0000000e+00   0.0000000e+00  -7.7534146e-05
   7.0000000e+00   0.0000000e+00  -8.1359962e-05
   8.0000000e+00   0.0000000e+00  -3.6621184e-04
   9.0000000e+00   0.0000000e+00  -3.0895292e-04
   1.0000000e+01   0.0000000e+00   2.2376646e-04
   1.1000000e+01   0.0000000e+00  -1.3015564e-04
   1.2000000e+01   0.0000000e+00  -3.5515140e-04
   1.3000000e+01   0.0000000e+00  -3.9188512e-04
   1.4000000e+01   0.0000000e+00  -7.5484576e-05
   1.5000000e+01   0.0000000e+00  -1.5540764e-04
   1.6000000e+01   0.0000000e+00   4.1491348e-06
   1.7000000e+01   0.0000000e+00  -1.5794275e-04
   1.8000000e+01   0.0000000e+00  -1.8587421e-05
   1.9000000e+01   0.0000000e+00   1.4660865e-04
   2.0000000e+01   0.0000000e+00  -2.2094462e-05
   2.1000000e+01   0.0000000e+00   1.9292010e-04
   2.2000000e+01   0.0000000e+00   2.1439298e-04
   2.3000000e+01   0.0000000e+00   1.6928552e-04
   2.4000000e+01   0.0000000e+00   3.3742971e-04
   2.5000000e+01   0.0000000e+00   3.9991619e-04
   2.6000000e+01   0.0000000e+00   3.3777150e-04
   2.7000000e+01   0.0000000e+00  -2.7722721e-05
   2.8000000e+01   0.0000000e+00  -9.5635111e-05
   2.9000000e+01   0.0000000e+00  -1.1607214e-04
   3.0000000e+01   0.0000000e+00   1.4870963e-04
   3.1000000e+01   0.0000000e+00   1.2054575e-04
   3.2000000e+01   0.0000000e+00   1.7546456e-04
   1.0000000e+00   1.2500000e-04  -3.1531469e-04
   2.0000000e+00   1.2500000e-04  -7.3964792e-05
   3.0000000e+00   1.2500000e-04   3.8140956e-05
   4.0000000e+00   1.2500000e-04  -3.9413143e-04
   5.0000000e+00   1.2500000e-04  -7.1470785e-05
   6.0000000e+00   1.2500000e-04  -3.2711328e-04
   7.0000000e+00   1.2500000e-04  -1.7707511e-04
   8.0000000e+00   1.2500000e-04   1.8364953e-04
   9.0000000e+00   1.2500000e-04  -3.7704257e-04
   1.0000000e+01   1.2500000e-04  -1.4065914e-05
   1.1000000e+01   1.2500000e-04  -1.4314911e-04
   1.2000000e+01   1.2500000e-04  -8.2456475e-05
   1.3000000e+01   1.2500000e-04  -1.2601931e-04
   1.4000000e+01   1.2500000e-04  -8.9139441e-05
   1.5000000e+01   1.2500000e-04   3.2478432e-04
   1.6000000e+01   1.2500000e-04   2.7785624e-04
   1.7000000e+01   1.2500000e-04   2.0912381e-04
   1.8000000e+01   1.2500000e-04   2.1275364e-04
   1.9000000e+01   1.2500000e-04   3.2690837e-04
   2.0000000e+01   1.2500000e-04   1.9219443e-04
   2.1000000e+01   1.2500000e-04   2.0982650e-04
   2.2000000e+01   1.2500000e-04   5.0343269e-05
   2.3000000e+01   1.2500000e-04   2.7176826e-04
   2.4000000e+01   1.2500000e-04  -2.0029075e-05
   2.5000000e+01   1.2500000e-04  -5.3378334e-05
   2.6000000e+01   1.2500000e-04  -2.4173402e-04
   2.7000000e+01   1.2500000e-04  -1.7897431e-05
   2.8000000e+01   1.2500000e-04  -9.7626164e-05
   2.9000000e+01   1.2500000e-04  -1.1292260e-04
   3.0000000e+01   1.2500000e-04  -1.9942519e-04
   3.1000000e+01   1.2500000e-04  -5.8457987e-05
   3.2000000e+01   1.2500000e-04   2.0473796e-04
   1.0000000e+00   2.5000000e-04   1.0669858e-04
   2.0000000e+00   2.5000000e-04   2.3931112e-04
   3.0000000e+00   2.5000000e-04  -5.4157461e-06
   4.0000000e+00   2.5000000e-04  -1.8298335e-05
   5.0000000e+00   2.5000000e-04  -2.6589886e-04
   6.0000000e+00   2.5000000e-04  -6.4960019e-05
   7.0000000e+00   2.5000000e-04   8.4267596e-05
   8.0000000e+00   2.5000000e-04   2.7657861e-04
   9.0000000e+00   2.5000000e-04   2.9867536e-04
   1.0000000e+01   2.5000000e-04   2.0900587e-04
   1.1000000e+01   2.5000000e-04   2.2560730e-04
   1.2000000e+01   2.5000000e-04   1.4575505e-04
   1.3000000e+01   2.5000000e-04  -1.0118085e-04
   1.4000000e+01   2.5000000e-04   2.2119099e-05
   1.5000000e+01   2.5000000e-04  -5.8457544e-05
   1.6000000e+01   2.5000000e-04  -1.1830039e-04
   1.7000000e+01   2.5000000e-04   3.3875288e-06
   1.8000000e+01   2.5000000e-04   3.0898813e-04
   1.9000000e+01   2.5000000e-04   1.9876848e-04
   2.0000000e+01   2.5000000e-04   2.0888263e-04
   2.1000000e+01   2.5000000e-04   2.7328935e-04
   2.2000000e+01   2.5000000e-04   9.7861825e-05
   2.3000000e+01   2.5000000e-04  -4.9345610e-05
   2.4000000e+01   2.5000000e-04   1.8399923e-05
   2.5000000e+01   2.5000000e-04   3.1373005e-04
   2.6000000e+01   2.5000000e-04   6.2070353e-04
   2.7000000e+01   2.5000000e-04   2.3845455e-04
   2.8000000e+01   2.5000000e-04   5.7976989e-04
   2.9000000e+01   2.5000000e-04   2.6908011e-04
   3.0000000e+01   2.5000000e-04   3.5322169e-04
   3.1000000e+01   2.5000000e-04   7.9940710e-04
   3.2000000e+01   2.5000000e-04   8.5322129e-04
   1.0000000e+00   3.7500000e-04   7.9028910e-05
   2.0000000e+00   3.7500000e-04  -6.5888738e-05
   3.0000000e+00   3.7500000e-04   2.4064331e-04
   4.0000000e+00   3.7500000e-04   3.1488682e-04
   5.0000000e+00   3.7500000e-04   4.6396005e-04
   6.0000000e+00   3.7500000e-04   5.1198426e-04
   7.0000000e+00   3.7500000e-04   9.0564481e-05
   8.0000000e+00   3.7500000e-04  -1.0243190e-05
   9.0000000e+00   3.7500000e-04  -2.8881586e-04
   1.0000000e+01   3.7500000e-04  -1.2283793e-04
   1.1000000e+01   3.7500000e-04   5.4251890e-05
   1.2000000e+01   3.7500000e-04  -9.8456375e-05
   1.3000000e+01   3.7500000e-04   2.9729418e-05
   1.4000000e+01   3.7500000e-04   2.5765591e-04
   1.5000000e+01   3.7500000e-04   2.1691555e-04
   1.6000000e+01   3.7500000e-04  -2.0272671e-04
   1.7000000e+01   3.7500000e-04   3.3129346e-04
   1.8000000e+01   3.7500000e-04   1.9100662e-05
   1.9000000e+01   3.7500000e-04   3.6855027e-04
   2.0000000e+01   3.7500000e-04   1.0215975e-04
   2.1000000e+01   3.7500000e-04   1.9495621e-04
   2.2000000e+01   3.7500000e-04   1.3659574e-04
   2.3000000e+01   3.7500000e-04   4.6495706e-04
   2.4000000e+01   3.7500000e-04   2.7598143e-04
   2.5000000e+01   3.7500000e-04   1.0705299e-04
   2.6000000e+01   3.7500000e-04  -4.0046506e-05
   2.7000000e+01   3.7500000e-04   1.2598767e-04
   2.8000000e+01   3.7500000e-04  -1.7030287e-05
   2.9000000e+01   3.7500000e-04   1.9745085e-04
   3.0000000e+01   3.7500000e-04   1.1012069e-04
   3.1000000e+01   3.7500000e-04  -2.5435044e-04
   3.2000000e+01   3.7500000e-04  -4.9228253e-04
   1.0000000e+00   5.0000000e-04   2.5379588e-04
   2.0000000e+00   5.0000000e-04   4.2197353e-04
   3.0000000e+00   5.0000000e-04   1.6986934e-04
   4.0000000e+00   5.0000000e-04   3.6283286e-04
   5.0000000e+00   5.0000000e-04   3.5167979e-04
   6.0000000e+00   5.0000000e-04  -1.0846461e-04
   7.0000000e+00   5.0000000e-04   7.5727670e-05
   8.0000000e+00   5.0000000e-04  -1.7234190e-05
   9.0000000e+00   5.0000000e-04   9.9360433e-06
   1.0000000e+01   5.0000000e-04   1.9217199e-04
   1.1000000e+01   5.0000000e-04   2.2199596e-04
   1.2000000e+01   5.0000000e-04   1.9529652e-04
   1.3000000e+01   5.0000000e-04   7.3071283e-05
   1.4000000e+01   5.0000000e-04   1.0763454e-04
   1.5000000e+01   5.0000000e-04   7.1057490e-05
   1.6000000e+01   5.0000000e-04  -3.2459667e-05
   1.7000000e+01   5.0000000e-04  -2.4883676e-05
   1.8000000e+01   5.0000000e-04  -4.9638651e-04
   1.9000000e+01   5.0000000e-04  -3.3212379e-04
   2.0000000e+01   5.0000000e-04  -1.6872998e-04
   2.1000000e+01   5.0000000e-04  -2.5214753e-05
   2.2000000e+01   5.0000000e-04   2.6060389e-04
   2.3000000e+01   5.0000000e-04   3.3517383e-04
   2.4000000e+01   5.0000000e-04   3.3698808e-04
   2.5000000e+01   5.0000000e-04   5.1062381e-04
   2.6000000e+01   5.0000000e-04   6.4141650e-04
   2.7000000e+01   5.0000000e-04   5.0823075e-04
   2.8000000e+01   5.0000000e-04   5.7005523e-04
   2.9000000e+01   5.0000000e-04   2.0362281e-04
   3.0000000e+01   5.0000000e-04   4.8034209e-04
   3.1000000e+01   5.0000000e-04   4.6330099e-04
   3.2000000e+01   5.0000000e-04   4.2723295e-04
   1.0000000e+00   6.2500000e-04   2.7271289e-05
   2.0000000e+00   6.2500000e-04   8.6888714e-05
   3.0000000e+00   6.2500000e-04   1.3342464e-04
   4.0000000e+00   6.2500000e-04   2.2257470e-05
   5.0000000e+00   6.2500000e-04   1.9862369e-05
   6.0000000e+00   6.2500000e-04   2.1390918e-04
   7.0000000e+00   6.2500000e-04   3.0539207e-04
   8.0000000e+00   6.2500000e-04   2.8260481e-04
   9.0000000e+00   6.2500000e-04   1.0517443e-04
   1.0000000e+01   6.2500000e-04   4.3236437e-04
   1.1000000e+01   6.2500000e-04  -1.9370790e-04
   1.2000000e+01   6.2500000e-04  -1.8057460e-04
   1.3000000e+01   6.2500000e-04  -2.1806561e-04
   1.4000000e+01   6.2500000e-04   6.4641520e-05
   1.5000000e+01   6.2500000e-04  -2.7703640e-04
   1.6000000e+01   6.2500000e-04  -3.6375673e-04
   1.7000000e+01   6.2500000e-04   1.3107051e-04
   1.8000000e+01   6.2500000e-04   3.4693235e-04
   1.9000000e+01   6.2500000e-04   4.3756818e-04
   2.0000000e+01   6.2500000e-04   3.5683911e-04
   2.1000000e+01   6.2500000e-04   4.6053862e-04
   2.2000000e+01   6.2500000e-04   2.2376748e-04
   2.3000000e+01   6.2500000e-04   2.1815099e-04
   2.4000000e+01   6.2500000e-04   2.5304936e-04
   2.5000000e+01   6.2500000e-04   3.8691613e-04
   2.6000000e+01   6.2500000e-04   3.4623627e-04
   2.7000000e+01   6.2500000e-04   1.9419250e-04
   2.8000000e+01   6.2500000e-04   1.3428007e-04
   2.9000000e+01   6.2500000e-04   5.6929128e-04
   3.0000000e+01   6.2500000e-04   1.1149459e-04
   3.1000000e+01   6.2500000e-04   1.7343137e-04
   3.2000000e+01   6.2500000e-04  -8.2774464e-05
   1.0000000e+00   7.5000000e-04   1.1985676e-04
   2.0000000e+00   7.5000000e-04   2.5170974e-04
   3.0000000e+00   7.5000000e-04   1.6733233e-05
   4.0000000e+00   7.5000000e-04   1.9755078e-04
   5.0000000e+00   7.5000000e-04   4.2351738e-05
   6.0000000e+00   7.5000000e-04  -1.6723716e-04
   7.0000000e+00   7.5000000e-04  -1.2958250e-04
   8.0000000e+00   7.5000000e-04   1.9984320e-05
   9.0000000e+00   7.5000000e-04  -8.2621064e-06
   1.0000000e+01   7.5000000e-04  -9.7017447e-05
   1.1000000e+01   7.5000000e-04   5.0791777e-04
   1.2000000e+01   7.5000000e-04   3.5570238e-04
   1.3000000e+01   7.5000000e-04   3.4669952e-04
   1.4000000e+01   7.5000000e-04   1.1037592e-04
   1.5000000e+01   7.5000000e-04   1.9356039e-04
   1.6000000e+01   7.5000000e-04  -4.7349988e-04
   1.7000000e+01   7.5000000e-04   6.1088032e-06
   1.8000000e+01   7.5000000e-04  -7.3603934e-04
   1.9000000e+01   7.5000000e-04  -2.9477019e-04
   2.0000000e+01   7.5000000e-04  -3.5893729e-04
   2.1000000e+01   7.5000000e-04  -5.0508227e-04
   2.2000000e+01   7.5000000e-04  -2.3084310e-04
   2.3000000e+01   7.5000000e-04  -3.3734353e-04
   2.4000000e+01   7.5000000e-04  -5.2771914e-04
   2.5000000e+01   7.5000000e-04  -2.0815537e-04
   2.6000000e+01   7.5000000e-04   1.7596556e-04
   2.7000000e+01   7.5000000e-04   1.8895360e-04
   2.8000000e+01   7.5000000e-04   1.9830793e-04
   2.9000000e+01   7.5000000e-04  -3.0727684e-04
   3.0000000e+01   7.5000000e-04  -2.6066613e-05
   3.1000000e+01   7.5000000e-04  -7.9170857e-05
   3.2000000e+01   7.5000000e-04   5.5091681e-04
   1.0000000e+00   8.7500000e-04   6.2547335e-05
   2.0000000e+00   8.7500000e-04  -1.0820672e-04
   3.0000000e+00   8.7500000e-04   2.7503620e-05
   4.0000000e+00   8.7500000e-04  -1.7466325e-04
   5.0000000e+00   8.7500000e-04  -2.0076602e-04
   6.0000000e+00   8.7500000e-04   1.6097413e-05
   7.0000000e+00   8.7500000e-04  -8.4780423e-05
   8.0000000e+00   8.7500000e-04  -6.3244759e-05
   9.0000000e+00   8.7500000e-04  -5.5979541e-06
   1.0000000e+01   8.7500000e-04  -4.3937563e-05
   1.1000000e+01   8.7500000e-04  -2.6822963e-04
   1.2000000e+01   8.7500000e-04  -5.1830253e-04
   1.3000000e+01   8.7500000e-04  -4.4539320e-04
   1.4000000e+01   8.7500000e-04  -2.2004797e-04
   1.5000000e+01   8.7500000e-04  -3.1425489e-04
   1.6000000e+01   8.7500000e-04   8.0743531e-05
   1.7000000e+01   8.7500000e-04  -6.9551342e-07
   1.8000000e+01   8.7500000e-04   6.5745706e-04
   1.9000000e+01   8.7500000e-04   1.4741478e-04
   2.0000000e+01   8.7500000e-04  -5.0734693e-05
   2.1000000e+01   8.7500000e-04   2.7286287e-04
   2.2000000e+01   8.7500000e-04  -1.8841250e-04
   2.3000000e+01   8.7500000e-04  -8.7238947e-06
   2.4000000e+01   8.7500000e-04   3.4164847e-04
   2.5000000e+01   8.7500000e-04   1.9195152e-04
   2.6000000e+01   8.7500000e-04  -6.2158912e-05
   2.7000000e+01   8.7500000e-04  -1.7368961e-04
   2.8000000e+01   8.7500000e-04  -3.7717088e-06
   2.9000000e+01   8.7500000e-04   4.4551906e-04
   3.0000000e+01   8.7500000e-04   3.4830249e-04
   3.1000000e+01   8.7500000e-04   5.8350982e-04
   3.2000000e+01   8.7500000e-04  -1.1374680e-06
   1.0000000e+00   1.0000000e-03  -2.1177389e-04
   2.0000000e+00   1.0000000e-03   1.3972951e-04
   3.0000000e+00   1.0000000e-03   1.4721982e-04
   4.0000000e+00   1.0000000e-03   1.5698022e-04
   5.0000000e+00   1.0000000e-03  -9.9112987e-06
   6.0000000e+00   1.0000000e-03  -2.8501875e-04
   7.0000000e+00   1.0000000e-03  -3.5292312e-04
   8.0000000e+00   1.0000000e-03  -2.3344068e-04
   9.0000000e+00   1.0000000e-03  -7.1834849e-04
   1.0000000e+01   1.0000000e-03  -2.7555478e-04
   1.1000000e+01   1.0000000e-03   3.8026702e-05
   1.2000000e+01   1.0000000e-03   2.8814276e-04
   1.3000000e+01   1.0000000e-03   2.8786948e-04
   1.4000000e+01   1.0000000e-03   2.4448120e-04
   1.5000000e+01   1.0000000e-03   6.1558347e-04
   1.6000000e+01   1.0000000e-03   3.8280820e-04
   1.7000000e+01   1.0000000e-03  -2.4072517e-05
   1.8000000e+01   1.0000000e-03  -4.2660844e-04
   1.9000000e+01   1.0000000e-03   9.4654314e-05
   2.0000000e+01   1.0000000e-03  -7.1308485e-05
   2.1000000e+01   1.0000000e-03  -1.4544810e-04
   2.2000000e+01   1.0000000e-03   8.5216461e-05
   2.3000000e+01   1.0000000e-03  -1.2658049e-06
   2.4000000e+01   1.0000000e-03  -1.8818893e-04
   2.5000000e+01   1.0000000e-03  -3.0328588e-04
   2.6000000e+01   1.0000000e-03  -3.3468462e-04
   2.7000000e+01   1.0000000e-03  -3.1641059e-04
   2.8000000e+01   1.0000000e-03  -5.7775711e-04
   2.9000000e+01   1.0000000e-03  -5.2786185e-04
   3.0000000e+01   1.0000000e-03  -4.4715353e-04
   3.1000000e+01   1.0000000e-03  -7.1894866e-04
   3.2000000e+01   1.0000000e-03  -2.2685598e-04
   1.0000000e+00   1.1250000e-03  -1.3872549e-05
   2.0000000e+00   1.1250000e-03  -8.5863185e-05
   3.0000000e+00   1.1250000e-03  -2.0022007e-04
   4.0000000e+00   1.1250000e-03  -5.6707844e-05
   5.0000000e+00   1.1250000e-03  -4.9889791e-05
   6.0000000e+00   1.1250000e-03   1.5260678e-04
   7.0000000e+00   1.1250000e-03   2.2429074e-04
   8.0000000e+00   1.1250000e-03   1.7351826e-04
   9.0000000e+00   1.1250000e-03   5.0885504e-04
   1.0000000e+01   1.1250000e-03  -7.7075440e-05
   1.1000000e+01   1.1250000e-03  -1.8945750e-05
   1.2000000e+01   1.1250000e-03  -2.5307804e-04
   1.3000000e+01   1.1250000e-03  -3.8208296e-04
   1.4000000e+01   1.1250000e-03   1.9116306e-04
   1.5000000e+01   1.1250000e-03  -2.1621357e-04
   1.6000000e+01   1.1250000e-03  -1.3898462e-04
   1.7000000e+01   1.1250000e-03   2.0067446e-04
   1.8000000e+01   1.1250000e-03  -9.0550908e-05
   1.9000000e+01   1.1250000e-03   7.6289894e-05
   2.0000000e+01   1.1250000e-03   1.9397440e-04
   2.1000000e+01   1.1250000e-03   2.1194112e-04
   2.2000000e+01   1.1250000e-03   1.1648637e-04
   2.3000000e+01   1.1250000e-03   4.4492436e-05
   2.4000000e+01   1.1250000e-03  -1.3900406e-04
   2.5000000e+01   1.1250000e-03  -1.8337105e-04
   2.6000000e+01   1.1250000e-03   2.5422307e-04
   2.7000000e+01   1.1250000e-03   8.0487237e-05
   2.8000000e+01   1.1250000e-03   1.5660766e-04
   2.9000000e+01   1.1250000e-03  -1.1654181e-04
   3.0000000e+01   1.1250000e-03   1.8217191e-04
   3.1000000e+01   1.1250000e-03   1.3640433e-04
   3.2000000e+01   1.1250000e-03   1.6668467e-04
   1.0000000e+00   1.2500000e-03  -2.2386293e-04
   2.0000000e+00   1.2500000e-03  -2.2883826e-05
   3.0000000e+00   1.2500000e-03   5.6907926e-05
   4.0000000e+00   1.2500000e-03   4.5059097e-04
   5.0000000e+00   1.2500000e-03   1.3402720e-05
   6.0000000e+00   1.2500000e-03  -1.9666419e-04
   7.0000000e+00   1.2500000e-03   5.0508420e-05
   8.0000000e+00   1.2500000e-03  -4.9066509e-05
   9.0000000e+00   1.2500000e-03  -5.7808839e-05
   1.0000000e+01   1.2500000e-03  -1.0223959e-04
   1.1000000e+01   1.2500000e-03   8.9237856e-05
   1.2000000e+01   1.2500000e-03   2.3760764e-04
   1.3000000e+01   1.2500000e-03   3.4500863e-04
   1.4000000e+01   1.2500000e-03   9.8207231e-05
   1.5000000e+01   1.2500000e-03  -9.6400441e-05
   1.6000000e+01   1.2500000e-03   1.9911866e-04
   1.7000000e+01   1.2500000e-03   3.2044180e-04
   1.8000000e+01   1.2500000e-03   9.8839969e-04
   1.9000000e+01   1.2500000e-03   1.0928721e-03
   2.0000000e+01   1.2500000e-03  -2.0735061e-04
   2.1000000e+01   1.2500000e-03   2.7958545e-04
   2.2000000e+01   1.2500000e-03  -8.2794057e-04
   2.3000000e+01   1.2500000e-03  -7.6888100e-04
   2.4000000e+01   1.2500000e-03  -7.4305833e-04
   2.5000000e+01   1.2500000e-03  -5.9444719e-04
   2.6000000e+01   1.2500000e-03  -6.9798784e-04
   2.7000000e+01   1.2500000e-03  -7.5546175e-04
   2.8000000e+01   1.2500000e-03  -1.1411067e-03
   2.9000000e+01   1.2500000e-03  -1.2010608e-03
   3.0000000e+01   1.2500000e-03  -1.5242302e-03
   3.1000000e+01   1.2500000e-03  -1.5165099e-03
   3.2000000e+01   1.2500000e-03  -1.2362597e-03
   1.0000000e+00   1.3750000e-03   8.0419206e-06
   2.0000000e+00   1.3750000e-03   1.5228145e-04
   3.0000000e+00   1.3750000e-03  -3.0019843e-04
   4.0000000e+00   1.3750000e-03  -4.8099869e-04
   5.0000000e+00   1.3750000e-03  -3.7367026e-04
   6.0000000e+00   1.3750000e-03  -6.4378363e-05
   7.0000000e+00   1.3750000e-03  -1.6720113e-04
   8.0000000e+00   1.3750000e-03  -3.6107182e-05
   9.0000000e+00   1.3750000e-03  -9.3220135e-05
   1.0000000e+01   1.3750000e-03   8.4067792e-04
   1.1000000e+01   1.3750000e-03   3.5098028e-04
   1.2000000e+01   1.3750000e-03  -1.1429095e-03
   1.3000000e+01   1.3750000e-03  -1.2118897e-03
   1.4000000e+01   1.3750000e-03  -8.9509193e-04
   1.5000000e+01   1.3750000e-03  -8.3592170e-04
   1.6000000e+01   1.3750000e-03   3.1588597e-04
   1.7000000e+01   1.3750000e-03   1.6972715e-05
   1.8000000e+01   1.3750000e-03   1.1687299e-03
   1.9000000e+01   1.3750000e-03   1.3842784e-03
   2.0000000e+01   1.3750000e-03   2.0020071e-03
   2.1000000e+01   1.3750000e-03   1.8637594e-03
   2.2000000e+01   1.3750000e-03   1.7452910e-03
   2.3000000e+01   1.3750000e-03   2.3734968e-03
   2.4000000e+01   1.3750000e-03   1.1100578e-03
   2.5000000e+01   1.3750000e-03   1.8174515e-03
   2.6000000e+01   1.3750000e-03   5.6714468e-04
   2.7000000e+01   1.3750000e-03   1.6537159e-03
   2.8000000e+01   1.3750000e-03   3.0750707e-04
   2.9000000e+01   1.3750000e-03   1.6630060e-03
   3.0000000e+01   1.3750000e-03   8.1649921e-04
   3.1000000e+01   1.3750000e-03   1.9038329e-03
   3.2000000e+01   1.3750000e-03   6.2327163e-04
   1.0000000e+00   1.5000000e-03   7.6841859e-05
   2.0000000e+00   1.5000000e-03  -4.0956630e-05
   3.0000000e+00   1.5000000e-03   5.0775396e-05
   4.0000000e+00   1.5000000e-03   2.7279997e-05
   5.0000000e+00   1.5000000e-03   5.8510912e-04
   6.0000000e+00   1.5000000e-03  -7.7068665e-04
   7.0000000e+00   1.5000000e-03  -8.2379848e-04
   8.0000000e+00   1.5000000e-03  -5.6808120e-04
   9.0000000e+00   1.5000000e-03  -7.1817839e-04
   1.0000000e+01   1.5000000e-03   1.2454868e-03
   1.1000000e+01   1.5000000e-03   1.5020837e-03
   1.2000000e+01   1.5000000e-03   1.9113926e-03
   1.3000000e+01   1.5000000e-03   2.0937261e-03
   1.4000000e+01   1.5000000e-03  -2.4341457e-04
   1.5000000e+01   1.5000000e-03  -1.0308119e-04
   1.6000000e+01   1.5000000e-03  -2.9682739e-03
   1.7000000e+01   1.5000000e-03  -2.1370098e-03
   1.8000000e+01   1.5000000e-03  -4.3541860e-03
   1.9000000e+01   1.5000000e-03  -4.3876039e-03
   2.0000000e+01   1.5000000e-03  -3.4877854e-03
   2.1000000e+01   1.5000000e-03  -3.9186193e-03
   2.2000000e+01   1.5000000e-03  -1.7240591e-03
   2.3000000e+01   1.5000000e-03  -3.5080981e-03
   2.4000000e+01   1.5000000e-03  -1.2895990e-05
   2.5000000e+01   1.5000000e-03  -2.5740851e-03
   2.6000000e+01   1.5000000e-03   1.2078336e-03
   2.7000000e+01   1.5000000e-03  -1.8147187e-03
   2.8000000e+01   1.5000000e-03   1.5221735e-03
   2.9000000e+01   1.5000000e-03  -1.8001617e-03
   3.0000000e+01   1.5000000e-03   1.1285298e-03
   3.1000000e+01   1.5000000e-03  -2.2342659e-03
   3.2000000e+01   1.5000000e-03   9.3887063e-04
   1.0000000e+00   1.6250000e-03   2.6853174e-04
   2.0000000e+00   1.6250000e-03  -1.1390046e-03
   3.0000000e+00   1.6250000e-03  -1.2539887e-03
   4.0000000e+00   1.6250000e-03   6.7236241e-04
   5.0000000e+00   1.6250000e-03   7.8047624e-04
   6.0000000e+00   1.6250000e-03   1.5198557e-03
   7.0000000e+00   1.6250000e-03   1.4988822e-03
   8.0000000e+00   1.6250000e-03  -8.6696272e-04
   9.0000000e+00   1.6250000e-03  -7.5744684e-04
   1.0000000e+01   1.6250000e-03  -3.9292861e-03
   1.1000000e+01   1.6250000e-03  -3.6986961e-03
   1.2000000e+01   1.6250000e-03  -2.7033816e-03
   1.3000000e+01   1.6250000e-03  -3.2985947e-03
   1.4000000e+01   1.6250000e-03   2.9984715e-03
   1.5000000e+01   1.6250000e-03   2.1826955e-03
   1.6000000e+01   1.6250000e-03   7.7395292e-03
   1.7000000e+01   1.6250000e-03   6.6859253e-03
   1.8000000e+01   1.6250000e-03   9.7710525e-03
   1.9000000e+01   1.6250000e-03   1.0218329e-02
   2.0000000e+01   1.6250000e-03   6.9092277e-03
   2.1000000e+01   1.6250000e-03   8.3470937e-03
   2.2000000e+01   1.6250000e-03   2.4930655e-03
   2.3000000e+01   1.6250000e-03   6.4118421e-03
   2.4000000e+01   1.6250000e-03  -1.0683326e-03
   2.5000000e+01   1.6250000e-03   4.2928971e-03
   2.6000000e+01   1.6250000e-03  -4.0017265e-03
   2.7000000e+01   1.6250000e-03   2.5286483e-03
   2.8000000e+01   1.6250000e-03  -4.8002114e-03
   2.9000000e+01   1.6250000e-03   2.7325098e-03
   3.0000000e+01   1.6250000e-03  -3.5978858e-03
   3.1000000e+01   1.6250000e-03   3.8467318e-03
   3.2000000e+01   1.6250000e-03  -2.4555255e-03
   1.0000000e+00   1.7500000e-03   1.1535598e-03
   2.0000000e+00   1.7500000e-03   8.8321933e-04
   3.0000000e+00   1.7500000e-03   7.6658469e-04
   4.0000000e+00   1.7500000e-03  -2.7494443e-03
   5.0000000e+00   1.7500000e-03  -3.2322846e-03
   6.0000000e+00   1.7500000e-03  -2.3740625e-03
   7.0000000e+00   1.7500000e-03  -2.3130797e-03
   8.0000000e+00   1.7500000e-03   4.2267424e-03
   9.0000000e+00   1.7500000e-03   4.2182771e-03
   1.0000000e+01   1.7500000e-03   9.2083725e-03
   1.1000000e+01   1.7500000e-03   8.6632639e-03
   1.2000000e+01   1.7500000e-03   4.4392041e-03
   1.3000000e+01   1.7500000e-03   5.6113769e-03
   1.4000000e+01   1.7500000e-03  -6.4951528e-03
   1.5000000e+01   1.7500000e-03  -4.8102220e-03
   1.6000000e+01   1.7500000e-03  -1.4255222e-02
   1.7000000e+01   1.7500000e-03  -1.3318144e-02
   1.8000000e+01   1.7500000e-03  -1.7613959e-02
   1.9000000e+01   1.7500000e-03  -1.9283758e-02
   2.0000000e+01   1.7500000e-03  -1.1883529e-02
   2.1000000e+01   1.7500000e-03  -1.5889237e-02
   2.2000000e+01   1.7500000e-03  -3.7973862e-03
   2.3000000e+01   1.7500000e-03  -1.1323926e-02
   2.4000000e+01   1.7500000e-03   2.1404502e-03
   2.5000000e+01   1.7500000e-03  -7.8108673e-03
   2.6000000e+01   1.7500000e-03   7.8312971e-03
   2.7000000e+01   1.7500000e-03  -4.0533995e-03
   2.8000000e+01   1.7500000e-03   9.1100330e-03
   2.9000000e+01   1.7500000e-03  -4.8804476e-03
   3.0000000e+01   1.7500000e-03   6.8573844e-03
   3.1000000e+01   1.7500000e-03  -6.4959173e-03
   3.2000000e+01   1.7500000e-03   5.6780854e-03
   1.0000000e+00   1.8750000e-03  -3.6905267e-03
   2.0000000e+00   1.8750000e-03  -1.9468694e-04
   3.0000000e+00   1.8750000e-03   4.6746501e-04
   4.0000000e+00   1.8750000e-03   7.3685121e-03
   5.0000000e+00   1.8750000e-03   8.4406875e-03
   6.0000000e+00   1.8750000e-03   4.3174899e-03
   7.0000000e+00   1.8750000e-03   4.1707365e-03
   8.0000000e+00   1.8750000e-03  -8.5481809e-03
   9.0000000e+00   1.8750000e-03  -9.3339408e-03
   1.0000000e+01   1.8750000e-03  -1.6365257e-02
   1.1000000e+01   1.8750000e-03  -1.5988775e-02
   1.2000000e+01   1.8750000e-03  -6.4537239e-03
   1.3000000e+01   1.8750000e-03  -8.6653143e-03
   1.4000000e+01   1.8750000e-03   1.3234487e-02
   1.5000000e+01   1.8750000e-03   1.0237533e-02
   1.6000000e+01   1.8750000e-03   2.6073598e-02
   1.7000000e+01   1.8750000e-03   2.3860403e-02
   1.8000000e+01   1.8750000e-03   2.9752203e-02
   1.9000000e+01   1.8750000e-03   3.3143668e-02
   2.0000000e+01   1.8750000e-03   1.9295575e-02
   2.1000000e+01   1.8750000e-03   2.6063568e-02
   2.2000000e+01   1.8750000e-03   4.9225616e-03
   2.3000000e+01   1.8750000e-03   1.7612897e-02
   2.4000000e+01   1.8750000e-03  -4.9133337e-03
   2.5000000e+01   1.8750000e-03   1.1752522e-02
   2.6000000e+01   1.8750000e-03  -1.4556444e-02
   2.7000000e+01   1.8750000e-03   4.8974254e-03
   2.8000000e+01   1.8750000e-03  -1.7039778e-02
   2.9000000e+01   1.8750000e-03   6.2817527e-03
   3.0000000e+01   1.8750000e-03  -1.3113015e-02
   3.1000000e+01   1.8750000e-03   9.2772490e-03
   3.2000000e+01   1.8750000e-03  -1.0997182e-02
   1.0000000e+00   2.0000000e-03   8.5880159e-03
   2.0000000e+00   2.0000000e-03   1.1174089e-04
   3.0000000e+00   2.0000000e-03  -2.0641456e-03
   4.0000000e+00   2.0000000e-03  -1.4686375e-02
   5.0000000e+00   2.0000000e-03  -1.6366682e-02
   6.0000000e+00   2.0000000e-03  -6.6651769e-03
   7.0000000e+00   2.0000000e-03  -6.4960267e-03
   8.0000000e+00   2.0000000e-03   1.6112934e-02
   9.0000000e+00   2.0000000e-03   1.7269799e-02
   1.0000000e+01   2.0000000e-03   2.7446020e-02
   1.1000000e+01   2.0000000e-03   2.7868309e-02
   1.2000000e+01   2.0000000e-03   1.0118571e-02
   1.3000000e+01   2.0000000e-03   1.3961433e-02
   1.4000000e+01   2.0000000e-03  -2.2881645e-02
   1.5000000e+01   2.0000000e-03  -1.8219185e-02
   1.6000000e+01   2.0000000e-03  -4.2792515e-02
   1.7000000e+01   2.0000000e-03  -4.0049709e-02
   1.8000000e+01   2.0000000e-03  -4.8399474e-02
   1.9000000e+01   2.0000000e-03  -5.4680092e-02
   2.0000000e+01   2.0000000e-03  -3.1600854e-02
   2.1000000e+01   2.0000000e-03  -4.3104081e-02
   2.2000000e+01   2.0000000e-03  -8.4164526e-03
   2.3000000e+01   2.0000000e-03  -2.9031612e-02
   2.4000000e+01   2.0000000e-03   6.5881425e-03
   2.5000000e+01   2.0000000e-03  -2.0228291e-02
   2.6000000e+01   2.0000000e-03   2.1394326e-02
   2.7000000e+01   2.0000000e-03  -8.6893562e-03
   2.8000000e+01   2.0000000e-03   2.6350933e-02
   2.9000000e+01   2.0000000e-03  -1.0541479e-02
   3.0000000e+01   2.0000000e-03   2.0447912e-02
   3.1000000e+01   2.0000000e-03  -1.5857176e-02
   3.2000000e+01   2.0000000e-03   1.5890472e-02
   1.0000000e+00   2.1250000e-03  -1.5379904e-02
   2.0000000e+00   2.1250000e-03   1.0494605e-03
   3.0000000e+00   2.1250000e-03   4.8135844e-03
   4.0000000e+00   2.1250000e-03   2.6209453e-02
   5.0000000e+00   2.1250000e-03   2.8630995e-02
   6.0000000e+00   2.1250000e-03   1.0543150e-02
   7.0000000e+00   2.1250000e-03   1.0318128e-02
   8.0000000e+00   2.1250000e-03  -2.7372393e-02
   9.0000000e+00   2.1250000e-03  -2.8920684e-02
   1.0000000e+01   2.1250000e-03  -4.4601361e-02
   1.1000000e+01   2.1250000e-03  -4.5340459e-02
   1.2000000e+01   2.1250000e-03  -1.6097450e-02
   1.3000000e+01   2.1250000e-03  -2.2229197e-02
   1.4000000e+01   2.1250000e-03   3.6044934e-02
   1.5000000e+01   2.1250000e-03   2.8877537e-02
   1.6000000e+01   2.1250000e-03   6.6953818e-02
   1.7000000e+01   2.1250000e-03   6.2406502e-02
   1.8000000e+01   2.1250000e-03   7.4845914e-02
   1.9000000e+01   2.1250000e-03   8.4719241e-02
   2.0000000e+01   2.1250000e-03   4.9183641e-02
   2.1000000e+01   2.1250000e-03   6.6803275e-02
   2.2000000e+01   2.1250000e-03   1.3237220e-02
   2.3000000e+01   2.1250000e-03   4.4651866e-02
   2.4000000e+01   2.1250000e-03  -9.6524215e-03
   2.5000000e+01   2.1250000e-03   3.1433363e-02
   2.6000000e+01   2.1250000e-03  -3.2367718e-02
   2.7000000e+01   2.1250000e-03   1.3883087e-02
   2.8000000e+01   2.1250000e-03  -3.9624959e-02
   2.9000000e+01   2.1250000e-03   1.7615923e-02
   3.0000000e+01   2.1250000e-03  -2.9802015e-02
   3.1000000e+01   2.1250000e-03   2.5408775e-02
   3.2000000e+01   2.1250000e-03  -2.3988029e-02
   1.0000000e+00   2.2500000e-03   2.6382919e-02
   2.0000000e+00   2.2500000e-03  -2.2633564e-03
   3.0000000e+00   2.2500000e-03  -8.8822494e-03
   4.0000000e+00   2.2500000e-03  -4.1631566e-02
   5.0000000e+00   2.2500000e-03  -4.6862934e-02
   6.0000000e+00   2.2500000e-03  -1.7040744e-02
   7.0000000e+00   2.2500000e-03  -1.6546386e-02
   8.0000000e+00   2.2500000e-03   4.2644615e-02
   9.0000000e+00   2.2500000e-03   4.5090410e-02
   1.0000000e+01   2.2500000e-03   6.8848907e-02
   1.1000000e+01   2.2500000e-03   7.0622026e-02
   1.2000000e+01   2.2500000e-03   2.6070263e-02
   1.3000000e+01   2.2500000e-03   3.5411995e-02
   1.4000000e+01   2.2500000e-03  -5.3885873e-02
   1.5000000e+01   2.2500000e-03  -4.3356499e-02
   1.6000000e+01   2.2500000e-03  -1.0300762e-01
   1.7000000e+01   2.2500000e-03  -9.5823316e-02
   1.8000000e+01   2.2500000e-03  -1.1863353e-01
   1.9000000e+01   2.2500000e-03  -1.3304233e-01
   2.0000000e+01   2.2500000e-03  -8.3017409e-02
   2.1000000e+01   2.2500000e-03  -1.0837773e-01
   2.2000000e+01   2.2500000e-03  -3.0454048e-02
   2.3000000e+01   2.2500000e-03  -7.7150182e-02
   2.4000000e+01   2.2500000e-03   1.3345732e-03
   2.5000000e+01   2.2500000e-03  -5.9805997e-02
   2.6000000e+01   2.2500000e-03   3.5790139e-02
   2.7000000e+01   2.2500000e-03  -3.1262699e-02
   2.8000000e+01   2.2500000e-03   4.5801703e-02
   2.9000000e+01   2.2500000e-03  -3.8352507e-02
   3.0000000e+01   2.2500000e-03   3.2787111e-02
   3.1000000e+01   2.2500000e-03  -4.9438639e-02
   3.2000000e+01   2.2500000e-03   2.4520441e-02
   1.0000000e+00   2.3750000e-03  -4.1400650e-02
   2.0000000e+00   2.3750000e-03   4.6284359e-03
   3.0000000e+00   2.3750000e-03   1.5175963e-02
   4.0000000e+00   2.3750000e-03   6.5732523e-02
   5.0000000e+00   2.3750000e-03   7.3848133e-02
   6.0000000e+00   2.3750000e-03   2.7874720e-02
   7.0000000e+00   2.3750000e-03   2.6896347e-02
   8.0000000e+00   2.3750000e-03  -6.4314747e-02
   9.0000000e+00   2.3750000e-03  -6.7502794e-02
   1.0000000e+01   2.3750000e-03  -1.0761458e-01
   1.1000000e+01   2.3750000e-03  -1.1069325e-01
   1.2000000e+01   2.3750000e-03  -4.9295796e-02
   1.3000000e+01   2.3750000e-03  -6.3806198e-02
   1.4000000e+01   2.3750000e-03   6.8514675e-02
   1.5000000e+01   2.3750000e-03   5.1165762e-02
   1.6000000e+01   2.3750000e-03   1.4673213e-01
   1.7000000e+01   2.3750000e-03   1.3414986e-01
   1.8000000e+01   2.3750000e-03   1.7961914e-01
   1.9000000e+01   2.3750000e-03   1.9704088e-01
   2.0000000e+01   2.3750000e-03   1.3786606e-01
   2.1000000e+01   2.3750000e-03   1.6966703e-01
   2.2000000e+01   2.3750000e-03   6.8303513e-02
   2.3000000e+01   2.3750000e-03   1.3261544e-01
   2.4000000e+01   2.3750000e-03   3.2920462e-02
   2.5000000e+01   2.3750000e-03   1.1472764e-01
   2.6000000e+01   2.3750000e-03  -1.4677575e-02
   2.7000000e+01   2.3750000e-03   7.1118318e-02
   2.8000000e+01   2.3750000e-03  -2.6035955e-02
   2.9000000e+01   2.3750000e-03   8.4236658e-02
   3.0000000e+01   2.3750000e-03  -1.2942525e-02
   3.1000000e+01   2.3750000e-03   9.8609638e-02
   3.2000000e+01   2.3750000e-03  -2.8735481e-03
   1.0000000e+00   2.5000000e-03   6.4808453e-02
   2.0000000e+00   2.5000000e-03  -5.2071592e-03
   3.0000000e+00   2.5000000e-03  -2.1090494e-02
   4.0000000e+00   2.5000000e-03  -1.0091416e-01
   5.0000000e+00   2.5000000e-03  -1.1328083e-01
   6.0000000e+00   2.5000000e-03  -4.9797480e-02
   7.0000000e+00   2.5000000e-03  -4.9472044e-02
   8.0000000e+00   2.5000000e-03   8.5735469e-02
   9.0000000e+00   2.5000000e-03   8.9875199e-02
   1.0000000e+01   2.5000000e-03   1.6123184e-01
   1.1000000e+01   2.5000000e-03   1.6538495e-01
   1.2000000e+01   2.5000000e-03   9.4483228e-02
   1.3000000e+01   2.5000000e-03   1.1575168e-01
   1.4000000e+01   2.5000000e-03  -5.8136550e-02
   1.5000000e+01   2.5000000e-03  -3.4066879e-02
   1.6000000e+01   2.5000000e-03  -1.5935673e-01
   1.7000000e+01   2.5000000e-03  -1.4397550e-01
   1.8000000e+01   2.5000000e-03  -1.8134510e-01
   1.9000000e+01   2.5000000e-03  -2.1017164e-01
   2.0000000e+01   2.5000000e-03  -9.4190704e-02
   2.1000000e+01   2.5000000e-03  -1.5456825e-01
   2.2000000e+01   2.5000000e-03   3.8972233e-02
   2.3000000e+01   2.5000000e-03  -7.1415193e-02
   2.4000000e+01   2.5000000e-03   1.4926237e-01
   2.5000000e+01   2.5000000e-03  -1.0685177e-02
   2.6000000e+01   2.5000000e-03   2.4384977e-01
   2.7000000e+01   2.5000000e-03   4.1293261e-02
   2.8000000e+01   2.5000000e-03   2.7840965e-01
   2.9000000e+01   2.5000000e-03   3.1199586e-02
   3.0000000e+01   2.5000000e-03   2.2141575e-01
   3.1000000e+01   2.5000000e-03   3.6477736e-04
   3.2000000e+01   2.5000000e-03   1.9593398e-01
   1.0000000e+00   2.6250000e-03  -1.0158168e-01
   2.0000000e+00   2.6250000e-03  -2.2764511e-03
   3.0000000e+00   2.6250000e-03   2.0677226e-02
   4.0000000e+00   2.6250000e-03   1.4629773e-01
   5.0000000e+00   2.6250000e-03   1.6599338e-01
   6.0000000e+00   2.6250000e-03   9.2308895e-02
   7.0000000e+00   2.6250000e-03   9.4494103e-02
   8.0000000e+00   2.6250000e-03  -7.8793280e-02
   9.0000000e+00   2.6250000e-03  -8.3041686e-02
   1.0000000e+01   2.6250000e-03  -1.5921254e-01
   1.1000000e+01   2.6250000e-03  -1.6786508e-01
   1.2000000e+01   2.6250000e-03  -2.6117950e-03
   1.3000000e+01   2.6250000e-03  -3.0983965e-02
   1.4000000e+01   2.6250000e-03   3.4400725e-01
   1.5000000e+01   2.6250000e-03   2.9806670e-01
   1.6000000e+01   2.6250000e-03   6.2912924e-01
   1.7000000e+01   2.6250000e-03   5.7484587e-01
   1.8000000e+01   2.6250000e-03   8.7793461e-01
   1.9000000e+01   2.6250000e-03   8.9123536e-01
   2.0000000e+01   2.6250000e-03   8.7427709e-01
   2.1000000e+01   2.6250000e-03   9.0985337e-01
   2.2000000e+01   2.6250000e-03   7.6552143e-01
   2.3000000e+01   2.6250000e-03   9.3433941e-01
   2.4000000e+01   2.6250000e-03   8.0782733e-01
   2.5000000e+01   2.6250000e-03   1.0000000e+00
   2.6000000e+01   2.6250000e-03   6.9635879e-01
   2.7000000e+01   2.6250000e-03   8.0982626e-01
   2.8000000e+01   2.6250000e-03   7.1587867e-01
   2.9000000e+01   2.6250000e-03   8.9839019e-01
   3.0000000e+01   2.6250000e-03   6.5139732e-01
   3.1000000e+01   2.6250000e-03   9.3034383e-01
   3.2000000e+01   2.6250000e-03   7.0260788e-01
   1.0000000e+00   2.7500000e-03   1.5421808e-01
   2.0000000e+00   2.7500000e-03   3.3716793e-02
   3.0000000e+00   2.7500000e-03   5.7017155e-03
   4.0000000e+00   2.7500000e-03  -1.5214746e-01
   5.0000000e+00   2.7500000e-03  -1.7013718e-01
   6.0000000e+00   2.7500000e-03  -1.2254598e-02
   7.0000000e+00   2.7500000e-03  -2.4502201e-04
   8.0000000e+00   2.7500000e-03   4.0467485e-01
   9.0000000e+00   2.7500000e-03   4.2420356e-01
   1.0000000e+01   2.7500000e-03   7.7879750e-01
   1.1000000e+01   2.7500000e-03   7.7973918e-01
   1.2000000e+01   2.7500000e-03   8.1916341e-01
   1.3000000e+01   2.7500000e-03   9.0805142e-01
   1.4000000e+01   2.7500000e-03   5.4215837e-01
   1.5000000e+01   2.7500000e-03   6.5311467e-01
   1.6000000e+01   2.7500000e-03   7.8227204e-02
   1.7000000e+01   2.7500000e-03   2.0082972e-01
   1.8000000e+01   2.7500000e-03  -3.5158208e-01
   1.9000000e+01   2.7500000e-03  -2.2220559e-01
   2.0000000e+01   2.7500000e-03  -6.1599086e-01
   2.1000000e+01   2.7500000e-03  -5.0336722e-01
   2.2000000e+01   2.7500000e-03  -7.0236946e-01
   2.3000000e+01   2.7500000e-03  -6.8211867e-01
   2.4000000e+01   2.7500000e-03  -9.0219371e-01
   2.5000000e+01   2.7500000e-03  -8.6416096e-01
   2.6000000e+01   2.7500000e-03  -8.5213515e-01
   2.7000000e+01   2.7500000e-03  -7.4194496e-01
   2.8000000e+01   2.7500000e-03  -9.3609532e-01
   2.9000000e+01   2.7500000e-03  -8.4211253e-01
   3.0000000e+01   2.7500000e-03  -8.2357748e-01
   3.1000000e+01   2.7500000e-03  -8.2251718e-01
   3.2000000e+01   2.7500000e-03  -7.4834442e-01
   1.0000000e+00   2.8750000e-03  -1.4160429e-01
   2.0000000e+00   2.8750000e-03   1.2748206e-01
   3.0000000e+00   2.8750000e-03   1.9996028e-01
   4.0000000e+00   2.8750000e-03   6.3568107e-01
   5.0000000e+00   2.8750000e-03   7.3997903e-01
   6.0000000e+00   2.8750000e-03   7.4278756e-01
   7.0000000e+00   2.8750000e-03   8.0074504e-01
   8.0000000e+00   2.8750000e-03   4.1455505e-01
   9.0000000e+00   2.8750000e-03   4.2001050e-01
   1.0000000e+01   2.8750000e-03  -2.3996832e-01
   1.1000000e+01   2.8750000e-03  -2.3860080e-01
   1.2000000e+01   2.8750000e-03  -6.9631175e-01
   1.3000000e+01   2.8750000e-03  -7.3678670e-01
   1.4000000e+01   2.8750000e-03  -8.0298579e-01
   1.5000000e+01   2.8750000e-03  -8.5680776e-01
   1.6000000e+01   2.8750000e-03  -5.5803107e-01
   1.7000000e+01   2.8750000e-03  -6.3816837e-01
   1.8000000e+01   2.8750000e-03  -3.0533370e-01
   1.9000000e+01   2.8750000e-03  -4.6694298e-01
   2.0000000e+01   2.8750000e-03  -3.5794433e-02
   2.1000000e+01   2.8750000e-03  -1.7811563e-01
   2.2000000e+01   2.8750000e-03   1.2329936e-01
   2.3000000e+01   2.8750000e-03  -2.4578133e-02
   2.4000000e+01   2.8750000e-03   2.4872096e-01
   2.5000000e+01   2.8750000e-03   7.4444030e-02
   2.6000000e+01   2.8750000e-03   2.4855327e-01
   2.7000000e+01   2.8750000e-03   1.2002633e-01
   2.8000000e+01   2.8750000e-03   3.4175544e-01
   2.9000000e+01   2.8750000e-03   1.6420396e-01
   3.0000000e+01   2.8750000e-03   3.0040761e-01
   3.1000000e+01   2.8750000e-03   1.4780382e-01
   3.2000000e+01   2.8750000e-03   1.9760539e-01
   1.0000000e+00   3.0000000e-03   7.7406712e-01
   2.0000000e+00   3.0000000e-03   6.8342326e-01
   3.0000000e+00   3.0000000e-03   6.5464492e-01
   4.0000000e+00   3.0000000e-03  -1.8248836e-02
   5.0000000e+00   3.0000000e-03  -8.9300655e-02
   6.0000000e+00   3.0000000e-03  -5.7546550e-01
   7.0000000e+00   3.0000000e-03  -6.5124348e-01
   8.0000000e+00   3.0000000e-03  -7.4384936e-01
   9.0000000e+00   3.0000000e-03  -7.6886272e-01
   1.0000000e+01   3.0000000e-03  -3.5095645e-01
   1.1000000e+01   3.0000000e-03  -3.4039567e-01
   1.2000000e+01   3.0000000e-03   8.9558400e-02
   1.3000000e+01   3.0000000e-03   6.2790784e-02
   1.4000000e+01   3.0000000e-03   3.1721720e-01
   1.5000000e+01   3.0000000e-03   3.0145882e-01
   1.6000000e+01   3.0000000e-03   2.8809905e-01
   1.7000000e+01   3.0000000e-03   3.0513064e-01
   1.8000000e+01   3.0000000e-03   1.9492302e-01
   1.9000000e+01   3.0000000e-03   2.9001064e-01
   2.0000000e+01   3.0000000e-03   6.0964295e-02
   2.1000000e+01   3.0000000e-03   1.4681043e-01
   2.2000000e+01   3.0000000e-03  -6.2773410e-02
   2.3000000e+01   3.0000000e-03   3.8643034e-02
   2.4000000e+01   3.0000000e-03  -1.3708776e-01
   2.5000000e+01   3.0000000e-03   7.9023631e-03
   2.6000000e+01   3.0000000e-03  -1.4447669e-01
   2.7000000e+01   3.0000000e-03  -5.6277827e-02
   2.8000000e+01   3.0000000e-03  -2.3004147e-01
   2.9000000e+01   3.0000000e-03  -7.9587850e-02
   3.0000000e+01   3.0000000e-03  -1.9639160e-01
   3.1000000e+01   3.0000000e-03  -8.5147331e-02
   3.2000000e+01   3.0000000e-03  -1.6395983e-01
   1.0000000e+00   3.1250000e-03  -2.4217490e-01
   2.0000000e+00   3.1250000e-03  -6.7830949e-01
   3.0000000e+00   3.1250000e-03  -7.3637396e-01
   4.0000000e+00   3.1250000e-03  -4.5444109e-01
   5.0000000e+00   3.1250000e-03  -4.6023517e-01
   6.0000000e+00   3.1250000e-03   3.3791509e-02
   7.0000000e+00   3.1250000e-03   5.8402815e-02
   8.0000000e+00   3.1250000e-03   3.2359442e-01
   9.0000000e+00   3.1250000e-03   3.2540152e-01
   1.0000000e+01   3.1250000e-03   1.9856793e-01
   1.1000000e+01   3.1250000e-03   1.9277622e-01
   1.2000000e+01   3.1250000e-03  -4.4661604e-02
   1.3000000e+01   3.1250000e-03  -1.7734644e-02
   1.4000000e+01   3.1250000e-03  -2.2924903e-01
   1.5000000e+01   3.1250000e-03  -2.1585557e-01
   1.6000000e+01   3.1250000e-03  -2.5768292e-01
   1.7000000e+01   3.1250000e-03  -2.5830038e-01
   1.8000000e+01   3.1250000e-03  -2.3868565e-01
   1.9000000e+01   3.1250000e-03  -2.9745495e-01
   2.0000000e+01   3.1250000e-03  -1.7399932e-01
   2.1000000e+01   3.1250000e-03  -2.2787281e-01
   2.2000000e+01   3.1250000e-03  -1.0336855e-01
   2.3000000e+01   3.1250000e-03  -1.7836420e-01
   2.4000000e+01   3.1250000e-03  -8.4921985e-02
   2.5000000e+01   3.1250000e-03  -1.8534979e-01
   2.6000000e+01   3.1250000e-03  -7.9175359e-02
   2.7000000e+01   3.1250000e-03  -1.0564797e-01
   2.8000000e+01   3.1250000e-03  -8.2807606e-03
   2.9000000e+01   3.1250000e-03  -1.0000382e-01
   3.0000000e+01   3.1250000e-03  -1.5736141e-02
   3.1000000e+01   3.1250000e-03  -1.0002357e-01
   3.2000000e+01   3.1250000e-03  -3.9140547e-02
   1.0000000e+00   3.2500000e-03  -2.4454273e-01
   2.0000000e+00   3.2500000e-03   1.6778130e-01
   3.0000000e+00   3.2500000e-03   2.1269803e-01
   4.0000000e+00   3.2500000e-03   2.4277455e-01
   5.0000000e+00   3.2500000e-03   2.4959738e-01
   6.0000000e+00   3.2500000e-03  -3.1752612e-02
   7.0000000e+00   3.2500000e-03  -4.8657225e-02
   8.0000000e+00   3.2500000e-03  -2.4883657e-01
   9.0000000e+00   3.2500000e-03  -2.3417785e-01
   1.0000000e+01   3.2500000e-03  -2.1207424e-01
   1.1000000e+01   3.2500000e-03  -2.0948868e-01
   1.2000000e+01   3.2500000e-03  -9.1572408e-02
   1.3000000e+01   3.2500000e-03  -1.2767335e-01
   1.4000000e+01   3.2500000e-03   1.6615255e-02
   1.5000000e+01   3.2500000e-03  -1.3767895e-03
   1.6000000e+01   3.2500000e-03   5.7436049e-02
   1.7000000e+01   3.2500000e-03   4.7680279e-02
   1.8000000e+01   3.2500000e-03   5.0049014e-02
   1.9000000e+01   3.2500000e-03   6.5084698e-02
   2.0000000e+01   3.2500000e-03   1.3661989e-02
   2.1000000e+01   3.2500000e-03   3.1667420e-02
   2.2000000e+01   3.2500000e-03  -1.8379512e-02
   2.3000000e+01   3.2500000e-03   1.2042219e-02
   2.4000000e+01   3.2500000e-03  -3.0245260e-02
   2.5000000e+01   3.2500000e-03   1.1520638e-02
   2.6000000e+01   3.2500000e-03  -4.2784675e-02
   2.7000000e+01   3.2500000e-03  -3.8268203e-02
   2.8000000e+01   3.2500000e-03  -1.1599899e-01
   2.9000000e+01   3.2500000e-03  -4.8879979e-02
   3.0000000e+01   3.2500000e-03  -8.3304745e-02
   3.1000000e+01   3.2500000e-03  -4.0262464e-02
   3.2000000e+01   3.2500000e-03  -6.4585943e-02
   1.0000000e+00   3.3750000e-03   1.3820183e-01
   2.0000000e+00   3.3750000e-03  -7.5427846e-02
   3.0000000e+00   3.3750000e-03  -1.2619297e-01
   4.0000000e+00   3.3750000e-03  -2.2154364e-01
   5.0000000e+00   3.3750000e-03  -2.5226778e-01
   6.0000000e+00   3.3750000e-03  -8.7390599e-02
   7.0000000e+00   3.3750000e-03  -8.7910719e-02
   8.0000000e+00   3.3750000e-03   4.2105483e-02
   9.0000000e+00   3.3750000e-03   1.7386883e-02
   1.0000000e+01   3.3750000e-03   1.8787197e-02
   1.1000000e+01   3.3750000e-03   2.0445652e-02
   1.2000000e+01   3.3750000e-03  -3.4958467e-02
   1.3000000e+01   3.3750000e-03  -5.8062509e-03
   1.4000000e+01   3.3750000e-03  -1.0061624e-01
   1.5000000e+01   3.3750000e-03  -9.7950123e-02
   1.6000000e+01   3.3750000e-03  -1.2745082e-01
   1.7000000e+01   3.3750000e-03  -1.1944993e-01
   1.8000000e+01   3.3750000e-03  -1.4816870e-01
   1.9000000e+01   3.3750000e-03  -1.6176797e-01
   2.0000000e+01   3.3750000e-03  -1.1719696e-01
   2.1000000e+01   3.3750000e-03  -1.1647750e-01
   2.2000000e+01   3.3750000e-03  -8.2119482e-02
   2.3000000e+01   3.3750000e-03  -1.0701538e-01
   2.4000000e+01   3.3750000e-03  -9.2077219e-02
   2.5000000e+01   3.3750000e-03  -1.1294084e-01
   2.6000000e+01   3.3750000e-03  -7.8389745e-02
   2.7000000e+01   3.3750000e-03  -6.7669323e-02
   2.8000000e+01   3.3750000e-03  -2.0306416e-02
   2.9000000e+01   3.3750000e-03  -6.4199975e-02
   3.0000000e+01   3.3750000e-03  -1.9237330e-02
   3.1000000e+01   3.3750000e-03  -4.5002521e-02
   3.2000000e+01   3.3750000e-03  -3.4064823e-02
   1.0000000e+00   3.5000000e-03  -2.0039059e-01
   2.0000000e+00   3.5000000e-03  -6.6830668e-02
   3.0000000e+00   3.5000000e-03  -7.3456538e-03
   4.0000000e+00   3.5000000e-03   7.0044085e-02
   5.0000000e+00   3.5000000e-03   6.2475368e-02
   6.0000000e+00   3.5000000e-03  -2.2474026e-02
   7.0000000e+00   3.5000000e-03  -2.7004895e-02
   8.0000000e+00   3.5000000e-03  -1.1286165e-01
   9.0000000e+00   3.5000000e-03  -1.0052206e-01
   1.0000000e+01   3.5000000e-03  -1.1163317e-01
   1.1000000e+01   3.5000000e-03  -1.2483252e-01
   1.2000000e+01   3.5000000e-03  -1.1105645e-01
   1.3000000e+01   3.5000000e-03  -1.4102216e-01
   1.4000000e+01   3.5000000e-03  -6.8153718e-02
   1.5000000e+01   3.5000000e-03  -6.3976811e-02
   1.6000000e+01   3.5000000e-03  -4.0541910e-02
   1.7000000e+01   3.5000000e-03  -6.3734975e-02
   1.8000000e+01   3.5000000e-03  -3.1895779e-02
   1.9000000e+01   3.5000000e-03  -2.4559061e-02
   2.0000000e+01   3.5000000e-03  -2.0385474e-02
   2.1000000e+01   3.5000000e-03  -3.6288269e-02
   2.2000000e+01   3.5000000e-03  -4.8367814e-02
   2.3000000e+01   3.5000000e-03  -5.1253830e-02
   2.4000000e+01   3.5000000e-03  -3.6346053e-02
   2.5000000e+01   3.5000000e-03  -3.1807201e-02
   2.6000000e+01   3.5000000e-03  -1.3168657e-02
   2.7000000e+01   3.5000000e-03  -1.0313627e-02
   2.8000000e+01   3.5000000e-03  -3.7696052e-02
   2.9000000e+01   3.5000000e-03  -1.4775211e-02
   3.0000000e+01   3.5000000e-03  -6.6686777e-02
   3.1000000e+01   3.5000000e-03  -8.2799793e-02
   3.2000000e+01   3.5000000e-03  -9.8277710e-02
   1.0000000e+00   3.6250000e-03  -1.4790644e-02
   2.0000000e+00   3.6250000e-03  -1.0610933e-01
   3.0000000e+00   3.6250000e-03  -1.2611772e-01
   4.0000000e+00   3.6250000e-03  -1.4226864e-01
   5.0000000e+00   3.6250000e-03  -1.1058527e-01
   6.0000000e+00   3.6250000e-03  -7.6115041e-02
   7.0000000e+00   3.6250000e-03  -1.0607781e-01
   8.0000000e+00   3.6250000e-03  -6.5464644e-02
   9.0000000e+00   3.6250000e-03  -6.9331225e-02
   1.0000000e+01   3.6250000e-03  -5.7459988e-02
   1.1000000e+01   3.6250000e-03  -3.8794646e-02
   1.2000000e+01   3.6250000e-03  -3.5096181e-02
   1.3000000e+01   3.6250000e-03  -3.2560837e-02
   1.4000000e+01   3.6250000e-03  -8.6427399e-02
   1.5000000e+01   3.6250000e-03  -9.9674567e-02
   1.6000000e+01   3.6250000e-03  -8.0989246e-02
   1.7000000e+01   3.6250000e-03  -5.1555758e-02
   1.8000000e+01   3.6250000e-03  -6.8796751e-02
   1.9000000e+01   3.6250000e-03  -8.3136783e-02
   2.0000000e+01   3.6250000e-03  -7.9885293e-02
   2.1000000e+01   3.6250000e-03  -6.3830123e-02
   2.2000000e+01   3.6250000e-03  -2.5695525e-02
   2.3000000e+01   3.6250000e-03  -1.3634891e-02
   2.4000000e+01   3.6250000e-03  -1.1693788e-02
   2.5000000e+01   3.6250000e-03  -1.2838654e-02
   2.6000000e+01   3.6250000e-03  -5.2013804e-02
   2.7000000e+01   3.6250000e-03  -6.0937491e-02
   2.8000000e+01   3.6250000e-03  -8.0820220e-02
   2.9000000e+01   3.6250000e-03  -9.0637802e-02
   3.0000000e+01   3.6250000e-03  -4.6168554e-02
   3.1000000e+01   3.6250000e-03  -4.5409836e-02
   3.2000000e+01   3.6250000e-03  -4.2150956e-02
   1.0000000e+00   3.7500000e-03  -1.4774345e-01
   2.0000000e+00   3.7500000e-03  -8.8386349e-02
   3.0000000e+00   3.7500000e-03  -9.6951846e-02
   4.0000000e+00   3.7500000e-03  -8.3064370e-02
   5.0000000e+00   3.7500000e-03  -1.0170583e-01
   6.0000000e+00   3.7500000e-03  -6.8695579e-02
   7.0000000e+00   3.7500000e-03  -3.4645331e-02
   8.0000000e+00   3.7500000e-03  -5.9802880e-02
   9.0000000e+00   3.7500000e-03  -8.4013581e-02
   1.0000000e+01   3.7500000e-03  -8.0745243e-02
   1.1000000e+01   3.7500000e-03  -9.0265925e-02
   1.2000000e+01   3.7500000e-03  -8.9235775e-02
   1.3000000e+01   3.7500000e-03  -9.8173438e-02
   1.4000000e+01   3.7500000e-03  -5.6009315e-02
   1.5000000e+01   3.7500000e-03  -6.7518810e-02
   1.6000000e+01   3.7500000e-03  -6.1441713e-02
   1.7000000e+01   3.7500000e-03  -7.9728672e-02
   1.8000000e+01   3.7500000e-03  -5.9432205e-02
   1.9000000e+01   3.7500000e-03  -5.3234677e-02
   2.0000000e+01   3.7500000e-03  -1.1175806e-02
   2.1000000e+01   3.7500000e-03  -1.8096270e-02
   2.2000000e+01   3.7500000e-03  -4.5067732e-02
   2.3000000e+01   3.7500000e-03  -7.1906099e-02
   2.4000000e+01   3.7500000e-03  -1.0320629e-01
   2.5000000e+01   3.7500000e-03  -1.1759168e-01
   2.6000000e+01   3.7500000e-03  -8.9165638e-02
   2.7000000e+01   3.7500000e-03  -6.8721358e-02
   2.8000000e+01   3.7500000e-03  -6.3006973e-02
   2.9000000e+01   3.7500000e-03  -4.7007027e-02
   3.0000000e+01   3.7500000e-03  -7.3026800e-02
   3.1000000e+01   3.7500000e-03  -7.2920260e-02
   3.2000000e+01   3.7500000e-03  -6.3646505e-02
   1.0000000e+00   3.8750000e-03  -7.3381437e-02
   2.0000000e+00   3.8750000e-03  -8.3212199e-02
   3.0000000e+00   3.8750000e-03  -7.8629886e-02
   4.0000000e+00   3.8750000e-03  -5.5817102e-02
   5.0000000e+00   3.8750000e-03  -7.5443533e-02
   6.0000000e+00   3.8750000e-03  -6.7372881e-02
   7.0000000e+00   3.8750000e-03  -7.0135815e-02
   8.0000000e+00   3.8750000e-03  -1.1697397e-02
   9.0000000e+00   3.8750000e-03   4.1456980e-03
   1.0000000e+01   3.8750000e-03  -4.9516209e-05
   1.1000000e+01   3.8750000e-03  -2.0333296e-02
   1.2000000e+01   3.8750000e-03  -1.4130959e-02
   1.3000000e+01   3.8750000e-03  -2.0640275e-02
   1.4000000e+01   3.8750000e-03  -3.2187451e-02
   1.5000000e+01   3.8750000e-03  -2.3940548e-02
   1.6000000e+01   3.8750000e-03  -1.1508148e-02
   1.7000000e+01   3.8750000e-03  -1.0094999e-02
   1.8000000e+01   3.8750000e-03  -2.1536672e-03
   1.9000000e+01   3.8750000e-03   2.6294198e-03
   2.0000000e+01   3.8750000e-03  -4.8588565e-02
   2.1000000e+01   3.8750000e-03  -6.6809216e-02
   2.2000000e+01   3.8750000e-03  -6.5660475e-02
   2.3000000e+01   3.8750000e-03  -6.7243545e-02
   2.4000000e+01   3.8750000e-03  -4.7018904e-02
   2.5000000e+01   3.8750000e-03  -5.1462278e-02
   2.6000000e+01   3.8750000e-03  -6.6805686e-02
   2.7000000e+01   3.8750000e-03  -7.9730353e-02
   2.8000000e+01   3.8750000e-03  -1.1027611e-01
   2.9000000e+01   3.8750000e-03  -1.1469378e-01
   3.0000000e+01   3.8750000e-03  -8.3628257e-02
   3.1000000e+01   3.8750000e-03  -9.2379067e-02
   3.2000000e+01   3.8750000e-03  -1.0618904e-01
   1.0000000e+00   4.0000000e-03  -8.5551277e-02
   2.0000000e+00   4.0000000e-03  -5.6598157e-02
   3.0000000e+00   4.0000000e-03  -5.6069802e-02
   4.0000000e+00   4.0000000e-03  -4.4008330e-02
   5.0000000e+00   4.0000000e-03  -2.0620613e-02
   6.0000000e+00   4.0000000e-03  -1.6124431e-02
   7.0000000e+00   4.0000000e-03  -3.2516676e-02
   8.0000000e+00   4.0000000e-03  -7.1523680e-02
   9.0000000e+00   4.0000000e-03  -4.5756959e-02
   1.0000000e+01   4.0000000e-03  -3.6468247e-02
   1.1000000e+01   4.0000000e-03  -3.3437150e-02
   1.2000000e+01   4.0000000e-03  -6.4710609e-02
   1.3000000e+01   4.0000000e-03  -6.7267078e-02
   1.4000000e+01   4.0000000e-03  -4.1652769e-02
   1.5000000e+01   4.0000000e-03  -4.1606204e-02
   1.6000000e+01   4.0000000e-03  -2.5650261e-02
   1.7000000e+01   4.0000000e-03  -3.2717970e-02
   1.8000000e+01   4.0000000e-03  -6.3803884e-02
   1.9000000e+01   4.0000000e-03  -1.0058239e-01
   2.0000000e+01   4.0000000e-03  -4.1564467e-02
   2.1000000e+01   4.0000000e-03  -3.2398057e-02
   2.2000000e+01   4.0000000e-03  -1.1707307e-02
   2.3000000e+01   4.0000000e-03  -3.0789054e-02
   2.4000000e+01   4.0000000e-03  -3.7430149e-02
   2.5000000e+01   4.0000000e-03  -5.8831786e-02
   2.6000000e+01   4.0000000e-03  -3.5475244e-02
   2.7000000e+01   4.0000000e-03  -3.2869979e-02
   2.8000000e+01   4.0000000e-03   8.3520395e-04
   2.9000000e+01   4.0000000e-03  -1.1961508e-02
   3.0000000e+01   4.0000000e-03  -1.9468652e-02
   3.1000000e+01   4.0000000e-03  -5.3380150e-02
   3.2000000e+01   4.0000000e-03  -3.1730884e-02
   1.0000000e+00   4.1250000e-03  -2.6312731e-02
   2.0000000e+00   4.1250000e-03  -3.4805958e-02
   3.0000000e+00   4.1250000e-03  -5.0407460e-02
   4.0000000e+00   4.1250000e-03  -6.3529539e-02
   5.0000000e+00   4.1250000e-03  -1.0206124e-01
   6.0000000e+00   4.1250000e-03  -9.4269477e-02
   7.0000000e+00   4.1250000e-03  -7.3232992e-02
   8.0000000e+00   4.1250000e-03  -3.4727070e-02
   9.0000000e+00   4.1250000e-03  -6.3347098e-02
   1.0000000e+01   4.1250000e-03  -3.7428616e-02
   1.1000000e+01   4.1250000e-03  -4.7849099e-03
   1.2000000e+01   4.1250000e-03   8.0110207e-02
   1.3000000e+01   4.1250000e-03   6.8050523e-02
   1.4000000e+01   4.1250000e-03   5.2113072e-02
   1.5000000e+01   4.1250000e-03   2.7031664e-02
   1.6000000e+01   4.1250000e-03   6.7911832e-04
   1.7000000e+01   4.1250000e-03  -2.7967403e-03
   1.8000000e+01   4.1250000e-03   2.8535395e-02
   1.9000000e+01   4.1250000e-03   4.9183552e-02
   2.0000000e+01   4.1250000e-03  -5.8891594e-03
   2.1000000e+01   4.1250000e-03  -1.4990254e-02
   2.2000000e+01   4.1250000e-03  -4.1978724e-02
   2.3000000e+01   4.1250000e-03  -3.1876909e-02
   2.4000000e+01   4.1250000e-03  -3.7471158e-02
   2.5000000e+01   4.1250000e-03  -1.6105675e-02
   2.6000000e+01   4.1250000e-03  -2.7145323e-02
   2.7000000e+01   4.1250000e-03  -2.2362423e-02
   2.8000000e+01   4.1250000e-03  -6.6252931e-02
   2.9000000e+01   4.1250000e-03  -5.0126629e-02
   3.0000000e+01   4.1250000e-03  -4.7425569e-02
   3.1000000e+01   4.1250000e-03  -9.6907418e-03
   3.2000000e+01   4.1250000e-03  -1.0546776e-02
   1.0000000e+00   4.2500000e-03  -5.6058719e-02
   2.0000000e+00   4.2500000e-03  -4.8086400e-02
   3.0000000e+00   4.2500000e-03  -3.9994874e-02
   4.0000000e+00   4.2500000e-03  -1.8712505e-04
   5.0000000e+00   4.2500000e-03   1.4307461e-02
   6.0000000e+00   4.2500000e-03   2.8275349e-02
   7.0000000e+00   4.2500000e-03  -5.4569097e-03
   8.0000000e+00   4.2500000e-03  -2.2155189e-02
   9.0000000e+00   4.2500000e-03   2.3251384e-02
   1.0000000e+01   4.2500000e-03   3.8763564e-02
   1.1000000e+01   4.2500000e-03   4.0207948e-02
   1.2000000e+01   4.2500000e-03  -2.9953390e-02
   1.3000000e+01   4.2500000e-03  -1.0544745e-02
   1.4000000e+01   4.2500000e-03  -3.3335843e-02
   1.5000000e+01   4.2500000e-03  -3.6567502e-02
   1.6000000e+01   4.2500000e-03  -2.3152540e-02
   1.7000000e+01   4.2500000e-03  -3.0659817e-02
   1.8000000e+01   4.2500000e-03  -6.2750538e-02
   1.9000000e+01   4.2500000e-03  -8.8558514e-02
   2.0000000e+01   4.2500000e-03  -4.4994713e-02
   2.1000000e+01   4.2500000e-03  -6.5859445e-02
   2.2000000e+01   4.2500000e-03  -2.5891231e-02
   2.3000000e+01   4.2500000e-03  -3.6514418e-02
   2.4000000e+01   4.2500000e-03  -1.4799117e-03
   2.5000000e+01   4.2500000e-03  -3.8682818e-02
   2.6000000e+01   4.2500000e-03  -2.2480723e-02
   2.7000000e+01   4.2500000e-03  -3.9836056e-02
   2.8000000e+01   4.2500000e-03   7.7357596e-03
   2.9000000e+01   4.2500000e-03  -1.0076161e-02
   3.0000000e+01   4.2500000e-03   3.1908464e-02
   3.1000000e+01   4.2500000e-03  -1.0269133e-02
   3.2000000e+01   4.2500000e-03  -1.1119091e-02
   1.0000000e+00   4.3750000e-03  -2.3619889e-03
   2.0000000e+00   4.3750000e-03   5.8607306e-03
   3.0000000e+00   4.3750000e-03  -2.3138088e-03
   4.0000000e+00   4.3750000e-03  -3.6956753e-02
   5.0000000e+00   4.3750000e-03  -4.7700303e-02
   6.0000000e+00   4.3750000e-03  -5.3729180e-02
   7.0000000e+00   4.3750000e-03  -2.2523295e-02
   8.0000000e+00   4.3750000e-03   1.2626007e-02
   9.0000000e+00   4.3750000e-03  -3.3495084e-02
   1.0000000e+01   4.3750000e-03  -5.9973158e-02
   1.1000000e+01   4.3750000e-03  -6.9907005e-02
   1.2000000e+01   4.3750000e-03  -1.0320414e-02
   1.3000000e+01   4.3750000e-03   8.9584632e-03
   1.4000000e+01   4.3750000e-03   5.9278909e-02
   1.5000000e+01   4.3750000e-03   6.4624249e-02
   1.6000000e+01   4.3750000e-03   2.1190948e-02
   1.7000000e+01   4.3750000e-03   8.8206344e-03
   1.8000000e+01   4.3750000e-03   7.7768649e-03
   1.9000000e+01   4.3750000e-03   2.9438968e-02
   2.0000000e+01   4.3750000e-03  -2.1982726e-03
   2.1000000e+01   4.3750000e-03   3.7977296e-02
   2.2000000e+01   4.3750000e-03   1.1917101e-03
   2.3000000e+01   4.3750000e-03   1.0416321e-02
   2.4000000e+01   4.3750000e-03  -3.7096339e-02
   2.5000000e+01   4.3750000e-03   1.2025802e-02
   2.6000000e+01   4.3750000e-03  -3.2986172e-03
   2.7000000e+01   4.3750000e-03   2.4978827e-02
   2.8000000e+01   4.3750000e-03   4.5025771e-03
   2.9000000e+01   4.3750000e-03   4.1202241e-02
   3.0000000e+01   4.3750000e-03  -1.1963052e-02
   3.1000000e+01   4.3750000e-03   2.6036183e-02
   3.2000000e+01   4.3750000e-03   1.0359123e-02
   1.0000000e+00   4.5000000e-03  -3.1865283e-02
   2.0000000e+00   4.5000000e-03  -3.1007416e-02
   3.0000000e+00   4.5000000e-03  -2.8774009e-02
   4.0000000e+00   4.5000000e-03   2.1977172e-02
   5.0000000e+00   4.5000000e-03   3.0081159e-02
   6.0000000e+00   4.5000000e-03   5.4679701e-02
   7.0000000e+00   4.5000000e-03   4.2323891e-02
   8.0000000e+00   4.5000000e-03  -1.1097620e-02
   9.0000000e+00   4.5000000e-03   1.3338282e-02
   1.0000000e+01   4.5000000e-03  -8.5324111e-03
   1.1000000e+01   4.5000000e-03  -8.3339524e-03
   1.2000000e+01   4.5000000e-03  -8.0242474e-02
   1.3000000e+01   4.5000000e-03  -9.7237523e-02
   1.4000000e+01   4.5000000e-03  -1.5090611e-01
   1.5000000e+01   4.5000000e-03  -1.1714797e-01
   1.6000000e+01   4.5000000e-03  -6.0419892e-02
   1.7000000e+01   4.5000000e-03  -7.2496989e-02
   1.8000000e+01   4.5000000e-03  -4.1168936e-02
   1.9000000e+01   4.5000000e-03  -8.2323628e-02
   2.0000000e+01   4.5000000e-03  -2.2567337e-04
   2.1000000e+01   4.5000000e-03  -6.0626864e-02
   2.2000000e+01   4.5000000e-03   2.0756180e-02
   2.3000000e+01   4.5000000e-03  -1.6283339e-02
   2.4000000e+01   4.5000000e-03   9.5900709e-02
   2.5000000e+01   4.5000000e-03   1.7131111e-02
   2.6000000e+01   4.5000000e-03   1.1295888e-01
   2.7000000e+01   4.5000000e-03   4.6581070e-02
   2.8000000e+01   4.5000000e-03   1.3154592e-01
   2.9000000e+01   4.5000000e-03   2.5115959e-02
   3.0000000e+01   4.5000000e-03   9.9152352e-02
   3.1000000e+01   4.5000000e-03   1.6347820e-02
   3.2000000e+01   4.5000000e-03   7.8530920e-02
   1.0000000e+00   4.6250000e-03   1.0518796e-02
   2.0000000e+00   4.6250000e-03   8.6377456e-03
   3.0000000e+00   4.6250000e-03   2.0349587e-02
   4.0000000e+00   4.6250000e-03  -3.4160900e-02
   5.0000000e+00   4.6250000e-03  -4.4470705e-02
   6.0000000e+00   4.6250000e-03  -8.5453796e-02
   7.0000000e+00   4.6250000e-03  -1.0264540e-01
   8.0000000e+00   4.6250000e-03  -4.3203888e-02
   9.0000000e+00   4.6250000e-03  -6.4354622e-02
   1.0000000e+01   4.6250000e-03   3.8085890e-02
   1.1000000e+01   4.6250000e-03   1.3417262e-02
   1.2000000e+01   4.6250000e-03   1.3787052e-01
   1.3000000e+01   4.6250000e-03   1.0393037e-01
   1.4000000e+01   4.6250000e-03   2.4130758e-01
   1.5000000e+01   4.6250000e-03   2.0265756e-01
   1.6000000e+01   4.6250000e-03   2.7433133e-01
   1.7000000e+01   4.6250000e-03   3.1999386e-01
   1.8000000e+01   4.6250000e-03   4.0240102e-01
   1.9000000e+01   4.6250000e-03   4.1084957e-01
   2.0000000e+01   4.6250000e-03   3.4217539e-01
   2.1000000e+01   4.6250000e-03   3.7965185e-01
   2.2000000e+01   4.6250000e-03   3.2954433e-01
   2.3000000e+01   4.6250000e-03   3.9767392e-01
   2.4000000e+01   4.6250000e-03   3.5646421e-01
   2.5000000e+01   4.6250000e-03   4.3620375e-01
   2.6000000e+01   4.6250000e-03   3.3633589e-01
   2.7000000e+01   4.6250000e-03   3.4663263e-01
   2.8000000e+01   4.6250000e-03   3.3674088e-01
   2.9000000e+01   4.6250000e-03   3.8899583e-01
   3.0000000e+01   4.6250000e-03   3.1086811e-01
   3.1000000e+01   4.6250000e-03   4.1068783e-01
   3.2000000e+01   4.6250000e-03   3.5555774e-01
   1.0000000e+00   4.7500000e-03  -3.7596085e-02
   2.0000000e+00   4.7500000e-03   3.6467050e-02
   3.0000000e+00   4.7500000e-03   2.1326765e-02
   4.0000000e+00   4.7500000e-03   1.6200923e-01
   5.0000000e+00   4.7500000e-03   1.7048188e-01
   6.0000000e+00   4.7500000e-03   2.9606346e-01
   7.0000000e+00   4.7500000e-03   3.0993913e-01
   8.0000000e+00   4.7500000e-03   3.6305329e-01
   9.0000000e+00   4.7500000e-03   3.4920488e-01
   1.0000000e+01   4.7500000e-03   2.6165879e-01
   1.1000000e+01   4.7500000e-03   2.6651326e-01
   1.2000000e+01   4.7500000e-03   1.5906022e-01
   1.3000000e+01   4.7500000e-03   2.1833675e-01
   1.4000000e+01   4.7500000e-03   5.2956718e-02
   1.5000000e+01   4.7500000e-03   1.0879740e-01
   1.6000000e+01   4.7500000e-03  -5.5395156e-02
   1.7000000e+01   4.7500000e-03  -3.3235502e-02
   1.8000000e+01   4.7500000e-03  -1.4914166e-01
   1.9000000e+01   4.7500000e-03  -4.7819349e-02
   2.0000000e+01   4.7500000e-03  -1.0422236e-01
   2.1000000e+01   4.7500000e-03  -9.2064953e-02
   2.2000000e+01   4.7500000e-03  -1.3074361e-01
   2.3000000e+01   4.7500000e-03  -1.1114684e-01
   2.4000000e+01   4.7500000e-03  -1.5258419e-01
   2.5000000e+01   4.7500000e-03  -1.3051200e-01
   2.6000000e+01   4.7500000e-03  -1.3003552e-01
   2.7000000e+01   4.7500000e-03  -1.1646922e-01
   2.8000000e+01   4.7500000e-03  -1.5414412e-01
   2.9000000e+01   4.7500000e-03  -1.2666465e-01
   3.0000000e+01   4.7500000e-03  -1.2836326e-01
   3.1000000e+01   4.7500000e-03  -1.3150871e-01
   3.2000000e+01   4.7500000e-03  -1.2735149e-01
   1.0000000e+00   4.8750000e-03   3.2255222e-01
   2.0000000e+00   4.8750000e-03   3.4026436e-01
   3.0000000e+00   4.8750000e-03   3.6609309e-01
   4.0000000e+00   4.8750000e-03   2.1804195e-01
   5.0000000e+00   4.8750000e-03   2.4836048e-01
   6.0000000e+00   4.8750000e-03   4.3072887e-02
   7.0000000e+00   4.8750000e-03   5.7424928e-02
   8.0000000e+00   4.8750000e-03  -1.1962434e-01
   9.0000000e+00   4.8750000e-03  -9.9147867e-02
   1.0000000e+01   4.8750000e-03  -1.3493617e-01
   1.1000000e+01   4.8750000e-03  -1.4149729e-01
   1.2000000e+01   4.8750000e-03  -1.2961193e-01
   1.3000000e+01   4.8750000e-03  -1.5563119e-01
   1.4000000e+01   4.8750000e-03  -5.8739060e-02
   1.5000000e+01   4.8750000e-03  -9.4457046e-02
   1.6000000e+01   4.8750000e-03   7.1609305e-03
   1.7000000e+01   4.8750000e-03  -2.1604722e-02
   1.8000000e+01   4.8750000e-03   5.5792551e-02
   1.9000000e+01   4.8750000e-03   5.5256306e-03
   2.0000000e+01   4.8750000e-03   8.7121030e-02
   2.1000000e+01   4.8750000e-03   1.0639612e-01
   2.2000000e+01   4.8750000e-03   1.1550678e-01
   2.3000000e+01   4.8750000e-03   8.1442508e-02
   2.4000000e+01   4.8750000e-03   9.2696189e-02
   2.5000000e+01   4.8750000e-03   6.6056841e-02
   2.6000000e+01   4.8750000e-03   6.8480169e-02
   2.7000000e+01   4.8750000e-03   9.5751147e-02
   2.8000000e+01   4.8750000e-03   1.2085955e-01
   2.9000000e+01   4.8750000e-03   8.9292464e-02
   3.0000000e+01   4.8750000e-03   8.5425749e-02
   3.1000000e+01   4.8750000e-03   1.1063468e-01
   3.2000000e+01   4.8750000e-03   1.1257387e-01
   1.0000000e+00   5.0000000e-03   4.5680262e-02
   2.0000000e+00   5.0000000e-03  -1.0769107e-01
   3.0000000e+00   5.0000000e-03  -1.1494901e-01
   4.0000000e+00   5.0000000e-03  -1.0490186e-01
   5.0000000e+00   5.0000000e-03  -1.1906929e-01
   6.0000000e+00   5.0000000e-03  -5.3563601e-02
   7.0000000e+00   5.0000000e-03  -8.1003950e-02
   8.0000000e+00   5.0000000e-03   2.1481800e-02
   9.0000000e+00   5.0000000e-03   1.3427961e-02
   1.0000000e+01   5.0000000e-03   4.9495837e-02
   1.1000000e+01   5.0000000e-03   8.3857725e-02
   1.2000000e+01   5.0000000e-03   7.1455518e-02
   1.3000000e+01   5.0000000e-03   7.6084092e-02
   1.4000000e+01   5.0000000e-03  -2.0002038e-02
   1.5000000e+01   5.0000000e-03   1.6157282e-02
   1.6000000e+01   5.0000000e-03  -7.4569602e-02
   1.7000000e+01   5.0000000e-03  -4.6313700e-02
   1.8000000e+01   5.0000000e-03  -1.3593044e-01
   1.9000000e+01   5.0000000e-03  -1.0001410e-01
   2.0000000e+01   5.0000000e-03  -1.8465134e-01
   2.1000000e+01   5.0000000e-03  -1.6183588e-01
   2.2000000e+01   5.0000000e-03  -1.6144927e-01
   2.3000000e+01   5.0000000e-03  -1.2162352e-01
   2.4000000e+01   5.0000000e-03  -1.7458559e-01
   2.5000000e+01   5.0000000e-03  -1.6863638e-01
   2.6000000e+01   5.0000000e-03  -1.9667353e-01
   2.7000000e+01   5.0000000e-03  -2.0569947e-01
   2.8000000e+01   5.0000000e-03  -2.6713210e-01
   2.9000000e+01   5.0000000e-03  -1.8508348e-01
   3.0000000e+01   5.0000000e-03  -1.9008116e-01
   3.1000000e+01   5.0000000e-03  -2.0326583e-01
   3.2000000e+01   5.0000000e-03  -2.3390549e-01
   1.0000000e+00   5.1250000e-03   1.1093113e-01
   2.0000000e+00   5.1250000e-03   1.6713950e-01
   3.0000000e+00   5.1250000e-03   9.0299219e-02
   4.0000000e+00   5.1250000e-03   6.5865489e-03
   5.0000000e+00   5.1250000e-03  -9.9728549e-03
   6.0000000e+00   5.1250000e-03  -6.7388415e-02
   7.0000000e+00   5.1250000e-03  -3.4793754e-02
   8.0000000e+00   5.1250000e-03  -1.3596114e-01
   9.0000000e+00   5.1250000e-03  -1.2567179e-01
   1.0000000e+01   5.1250000e-03  -1.6595740e-01
   1.1000000e+01   5.1250000e-03  -1.8498855e-01
   1.2000000e+01   5.1250000e-03  -1.8180940e-01
   1.3000000e+01   5.1250000e-03  -1.7508367e-01
   1.4000000e+01   5.1250000e-03  -1.0370260e-01
   1.5000000e+01   5.1250000e-03  -1.5839425e-01
   1.6000000e+01   5.1250000e-03  -5.9233445e-02
   1.7000000e+01   5.1250000e-03  -8.6742759e-02
   1.8000000e+01   5.1250000e-03  -9.7116496e-03
   1.9000000e+01   5.1250000e-03  -7.6033250e-02
   2.0000000e+01   5.1250000e-03   2.9387058e-02
   2.1000000e+01   5.1250000e-03  -6.0890396e-03
   2.2000000e+01   5.1250000e-03   2.8578109e-02
   2.3000000e+01   5.1250000e-03  -6.7174895e-03
   2.4000000e+01   5.1250000e-03   7.1041840e-02
   2.5000000e+01   5.1250000e-03   3.5472002e-02
   2.6000000e+01   5.1250000e-03   7.9680857e-02
   2.7000000e+01   5.1250000e-03   5.6577459e-02
   2.8000000e+01   5.1250000e-03   1.1303693e-01
   2.9000000e+01   5.1250000e-03   4.6466159e-03
   3.0000000e+01   5.1250000e-03   2.8525296e-02
   3.1000000e+01   5.1250000e-03  -7.5557284e-03
   3.2000000e+01   5.1250000e-03   2.5029769e-02
   1.0000000e+00   5.2500000e-03  -1.9557607e-01
   2.0000000e+00   5.2500000e-03  -2.7905644e-01
   3.0000000e+00   5.2500000e-03  -1.4851949e-01
   4.0000000e+00   5.2500000e-03  -1.0360686e-01
   5.0000000e+00   5.2500000e-03  -1.5289044e-01
   6.0000000e+00   5.2500000e-03  -1.0027741e-01
   7.0000000e+00   5.2500000e-03  -1.3945365e-01
   8.0000000e+00   5.2500000e-03  -1.0382929e-02
   9.0000000e+00   5.2500000e-03  -1.1604751e-02
   1.0000000e+01   5.2500000e-03   6.3313109e-02
   1.1000000e+01   5.2500000e-03   6.8720088e-02
   1.2000000e+01   5.2500000e-03   1.0409215e-01
   1.3000000e+01   5.2500000e-03   8.4532109e-02
   1.4000000e+01   5.2500000e-03   8.3413944e-02
   1.5000000e+01   5.2500000e-03   1.3122726e-01
   1.6000000e+01   5.2500000e-03   6.3205069e-02
   1.7000000e+01   5.2500000e-03   5.2429209e-02
   1.8000000e+01   5.2500000e-03  -1.9537349e-03
   1.9000000e+01   5.2500000e-03   5.3185347e-02
   2.0000000e+01   5.2500000e-03  -2.8762461e-02
   2.1000000e+01   5.2500000e-03  -2.7107642e-02
   2.2000000e+01   5.2500000e-03  -6.1769609e-02
   2.3000000e+01   5.2500000e-03  -2.8244853e-02
   2.4000000e+01   5.2500000e-03  -7.6925165e-02
   2.5000000e+01   5.2500000e-03  -2.2425004e-02
   2.6000000e+01   5.2500000e-03  -6.3820309e-02
   2.7000000e+01   5.2500000e-03  -4.3159664e-02
   2.8000000e+01   5.2500000e-03  -1.1022166e-01
   2.9000000e+01   5.2500000e-03  -3.3608330e-02
   3.0000000e+01   5.2500000e-03  -6.6450981e-02
   3.1000000e+01   5.2500000e-03  -4.6724278e-02
   3.2000000e+01   5.2500000e-03  -6.2083442e-02
   1.0000000e+00   5.3750000e-03  -1.3713727e-01
   2.0000000e+00   5.3750000e-03  -3.7308442e-02
   3.0000000e+00   5.3750000e-03  -1.1022510e-01
   4.0000000e+00   5.3750000e-03  -1.6741388e-02
   5.0000000e+00   5.3750000e-03   1.1877968e-01
   6.0000000e+00   5.3750000e-03   1.3512870e-01
   7.0000000e+00   5.3750000e-03   1.1881410e-01
   8.0000000e+00   5.3750000e-03   1.7604769e-02
   9.0000000e+00   5.3750000e-03   1.0265946e-02
   1.0000000e+01   5.3750000e-03  -4.1670338e-02
   1.1000000e+01   5.3750000e-03  -3.7499325e-02
   1.2000000e+01   5.3750000e-03  -7.3530570e-02
   1.3000000e+01   5.3750000e-03  -5.1728074e-02
   1.4000000e+01   5.3750000e-03  -9.3456513e-02
   1.5000000e+01   5.3750000e-03  -1.3342620e-01
   1.6000000e+01   5.3750000e-03  -1.0526778e-01
   1.7000000e+01   5.3750000e-03  -7.3498120e-02
   1.8000000e+01   5.3750000e-03  -4.4298440e-02
   1.9000000e+01   5.3750000e-03  -1.0082912e-01
   2.0000000e+01   5.3750000e-03  -5.2520128e-02
   2.1000000e+01   5.3750000e-03  -5.0576259e-02
   2.2000000e+01   5.3750000e-03  -4.1625583e-02
   2.3000000e+01   5.3750000e-03  -9.5395457e-02
   2.4000000e+01   5.3750000e-03  -7.1941668e-02
   2.5000000e+01   5.3750000e-03  -8.6252326e-02
   2.6000000e+01   5.3750000e-03  -3.4539387e-02
   2.7000000e+01   5.3750000e-03  -4.5840728e-02
   2.8000000e+01   5.3750000e-03  -1.7368557e-02
   2.9000000e+01   5.3750000e-03  -6.8032357e-02
   3.0000000e+01   5.3750000e-03  -2.5701863e-02
   3.1000000e+01   5.3750000e-03  -4.4165846e-02
   3.2000000e+01   5.3750000e-03  -4.4920840e-02
   1.0000000e+00   5.5000000e-03  -2.3159595e-02
   2.0000000e+00   5.5000000e-03  -5.7344543e-02
   3.0000000e+00   5.5000000e-03  -1.8351117e-02
   4.0000000e+00   5.5000000e-03  -9.2496583e-02
   5.0000000e+00   5.5000000e-03  -1.8248194e-01
   6.0000000e+00   5.5000000e-03  -1.6019583e-01
   7.0000000e+00   5.5000000e-03  -5.1843107e-02
   8.0000000e+00   5.5000000e-03   1.5031615e-02
   9.0000000e+00   5.5000000e-03  -2.7091253e-02
   1.0000000e+01   5.5000000e-03  -2.8356845e-02
   1.1000000e+01   5.5000000e-03  -3.7792400e-02
   1.2000000e+01   5.5000000e-03  -3.0000517e-02
   1.3000000e+01   5.5000000e-03  -5.9543506e-02
   1.4000000e+01   5.5000000e-03  -2.7563432e-02
   1.5000000e+01   5.5000000e-03   2.8248415e-03
   1.6000000e+01   5.5000000e-03   2.3921403e-02
   1.7000000e+01   5.5000000e-03  -7.2450798e-04
   1.8000000e+01   5.5000000e-03  -2.3583332e-02
   1.9000000e+01   5.5000000e-03   9.0008586e-03
   2.0000000e+01   5.5000000e-03  -2.2627316e-02
   2.1000000e+01   5.5000000e-03  -4.6703526e-02
   2.2000000e+01   5.5000000e-03  -3.0132718e-02
   2.3000000e+01   5.5000000e-03   4.1121151e-03
   2.4000000e+01   5.5000000e-03   5.0133590e-03
   2.5000000e+01   5.5000000e-03  -2.4651986e-02
   2.6000000e+01   5.5000000e-03  -5.4070149e-02
   2.7000000e+01   5.5000000e-03  -1.1482077e-02
   2.8000000e+01   5.5000000e-03  -7.1110273e-03
   2.9000000e+01   5.5000000e-03   1.5279010e-02
   3.0000000e+01   5.5000000e-03  -2.1545711e-02
   3.1000000e+01   5.5000000e-03  -2.7640002e-02
   3.2000000e+01   5.5000000e-03  -1.4579938e-02
   1.0000000e+00   5.6250000e-03  -6.8256189e-02
   2.0000000e+00   5.6250000e-03  -4.9030618e-02
   3.0000000e+00   5.6250000e-03  -9.5795004e-02
   4.0000000e+00   5.6250000e-03  -2.6465991e-02
   5.0000000e+00   5.6250000e-03   1.4420477e-02
   6.0000000e+00   5.6250000e-03   8.6238550e-03
   7.0000000e+00   5.6250000e-03  -7.4561348e-02
   8.0000000e+00   5.6250000e-03  -7.4729793e-02
   9.0000000e+00   5.6250000e-03   3.3930319e-02
   1.0000000e+01   5.6250000e-03   4.5591569e-02
   1.1000000e+01   5.6250000e-03  -3.2596478e-03
   1.2000000e+01   5.6250000e-03  -9.4696969e-03
   1.3000000e+01   5.6250000e-03   3.1462297e-03
   1.4000000e+01   5.6250000e-03   1.0866588e-02
   1.5000000e+01   5.6250000e-03  -1.5636271e-02
   1.6000000e+01   5.6250000e-03  -4.6204935e-02
   1.7000000e+01   5.6250000e-03  -4.6567708e-02
   1.8000000e+01   5.6250000e-03  -3.3547128e-02
   1.9000000e+01   5.6250000e-03  -5.5055229e-02
   2.0000000e+01   5.6250000e-03  -7.4152987e-03
   2.1000000e+01   5.6250000e-03   2.1126949e-02
   2.2000000e+01   5.6250000e-03   1.3213626e-02
   2.3000000e+01   5.6250000e-03  -2.7677491e-02
   2.4000000e+01   5.6250000e-03  -5.7230826e-02
   2.5000000e+01   5.6250000e-03  -4.6272064e-02
   2.6000000e+01   5.6250000e-03  -2.8417874e-02
   2.7000000e+01   5.6250000e-03  -6.0932570e-02
   2.8000000e+01   5.6250000e-03  -5.5132258e-02
   2.9000000e+01   5.6250000e-03  -2.9569838e-02
   3.0000000e+01   5.6250000e-03   1.1637746e-02
   3.1000000e+01   5.6250000e-03   6.6859909e-03
   3.2000000e+01   5.6250000e-03  -9.1894978e-03
   1.0000000e+00   5.7500000e-03  -1.5827989e-02
   2.0000000e+00   5.7500000e-03   2.5404866e-03
   3.0000000e+00   5.7500000e-03   4.4607267e-02
   4.0000000e+00   5.7500000e-03  -8.6260876e-03
   5.0000000e+00   5.7500000e-03  -7.5926080e-02
   6.0000000e+00   5.7500000e-03  -7.1699490e-02
   7.0000000e+00   5.7500000e-03  -2.6290271e-02
   8.0000000e+00   5.7500000e-03  -4.1235474e-02
   9.0000000e+00   5.7500000e-03  -1.0512432e-01
   1.0000000e+01   5.7500000e-03  -6.2638212e-02
   1.1000000e+01   5.7500000e-03   5.1601701e-02
   1.2000000e+01   5.7500000e-03   6.4407717e-02
   1.3000000e+01   5.7500000e-03   2.2013119e-02
   1.4000000e+01   5.7500000e-03  -7.9118674e-03
   1.5000000e+01   5.7500000e-03  -1.1103826e-02
   1.6000000e+01   5.7500000e-03   1.8182144e-02
   1.7000000e+01   5.7500000e-03   1.5622369e-02
   1.8000000e+01   5.7500000e-03   2.1479756e-02
   1.9000000e+01   5.7500000e-03   2.9975225e-02
   2.0000000e+01   5.7500000e-03   4.7419172e-04
   2.1000000e+01   5.7500000e-03  -3.4672593e-02
   2.2000000e+01   5.7500000e-03  -5.1177718e-02
   2.3000000e+01   5.7500000e-03  -3.9561435e-02
   2.4000000e+01   5.7500000e-03  -1.1291867e-02
   2.5000000e+01   5.7500000e-03  -2.0378837e-02
   2.6000000e+01   5.7500000e-03  -2.4566940e-02
   2.7000000e+01   5.7500000e-03  -3.7065658e-03
   2.8000000e+01   5.7500000e-03  -1.8036259e-02
   2.9000000e+01   5.7500000e-03  -2.2839451e-02
   3.0000000e+01   5.7500000e-03  -2.4986278e-02
   3.1000000e+01   5.7500000e-03  -1.4047535e-03
   3.2000000e+01   5.7500000e-03   2.5384252e-02
   1.0000000e+00   5.8750000e-03  -6.3833875e-02
   2.0000000e+00   5.8750000e-03  -8.6328139e-02
   3.0000000e+00   5.8750000e-03  -1.0625383e-01
   4.0000000e+00   5.8750000e-03  -5.0391761e-02
   5.0000000e+00   5.8750000e-03   1.4822491e-02
   6.0000000e+00   5.8750000e-03   1.0172056e-02
   7.0000000e+00   5.8750000e-03  -4.9067730e-02
   8.0000000e+00   5.8750000e-03  -2.2657652e-02
   9.0000000e+00   5.8750000e-03   1.4873434e-02
   1.0000000e+01   5.8750000e-03  -1.7573643e-02
   1.1000000e+01   5.8750000e-03  -7.5062528e-02
   1.2000000e+01   5.8750000e-03  -3.3492656e-02
   1.3000000e+01   5.8750000e-03   5.7262945e-02
   1.4000000e+01   5.8750000e-03   7.6867191e-02
   1.5000000e+01   5.8750000e-03   5.5890374e-02
   1.6000000e+01   5.8750000e-03   2.2717527e-02
   1.7000000e+01   5.8750000e-03   1.8735958e-02
   1.8000000e+01   5.8750000e-03   1.5393806e-02
   1.9000000e+01   5.8750000e-03  -7.0229710e-05
   2.0000000e+01   5.8750000e-03  -1.0635722e-02
   2.1000000e+01   5.8750000e-03  -2.5547875e-03
   2.2000000e+01   5.8750000e-03   1.2557017e-02
   2.3000000e+01   5.8750000e-03   5.5348687e-03
   2.4000000e+01   5.8750000e-03  -1.2472846e-02
   2.5000000e+01   5.8750000e-03  -2.5756598e-02
   2.6000000e+01   5.8750000e-03  -2.0397055e-02
   2.7000000e+01   5.8750000e-03  -3.5673050e-02
   2.8000000e+01   5.8750000e-03  -1.9802236e-02
   2.9000000e+01   5.8750000e-03  -3.5924395e-02
   3.0000000e+01   5.8750000e-03  -4.0808495e-02
   3.1000000e+01   5.8750000e-03  -6.8515242e-03
   3.2000000e+01   5.8750000e-03   4.8156136e-02
   1.0000000e+00   6.0000000e-03  -3.5582678e-02
   2.0000000e+00   6.0000000e-03   1.6408608e-03
   3.0000000e+00   6.0000000e-03   1.1083201e-02
   4.0000000e+00   6.0000000e-03  -1.3128542e-02
   5.0000000e+00   6.0000000e-03  -5.2943052e-02
   6.0000000e+00   6.0000000e-03  -1.8307462e-02
   7.0000000e+00   6.0000000e-03   3.7871112e-02
   8.0000000e+00   6.0000000e-03   5.1472506e-03
   9.0000000e+00   6.0000000e-03  -4.1712379e-02
   1.0000000e+01   6.0000000e-03  -1.1341501e-02
   1.1000000e+01   6.0000000e-03   2.0091208e-02
   1.2000000e+01   6.0000000e-03  -2.9455729e-02
   1.3000000e+01   6.0000000e-03  -7.2341890e-02
   1.4000000e+01   6.0000000e-03  -5.4941049e-02
   1.5000000e+01   6.0000000e-03   8.3617796e-03
   1.6000000e+01   6.0000000e-03   1.4644204e-02
   1.7000000e+01   6.0000000e-03   4.7710652e-03
   1.8000000e+01   6.0000000e-03  -2.6077108e-02
   1.9000000e+01   6.0000000e-03  -3.0033108e-02
   2.0000000e+01   6.0000000e-03  -2.5115319e-02
   2.1000000e+01   6.0000000e-03  -2.0797115e-02
   2.2000000e+01   6.0000000e-03  -1.4812397e-02
   2.3000000e+01   6.0000000e-03  -5.1527896e-03
   2.4000000e+01   6.0000000e-03   2.7761727e-02
   2.5000000e+01   6.0000000e-03   4.6045385e-02
   2.6000000e+01   6.0000000e-03   4.0084584e-02
   2.7000000e+01   6.0000000e-03   1.9294574e-02
   2.8000000e+01   6.0000000e-03  -2.6422438e-02
   2.9000000e+01   6.0000000e-03  -3.7025506e-03
   3.0000000e+01   6.0000000e-03   4.5657148e-02
   3.1000000e+01   6.0000000e-03   3.3636415e-04
   3.2000000e+01   6.0000000e-03  -1.3972464e-01
   1.0000000e+00   6.1250000e-03   3.3362583e-02
   2.0000000e+00   6.1250000e-03  -1.4619266e-02
   3.0000000e+00   6.1250000e-03  -4.6151159e-02
   4.0000000e+00   6.1250000e-03  -2.8480919e-02
   5.0000000e+00   6.1250000e-03  -9.8711985e-03
   6.0000000e+00   6.1250000e-03  -3.6170266e-02
   7.0000000e+00   6.1250000e-03  -5.3743754e-02
   8.0000000e+00   6.1250000e-03  -1.9345117e-03
   9.0000000e+00   6.1250000e-03   3.7654496e-02
   1.0000000e+01   6.1250000e-03  -3.6786156e-04
   1.1000000e+01   6.1250000e-03  -4.2885558e-02
   1.2000000e+01   6.1250000e-03  -4.4706697e-03
   1.3000000e+01   6.1250000e-03   4.9426893e-03
   1.4000000e+01   6.1250000e-03  -1.3745323e-02
   1.5000000e+01   6.1250000e-03  -3.8814148e-02
   1.6000000e+01   6.1250000e-03  -3.2637415e-02
   1.7000000e+01   6.1250000e-03  -2.4390924e-02
   1.8000000e+01   6.1250000e-03  -9.5192914e-03
   1.9000000e+01   6.1250000e-03  -4.7653815e-03
   2.0000000e+01   6.1250000e-03   1.9610164e-02
   2.1000000e+01   6.1250000e-03   2.1676501e-02
   2.2000000e+01   6.1250000e-03   1.8551937e-02
   2.3000000e+01   6.1250000e-03   1.6139784e-02
   2.4000000e+01   6.1250000e-03  -2.9837649e-02
   2.5000000e+01   6.1250000e-03  -5.0674713e-02
   2.6000000e+01   6.1250000e-03  -7.7053449e-02
   2.7000000e+01   6.1250000e-03  -4.5492306e-02
   2.8000000e+01   6.1250000e-03   2.9745092e-02
   2.9000000e+01   6.1250000e-03   6.7618814e-03
   3.0000000e+01   6.1250000e-03  -1.0057893e-01
   3.1000000e+01   6.1250000e-03  -1.2106997e-01
   3.2000000e+01   6.1250000e-03  -2.4881871e-03
   1.0000000e+00   6.2500000e-03   1.0617967e-01
   2.0000000e+00   6.2500000e-03   1.2690701e-01
   3.0000000e+00   6.2500000e-03   6.8001025e-02
   4.0000000e+00   6.2500000e-03   2.3866546e-02
   5.0000000e+00   6.2500000e-03  -2.5128164e-02
   6.0000000e+00   6.2500000e-03   2.0491357e-03
   7.0000000e+00   6.2500000e-03   3.6847978e-04
   8.0000000e+00   6.2500000e-03  -3.0436664e-02
   9.0000000e+00   6.2500000e-03  -2.4288773e-02
   1.0000000e+01   6.2500000e-03   1.0589769e-02
   1.1000000e+01   6.2500000e-03   2.9883064e-02
   1.2000000e+01   6.2500000e-03  -1.7198264e-02
   1.3000000e+01   6.2500000e-03  -2.9472531e-02
   1.4000000e+01   6.2500000e-03  -1.7994747e-02
   1.5000000e+01   6.2500000e-03  -2.5329638e-02
   1.6000000e+01   6.2500000e-03  -2.3775082e-02
   1.7000000e+01   6.2500000e-03   1.7516036e-03
   1.8000000e+01   6.2500000e-03   2.6056295e-02
   1.9000000e+01   6.2500000e-03   2.1329626e-02
   2.0000000e+01   6.2500000e-03  -2.9253901e-02
   2.1000000e+01   6.2500000e-03  -4.2189402e-02
   2.2000000e+01   6.2500000e-03  -5.9781248e-02
   2.3000000e+01   6.2500000e-03  -7.0181603e-02
   2.4000000e+01   6.2500000e-03  -5.0732402e-02
   2.5000000e+01   6.2500000e-03  -3.0955551e-02
   2.6000000e+01   6.2500000e-03   5.5016907e-02
   2.7000000e+01   6.2500000e-03   6.0274675e-02
   2.8000000e+01   6.2500000e-03   1.0539254e-02
   2.9000000e+01   6.2500000e-03  -9.0078290e-03
   3.0000000e+01   6.2500000e-03   9.0745555e-02
   3.1000000e+01   6.2500000e-03   9.1986494e-02
   3.2000000e+01   6.2500000e-03  -6.6197962e-03
   1.0000000e+00   6.3750000e-03  -8.3690355e-02
   2.0000000e+00   6.3750000e-03  -3.7731143e-02
   3.0000000e+00   6.3750000e-03   8.6246735e-02
   4.0000000e+00   6.3750000e-03   1.1186838e-01
   5.0000000e+00   6.3750000e-03   1.0280929e-01
   6.0000000e+00   6.3750000e-03   5.2665094e-02
   7.0000000e+00   6.3750000e-03   1.3225009e-02
   8.0000000e+00   6.3750000e-03  -6.1798123e-03
   9.0000000e+00   6.3750000e-03  -5.8658220e-02
   1.0000000e+01   6.3750000e-03  -7.9200638e-02
   1.1000000e+01   6.3750000e-03  -4.2292106e-02
   1.2000000e+01   6.3750000e-03   1.2328418e-02
   1.3000000e+01   6.3750000e-03   7.5655038e-03
   1.4000000e+01   6.3750000e-03  -2.7174091e-02
   1.5000000e+01   6.3750000e-03  -2.2364390e-02
   1.6000000e+01   6.3750000e-03  -1.8195702e-02
   1.7000000e+01   6.3750000e-03  -4.0862505e-02
   1.8000000e+01   6.3750000e-03  -6.7564137e-02
   1.9000000e+01   6.3750000e-03  -4.1316442e-02
   2.0000000e+01   6.3750000e-03   1.1477445e-02
   2.1000000e+01   6.3750000e-03   2.9397037e-03
   2.2000000e+01   6.3750000e-03   2.4740132e-02
   2.3000000e+01   6.3750000e-03   2.4510454e-02
   2.4000000e+01   6.3750000e-03   6.7426843e-02
   2.5000000e+01   6.3750000e-03   7.4554763e-02
   2.6000000e+01   6.3750000e-03   3.2460077e-02
   2.7000000e+01   6.3750000e-03   1.4975870e-03
   2.8000000e+01   6.3750000e-03   3.7147286e-02
   2.9000000e+01   6.3750000e-03   6.8797988e-02
   3.0000000e+01   6.3750000e-03  -1.9213255e-02
   3.1000000e+01   6.3750000e-03  -2.6323983e-02
   3.2000000e+01   6.3750000e-03   4.5127093e-02
   1.0000000e+00   6.5000000e-03  -2.7239803e-02
   2.0000000e+00   6.5000000e-03  -1.1239610e-02
   3.0000000e+00   6.5000000e-03  -1.5579939e-02
   4.0000000e+00   6.5000000e-03   6.8595050e-03
   5.0000000e+00   6.5000000e-03   6.9724507e-02
   6.0000000e+00   6.5000000e-03   6.3462403e-02
   7.0000000e+00   6.5000000e-03   4.9365010e-02
   8.0000000e+00   6.5000000e-03   6.5440334e-02
   9.0000000e+00   6.5000000e-03   8.1127347e-02
   1.0000000e+01   6.5000000e-03   7.6632436e-02
   1.1000000e+01   6.5000000e-03  -1.8843020e-02
   1.2000000e+01   6.5000000e-03  -9.9152009e-02
   1.3000000e+01   6.5000000e-03  -8.3358957e-02
   1.4000000e+01   6.5000000e-03  -5.2607674e-02
   1.5000000e+01   6.5000000e-03  -4.8058801e-02
   1.6000000e+01   6.5000000e-03  -3.6020342e-02
   1.7000000e+01   6.5000000e-03  -1.1449809e-02
   1.8000000e+01   6.5000000e-03   3.4416387e-02
   1.9000000e+01   6.5000000e-03   2.0132856e-02
   2.0000000e+01   6.5000000e-03   1.2728310e-02
   2.1000000e+01   6.5000000e-03   4.8325997e-02
   2.2000000e+01   6.5000000e-03   5.9799031e-02
   2.3000000e+01   6.5000000e-03   7.9206770e-02
   2.4000000e+01   6.5000000e-03   7.1620532e-02
   2.5000000e+01   6.5000000e-03   5.9218483e-02
   2.6000000e+01   6.5000000e-03   3.4123708e-02
   2.7000000e+01   6.5000000e-03   2.7361145e-02
   2.8000000e+01   6.5000000e-03  -1.8858128e-02
   2.9000000e+01   6.5000000e-03  -5.9545983e-02
   3.0000000e+01   6.5000000e-03  -4.4737705e-03
   3.1000000e+01   6.5000000e-03   3.2480636e-02
   3.2000000e+01   6.5000000e-03  -4.1872844e-03
   1.0000000e+00   6.6250000e-03   1.9973451e-02
   2.0000000e+00   6.6250000e-03  -4.3821952e-02
   3.0000000e+00   6.6250000e-03  -4.7690990e-02
   4.0000000e+00   6.6250000e-03  -3.6132192e-02
   5.0000000e+00   6.6250000e-03  -4.7472465e-03
   6.0000000e+00   6.6250000e-03   3.2738693e-02
   7.0000000e+00   6.6250000e-03   8.5300975e-02
   8.0000000e+00   6.6250000e-03   3.0499742e-02
   9.0000000e+00   6.6250000e-03  -2.1990701e-02
   1.0000000e+01   6.6250000e-03  -7.3636192e-02
   1.1000000e+01   6.6250000e-03  -1.6810563e-02
   1.2000000e+01   6.6250000e-03   3.2839748e-02
   1.3000000e+01   6.6250000e-03  -1.5889239e-02
   1.4000000e+01   6.6250000e-03  -9.0620018e-03
   1.5000000e+01   6.6250000e-03  -1.1604956e-02
   1.6000000e+01   6.6250000e-03   5.6931572e-03
   1.7000000e+01   6.6250000e-03   4.5032000e-03
   1.8000000e+01   6.6250000e-03  -8.0092029e-03
   1.9000000e+01   6.6250000e-03   2.0917926e-02
   2.0000000e+01   6.6250000e-03   3.6613231e-02
   2.1000000e+01   6.6250000e-03   3.3413092e-02
   2.2000000e+01   6.6250000e-03   5.2750648e-02
   2.3000000e+01   6.6250000e-03   6.6716838e-02
   2.4000000e+01   6.6250000e-03   2.6540437e-02
   2.5000000e+01   6.6250000e-03   2.7082765e-03
   2.6000000e+01   6.6250000e-03   5.6003163e-03
   2.7000000e+01   6.6250000e-03   2.4853463e-03
   2.8000000e+01   6.6250000e-03   1.5881581e-02
   2.9000000e+01   6.6250000e-03   3.4339008e-02
   3.0000000e+01   6.6250000e-03   1.1051641e-02
   3.1000000e+01   6.6250000e-03  -2.4551340e-02
   3.2000000e+01   6.6250000e-03  -2.3582449e-02
   1.0000000e+00   6.7500000e-03   1.2525106e-01
   2.0000000e+00   6.7500000e-03   1.3920479e-01
   3.0000000e+00   6.7500000e-03   2.3739865e-02
   4.0000000e+00   6.7500000e-03  -2.9922179e-02
   5.0000000e+00   6.7500000e-03  -6.6047774e-02
   6.0000000e+00   6.7500000e-03  -8.4015251e-02
   7.0000000e+00   6.7500000e-03  -7.2585916e-02
   8.0000000e+00   6.7500000e-03  -2.8513940e-02
   9.0000000e+00   6.7500000e-03   8.0620675e-03
   1.0000000e+01   6.7500000e-03   5.2781531e-02
   1.1000000e+01   6.7500000e-03   5.2440636e-03
   1.2000000e+01   6.7500000e-03   7.1904284e-03
   1.3000000e+01   6.7500000e-03   5.7173719e-02
   1.4000000e+01   6.7500000e-03   4.8650621e-02
   1.5000000e+01   6.7500000e-03   3.6163185e-02
   1.6000000e+01   6.7500000e-03   2.1708306e-02
   1.7000000e+01   6.7500000e-03  -2.6322668e-03
   1.8000000e+01   6.7500000e-03  -1.3099132e-03
   1.9000000e+01   6.7500000e-03   3.3826054e-03
   2.0000000e+01   6.7500000e-03   2.0419033e-02
   2.1000000e+01   6.7500000e-03   5.5737145e-02
   2.2000000e+01   6.7500000e-03   1.6816536e-02
   2.3000000e+01   6.7500000e-03   1.8679430e-03
   2.4000000e+01   6.7500000e-03   2.1349513e-02
   2.5000000e+01   6.7500000e-03   4.2491447e-02
   2.6000000e+01   6.7500000e-03   1.8975665e-03
   2.7000000e+01   6.7500000e-03  -7.8114600e-03
   2.8000000e+01   6.7500000e-03   7.9537443e-03
   2.9000000e+01   6.7500000e-03   6.4278870e-03
   3.0000000e+01   6.7500000e-03  -1.1536138e-02
   3.1000000e+01   6.7500000e-03  -1.1824450e-02
   3.2000000e+01   6.7500000e-03  -8.5430278e-04
   1.0000000e+00   6.8750000e-03   5.0338853e-02
   2.0000000e+00   6.8750000e-03   1.9623810e-03
   3.0000000e+00   6.8750000e-03   8.6200645e-02
   4.0000000e+00   6.8750000e-03   6.0653920e-02
   5.0000000e+00   6.8750000e-03  -1.5345866e-02
   6.0000000e+00   6.8750000e-03  -1.4583419e-02
   7.0000000e+00   6.8750000e-03  -2.4906828e-02
   8.0000000e+00   6.8750000e-03   1.3578203e-02
   9.0000000e+00   6.8750000e-03   6.8326859e-02
   1.0000000e+01   6.8750000e-03   8.4055543e-02
   1.1000000e+01   6.8750000e-03   9.0821337e-02
   1.2000000e+01   6.8750000e-03   5.9689516e-02
   1.3000000e+01   6.8750000e-03   3.3463051e-03
   1.4000000e+01   6.8750000e-03   1.5520229e-02
   1.5000000e+01   6.8750000e-03   1.9111745e-02
   1.6000000e+01   6.8750000e-03   1.8758138e-03
   1.7000000e+01   6.8750000e-03   2.7609154e-02
   1.8000000e+01   6.8750000e-03   3.9997138e-02
   1.9000000e+01   6.8750000e-03   1.4745512e-02
   2.0000000e+01   6.8750000e-03  -2.0386170e-02
   2.1000000e+01   6.8750000e-03  -4.8794022e-02
   2.2000000e+01   6.8750000e-03  -3.1550512e-02
   2.3000000e+01   6.8750000e-03   1.4296111e-03
   2.4000000e+01   6.8750000e-03  -2.7395085e-02
   2.5000000e+01   6.8750000e-03  -4.1748714e-02
   2.6000000e+01   6.8750000e-03   1.1831398e-02
   2.7000000e+01   6.8750000e-03   2.5230140e-02
   2.8000000e+01   6.8750000e-03  -5.8968150e-03
   2.9000000e+01   6.8750000e-03  -2.2851030e-02
   3.0000000e+01   6.8750000e-03   9.4271736e-03
   3.1000000e+01   6.8750000e-03   3.4869409e-02
   3.2000000e+01   6.8750000e-03   3.8923865e-02
   1.0000000e+00   7.0000000e-03   6.0485773e-02
   2.0000000e+00   7.0000000e-03   4.1922661e-02
   3.0000000e+00   7.0000000e-03  -3.7881513e-02
   4.0000000e+00   7.0000000e-03   9.0738275e-03
   5.0000000e+00   7.0000000e-03   9.1816234e-02
   6.0000000e+00   7.0000000e-03   6.0524504e-02
   7.0000000e+00   7.0000000e-03   2.1457873e-02
   8.0000000e+00   7.0000000e-03  -7.4970208e-03
   9.0000000e+00   7.0000000e-03  -2.5658448e-02
   1.0000000e+01   7.0000000e-03  -4.6326835e-03
   1.1000000e+01   7.0000000e-03   6.8823516e-02
   1.2000000e+01   7.0000000e-03   1.1437902e-01
   1.3000000e+01   7.0000000e-03   1.0625028e-01
   1.4000000e+01   7.0000000e-03   4.3670782e-02
   1.5000000e+01   7.0000000e-03   2.5417304e-02
   1.6000000e+01   7.0000000e-03   6.5747063e-02
   1.7000000e+01   7.0000000e-03   3.6556784e-02
   1.8000000e+01   7.0000000e-03   2.9694109e-02
   1.9000000e+01   7.0000000e-03   4.0071449e-02
   2.0000000e+01   7.0000000e-03   2.5908121e-02
   2.1000000e+01   7.0000000e-03  -6.0876221e-03
   2.2000000e+01   7.0000000e-03  -3.8293050e-02
   2.3000000e+01   7.0000000e-03  -7.1031284e-02
   2.4000000e+01   7.0000000e-03  -2.1430465e-02
   2.5000000e+01   7.0000000e-03   4.2533715e-02
   2.6000000e+01   7.0000000e-03   2.4614796e-02
   2.7000000e+01   7.0000000e-03   7.7307980e-03
   2.8000000e+01   7.0000000e-03   3.9852037e-02
   2.9000000e+01   7.0000000e-03   4.5927556e-02
   3.0000000e+01   7.0000000e-03   3.3939825e-02
   3.1000000e+01   7.0000000e-03   1.4810505e-02
   3.2000000e+01   7.0000000e-03   1.8474891e-02
   1.0000000e+00   7.1250000e-03  -7.0087167e-02
   2.0000000e+00   7.1250000e-03   6.2308944e-02
   3.0000000e+00   7.1250000e-03   1.4859304e-01
   4.0000000e+00   7.1250000e-03   6.1916536e-02
   5.0000000e+00   7.1250000e-03  -2.9096959e-02
   6.0000000e+00   7.1250000e-03   1.4410540e-02
   7.0000000e+00   7.1250000e-03   5.5039082e-02
   8.0000000e+00   7.1250000e-03   4.4007825e-02
   9.0000000e+00   7.1250000e-03   2.1017353e-02
   1.0000000e+01   7.1250000e-03  -1.2833001e-03
   1.1000000e+01   7.1250000e-03  -2.7454250e-02
   1.2000000e+01   7.1250000e-03  -3.1027455e-02
   1.3000000e+01   7.1250000e-03   8.5225456e-02
   1.4000000e+01   7.1250000e-03   1.7727774e-01
   1.5000000e+01   7.1250000e-03   1.4477810e-01
   1.6000000e+01   7.1250000e-03   6.7284184e-02
   1.7000000e+01   7.1250000e-03   7.7562838e-02
   1.8000000e+01   7.1250000e-03   6.4571161e-02
   1.9000000e+01   7.1250000e-03   1.8208906e-02
   2.0000000e+01   7.1250000e-03   4.3424962e-03
   2.1000000e+01   7.1250000e-03   1.0888035e-02
   2.2000000e+01   7.1250000e-03   1.7252067e-02
   2.3000000e+01   7.1250000e-03   7.8947553e-03
   2.4000000e+01   7.1250000e-03  -2.6643473e-02
   2.5000000e+01   7.1250000e-03  -6.9729071e-02
   2.6000000e+01   7.1250000e-03  -3.8633479e-02
   2.7000000e+01   7.1250000e-03   2.6918153e-02
   2.8000000e+01   7.1250000e-03   4.9222059e-02
   2.9000000e+01   7.1250000e-03   5.4708878e-02
   3.0000000e+01   7.1250000e-03   4.7052565e-02
   3.1000000e+01   7.1250000e-03   6.3489613e-02
   3.2000000e+01   7.1250000e-03   1.3865660e-01
   1.0000000e+00   7.2500000e-03   6.3792578e-03
   2.0000000e+00   7.2500000e-03  -1.0270258e-01
   3.0000000e+00   7.2500000e-03  -4.2980872e-02
   4.0000000e+00   7.2500000e-03   1.0161897e-01
   5.0000000e+00   7.2500000e-03   1.8543594e-01
   6.0000000e+00   7.2500000e-03   9.3802315e-02
   7.0000000e+00   7.2500000e-03   2.1169493e-02
   8.0000000e+00   7.2500000e-03   2.7141932e-02
   9.0000000e+00   7.2500000e-03   2.5728214e-02
   1.0000000e+01   7.2500000e-03   1.3817657e-02
   1.1000000e+01   7.2500000e-03   1.8456297e-03
   1.2000000e+01   7.2500000e-03   1.8640330e-02
   1.3000000e+01   7.2500000e-03  -1.6226391e-02
   1.4000000e+01   7.2500000e-03  -4.5839537e-02
   1.5000000e+01   7.2500000e-03   9.6622826e-02
   1.6000000e+01   7.2500000e-03   1.1722175e-01
   1.7000000e+01   7.2500000e-03   4.2663711e-02
   1.8000000e+01   7.2500000e-03   1.4551895e-02
   1.9000000e+01   7.2500000e-03   5.0375857e-02
   2.0000000e+01   7.2500000e-03   3.4863329e-02
   2.1000000e+01   7.2500000e-03   1.6234126e-02
   2.2000000e+01   7.2500000e-03   2.5616278e-02
   2.3000000e+01   7.2500000e-03   2.4057708e-02
   2.4000000e+01   7.2500000e-03   2.4436964e-02
   2.5000000e+01   7.2500000e-03   9.8800024e-03
   2.6000000e+01   7.2500000e-03  -1.2442681e-02
   2.7000000e+01   7.2500000e-03  -4.1455088e-02
   2.8000000e+01   7.2500000e-03  -4.4805159e-02
   2.9000000e+01   7.2500000e-03   8.4802452e-03
   3.0000000e+01   7.2500000e-03   7.4568322e-02
   3.1000000e+01   7.2500000e-03   1.3910447e-01
   3.2000000e+01   7.2500000e-03   7.3253464e-02
   1.0000000e+00   7.3750000e-03   3.9098469e-03
   2.0000000e+00   7.3750000e-03   6.5049308e-02
   3.0000000e+00   7.3750000e-03  -1.9838136e-02
   4.0000000e+00   7.3750000e-03  -1.0439126e-01
   5.0000000e+00   7.3750000e-03  -1.9565717e-02
   6.0000000e+00   7.3750000e-03   8.0893759e-02
   7.0000000e+00   7.3750000e-03   1.2649769e-01
   8.0000000e+00   7.3750000e-03   8.4851117e-02
   9.0000000e+00   7.3750000e-03   5.1702637e-02
   1.0000000e+01   7.3750000e-03   6.8130553e-02
   1.1000000e+01   7.3750000e-03   5.8474944e-02
   1.2000000e+01   7.3750000e-03   1.1998253e-02
   1.3000000e+01   7.3750000e-03  -1.6760763e-02
   1.4000000e+01   7.3750000e-03  -1.5207429e-02
   1.5000000e+01   7.3750000e-03  -8.3007513e-02
   1.6000000e+01   7.3750000e-03  -5.3929977e-02
   1.7000000e+01   7.3750000e-03   8.6227643e-02
   1.8000000e+01   7.3750000e-03   8.4581638e-02
   1.9000000e+01   7.3750000e-03   1.1393241e-02
   2.0000000e+01   7.3750000e-03   3.0882287e-02
   2.1000000e+01   7.3750000e-03   6.3562608e-02
   2.2000000e+01   7.3750000e-03   4.0757306e-02
   2.3000000e+01   7.3750000e-03   3.3499060e-02
   2.4000000e+01   7.3750000e-03   3.7541752e-02
   2.5000000e+01   7.3750000e-03   3.2328537e-02
   2.6000000e+01   7.3750000e-03   3.0284024e-02
   2.7000000e+01   7.3750000e-03   7.5962338e-03
   2.8000000e+01   7.3750000e-03   2.5944967e-02
   2.9000000e+01   7.3750000e-03   3.2551077e-02
   3.0000000e+01   7.3750000e-03   3.6543652e-02
   3.1000000e+01   7.3750000e-03   1.7797737e-02
   3.2000000e+01   7.3750000e-03   1.7012269e-02
   1.0000000e+00   7.5000000e-03   8.6612507e-02
   2.0000000e+00   7.5000000e-03   1.7057762e-02
   3.0000000e+00   7.5000000e-03   2.2971338e-02
   4.0000000e+00   7.5000000e-03   4.0186728e-02
   5.0000000e+00   7.5000000e-03  -5.5955335e-02
   6.0000000e+00   7.5000000e-03  -5.7154734e-02
   7.0000000e+00   7.5000000e-03   5.5878890e-02
   8.0000000e+00   7.5000000e-03   1.1599680e-01
   9.0000000e+00   7.5000000e-03   9.8226032e-02
   1.0000000e+01   7.5000000e-03   3.6872763e-02
   1.1000000e+01   7.5000000e-03   1.2315083e-02
   1.2000000e+01   7.5000000e-03   3.9150164e-02
   1.3000000e+01   7.5000000e-03   5.3000009e-02
   1.4000000e+01   7.5000000e-03   3.5107456e-02
   1.5000000e+01   7.5000000e-03   1.5579715e-02
   1.6000000e+01   7.5000000e-03  -3.8766106e-02
   1.7000000e+01   7.5000000e-03  -1.0277171e-01
   1.8000000e+01   7.5000000e-03  -3.5751120e-02
   1.9000000e+01   7.5000000e-03   9.7140145e-02
   2.0000000e+01   7.5000000e-03   4.2149382e-02
   2.1000000e+01   7.5000000e-03   2.1423523e-03
   2.2000000e+01   7.5000000e-03   2.6284743e-02
   2.3000000e+01   7.5000000e-03   5.5208366e-02
   2.4000000e+01   7.5000000e-03   5.6137177e-02
   2.5000000e+01   7.5000000e-03   6.2169533e-02
   2.6000000e+01   7.5000000e-03   6.7824327e-02
   2.7000000e+01   7.5000000e-03   8.2986816e-02
   2.8000000e+01   7.5000000e-03   1.3218078e-01
   2.9000000e+01   7.5000000e-03   7.7663846e-02
   3.0000000e+01   7.5000000e-03   1.2483748e-03
   3.1000000e+01   7.5000000e-03  -4.7315848e-04
   3.2000000e+01   7.5000000e-03   4.3084675e-02
   1.0000000e+00   7.6250000e-03  -1.3715459e-02
   2.0000000e+00   7.6250000e-03   4.3249477e-02
   3.0000000e+00   7.6250000e-03   4.5748885e-02
   4.0000000e+00   7.6250000e-03   3.7246495e-02
   5.0000000e+00   7.6250000e-03   6.2177031e-02
   6.0000000e+00   7.6250000e-03   5.0665396e-03
   7.0000000e+00   7.6250000e-03  -7.9211702e-02
   8.0000000e+00   7.6250000e-03  -4.1314779e-02
   9.0000000e+00   7.6250000e-03   9.7601720e-02
   1.0000000e+01   7.6250000e-03   1.4024674e-01
   1.1000000e+01   7.6250000e-03   8.9361653e-02
   1.2000000e+01   7.6250000e-03   6.1854765e-02
   1.3000000e+01   7.6250000e-03   3.4302496e-02
   1.4000000e+01   7.6250000e-03   1.4793676e-02
   1.5000000e+01   7.6250000e-03  -1.3095607e-03
   1.6000000e+01   7.6250000e-03   1.3572324e-02
   1.7000000e+01   7.6250000e-03  -1.6327888e-03
   1.8000000e+01   7.6250000e-03  -6.7973924e-02
   1.9000000e+01   7.6250000e-03  -1.0071249e-01
   2.0000000e+01   7.6250000e-03  -4.9139775e-03
   2.1000000e+01   7.6250000e-03   4.2752611e-02
   2.2000000e+01   7.6250000e-03   5.6623832e-03
   2.3000000e+01   7.6250000e-03   1.1135623e-02
   2.4000000e+01   7.6250000e-03   3.4855129e-02
   2.5000000e+01   7.6250000e-03   6.9533906e-02
   2.6000000e+01   7.6250000e-03   1.2675535e-01
   2.7000000e+01   7.6250000e-03   1.2173151e-01
   2.8000000e+01   7.6250000e-03   5.6676567e-02
   2.9000000e+01   7.6250000e-03   3.8458321e-02
   3.0000000e+01   7.6250000e-03   8.4038808e-02
   3.1000000e+01   7.6250000e-03   6.7582219e-02
   3.2000000e+01   7.6250000e-03  -1.0430102e-02
   1.0000000e+00   7.7500000e-03   5.4304233e-02
   2.0000000e+00   7.7500000e-03   3.2794996e-02
   3.0000000e+00   7.7500000e-03   5.4637712e-02
   4.0000000e+00   7.7500000e-03   3.8131520e-02
   5.0000000e+00   7.7500000e-03   1.3371712e-02
   6.0000000e+00   7.7500000e-03   5.2840253e-02
   7.0000000e+00   7.7500000e-03   5.0006379e-02
   8.0000000e+00   7.7500000e-03  -4.1235595e-02
   9.0000000e+00   7.7500000e-03  -7.7888733e-02
   1.0000000e+01   7.7500000e-03   4.1972527e-02
   1.1000000e+01   7.7500000e-03   1.8927438e-01
   1.2000000e+01   7.7500000e-03   1.5056784e-01
   1.3000000e+01   7.7500000e-03   4.5513282e-02
   1.4000000e+01   7.7500000e-03   8.2316752e-03
   1.5000000e+01   7.7500000e-03   2.0311767e-02
   1.6000000e+01   7.7500000e-03   2.5212430e-02
   1.7000000e+01   7.7500000e-03   3.0533167e-02
   1.8000000e+01   7.7500000e-03   6.9617525e-02
   1.9000000e+01   7.7500000e-03   1.6513340e-02
   2.0000000e+01   7.7500000e-03  -3.7311937e-02
   2.1000000e+01   7.7500000e-03  -2.3796054e-03
   2.2000000e+01   7.7500000e-03   5.3153378e-02
   2.3000000e+01   7.7500000e-03   2.8037516e-02
   2.4000000e+01   7.7500000e-03   5.2609822e-02
   2.5000000e+01   7.7500000e-03   1.1805941e-01
   2.6000000e+01   7.7500000e-03   7.3119015e-02
   2.7000000e+01   7.7500000e-03   4.9016852e-02
   2.8000000e+01   7.7500000e-03   1.0840584e-01
   2.9000000e+01   7.7500000e-03   1.1205821e-01
   3.0000000e+01   7.7500000e-03   2.9437493e-02
   3.1000000e+01   7.7500000e-03   5.6689434e-03
   3.2000000e+01   7.7500000e-03   4.5536731e-02
   1.0000000e+00   7.8750000e-03   8.3027234e-02
   2.0000000e+00   7.8750000e-03   7.3175694e-02
   3.0000000e+00   7.8750000e-03   2.5037378e-02
   4.0000000e+00   7.8750000e-03   4.4348626e-02
   5.0000000e+00   7.8750000e-03   7.6539196e-02
   6.0000000e+00   7.8750000e-03   1.0205949e-02
   7.0000000e+00   7.8750000e-03   9.6016715e-03
   8.0000000e+00   7.8750000e-03   1.3068392e-01
   9.0000000e+00   7.8750000e-03   9.5009818e-02
   1.0000000e+01   7.8750000e-03  -7.6956876e-02
   1.1000000e+01   7.8750000e-03  -1.2004735e-01
   1.2000000e+01   7.8750000e-03  -1.3374168e-02
   1.3000000e+01   7.8750000e-03   1.7143569e-01
   1.4000000e+01   7.8750000e-03   1.6451049e-01
   1.5000000e+01   7.8750000e-03   5.2767663e-02
   1.6000000e+01   7.8750000e-03   3.2372223e-02
   1.7000000e+01   7.8750000e-03   3.6975458e-02
   1.8000000e+01   7.8750000e-03   1.4784207e-02
   1.9000000e+01   7.8750000e-03   4.8686059e-02
   2.0000000e+01   7.8750000e-03   5.1561063e-02
   2.1000000e+01   7.8750000e-03  -1.8771812e-02
   2.2000000e+01   7.8750000e-03  -3.4649085e-03
   2.3000000e+01   7.8750000e-03   1.3200269e-01
   2.4000000e+01   7.8750000e-03   1.2605942e-01
   2.5000000e+01   7.8750000e-03  -5.0061386e-03
   2.6000000e+01   7.8750000e-03  -1.4491788e-02
   2.7000000e+01   7.8750000e-03   4.8888758e-02
   2.8000000e+01   7.8750000e-03   1.0439423e-02
   2.9000000e+01   7.8750000e-03   1.3290380e-02
   3.0000000e+01   7.8750000e-03   6.1156072e-02
   3.1000000e+01   7.8750000e-03   8.0680868e-02
   3.2000000e+01   7.8750000e-03   3.1232369e-02
   1.0000000e+00   8.0000000e-03   8.3449989e-03
   2.0000000e+00   8.0000000e-03   2.6920105e-02
   3.0000000e+00   8.0000000e-03   9.6676198e-02
   4.0000000e+00   8.0000000e-03   5.8814531e-02
   5.0000000e+00   8.0000000e-03   2.7786282e-02
   6.0000000e+00   8.0000000e-03   1.2502545e-01
   7.0000000e+00   8.0000000e-03   1.5456603e-01
   8.0000000e+00   8.0000000e-03   1.3363795e-02
   9.0000000e+00   8.0000000e-03  -2.4172905e-02
   1.0000000e+01   8.0000000e-03   3.2816405e-02
   1.1000000e+01   8.0000000e-03  -1.8011279e-02
   1.2000000e+01   8.0000000e-03  -9.2504079e-02
   1.3000000e+01   8.0000000e-03  -7.7431834e-02
   1.4000000e+01   8.0000000e-03   5.8652862e-02
   1.5000000e+01   8.0000000e-03   2.1155386e-01
   1.6000000e+01   8.0000000e-03   1.3204469e-01
   1.7000000e+01   8.0000000e-03   2.8589765e-02
   1.8000000e+01   8.0000000e-03   2.9023759e-02
   1.9000000e+01   8.0000000e-03   2.0870406e-02
   2.0000000e+01   8.0000000e-03   3.6761270e-02
   2.1000000e+01   8.0000000e-03   1.0213470e-01
   2.2000000e+01   8.0000000e-03   9.1607087e-02
   2.3000000e+01   8.0000000e-03  -2.2979126e-02
   2.4000000e+01   8.0000000e-03  -1.9009836e-02
   2.5000000e+01   8.0000000e-03   1.2442918e-01
   2.6000000e+01   8.0000000e-03   7.8300322e-02
   2.7000000e+01   8.0000000e-03  -4.5632677e-02
   2.8000000e+01   8.0000000e-03  -3.5410896e-02
   2.9000000e+01   8.0000000e-03   7.3285978e-03
   3.0000000e+01   8.0000000e-03  -1.2144962e-02
   3.1000000e+01   8.0000000e-03   1.4943649e-02
   3.2000000e+01   8.0000000e-03   4.7305113e-02
   1.0000000e+00   8.1250000e-03  -9.3225407e-03
   2.0000000e+00   8.1250000e-03   1.8494198e-04
   3.0000000e+00   8.1250000e-03  -2.2755850e-02
   4.0000000e+00   8.1250000e-03   4.2319221e-02
   5.0000000e+00   8.1250000e-03   1.4527805e-01
   6.0000000e+00   8.1250000e-03   4.2621254e-02
   7.0000000e+00   8.1250000e-03  -1.7150772e-02
   8.0000000e+00   8.1250000e-03   1.6826459e-02
   9.0000000e+00   8.1250000e-03   2.8043463e-02
   1.0000000e+01   8.1250000e-03  -7.1445326e-03
   1.1000000e+01   8.1250000e-03   2.0335368e-02
   1.2000000e+01   8.1250000e-03   5.8230337e-02
   1.3000000e+01   8.1250000e-03  -2.4178398e-02
   1.4000000e+01   8.1250000e-03  -1.2093915e-01
   1.5000000e+01   8.1250000e-03  -6.1712622e-02
   1.6000000e+01   8.1250000e-03   6.6621776e-02
   1.7000000e+01   8.1250000e-03   1.5005572e-01
   1.8000000e+01   8.1250000e-03   1.0374073e-01
   1.9000000e+01   8.1250000e-03   7.5778981e-02
   2.0000000e+01   8.1250000e-03   1.1189589e-01
   2.1000000e+01   8.1250000e-03   8.9720101e-02
   2.2000000e+01   8.1250000e-03   4.3013381e-02
   2.3000000e+01   8.1250000e-03   6.9408108e-02
   2.4000000e+01   8.1250000e-03   2.2430269e-02
   2.5000000e+01   8.1250000e-03  -6.4419327e-02
   2.6000000e+01   8.1250000e-03  -4.1138627e-03
   2.7000000e+01   8.1250000e-03   8.8697213e-02
   2.8000000e+01   8.1250000e-03   3.9243498e-02
   2.9000000e+01   8.1250000e-03  -4.3974822e-02
   3.0000000e+01   8.1250000e-03  -3.6097817e-02
   3.1000000e+01   8.1250000e-03  -3.2829458e-02
   3.2000000e+01   8.1250000e-03  -2.2597977e-02
   1.0000000e+00   8.2500000e-03  -4.9924746e-02
   2.0000000e+00   8.2500000e-03  -3.6191983e-02
   3.0000000e+00   8.2500000e-03   5.5508342e-02
   4.0000000e+00   8.2500000e-03   4.2361164e-02
   5.0000000e+00   8.2500000e-03  -4.6379309e-02
   6.0000000e+00   8.2500000e-03  -5.1036269e-02
   7.0000000e+00   8.2500000e-03   5.6946054e-03
   8.0000000e+00   8.2500000e-03  -3.6138486e-03
   9.0000000e+00   8.2500000e-03   8.0729089e-03
   1.0000000e+01   8.2500000e-03   4.4108909e-02
   1.1000000e+01   8.2500000e-03   2.3427283e-02
   1.2000000e+01   8.2500000e-03  -2.4173271e-02
   1.3000000e+01   8.2500000e-03  -8.9574585e-03
   1.4000000e+01   8.2500000e-03   5.9924933e-03
   1.5000000e+01   8.2500000e-03  -8.5682112e-02
   1.6000000e+01   8.2500000e-03  -1.0336862e-01
   1.7000000e+01   8.2500000e-03   4.3197882e-02
   1.8000000e+01   8.2500000e-03   2.1030069e-01
   1.9000000e+01   8.2500000e-03   2.1186645e-01
   2.0000000e+01   8.2500000e-03   6.0263859e-02
   2.1000000e+01   8.2500000e-03   2.5338986e-02
   2.2000000e+01   8.2500000e-03   4.7004736e-02
   2.3000000e+01   8.2500000e-03   4.3698942e-02
   2.4000000e+01   8.2500000e-03   3.9814625e-02
   2.5000000e+01   8.2500000e-03   3.0342777e-02
   2.6000000e+01   8.2500000e-03  -3.2644256e-02
   2.7000000e+01   8.2500000e-03  -4.7053107e-02
   2.8000000e+01   8.2500000e-03   1.5625144e-02
   2.9000000e+01   8.2500000e-03   4.4803544e-02
   3.0000000e+01   8.2500000e-03   1.6007174e-02
   3.1000000e+01   8.2500000e-03  -1.8546927e-02
   3.2000000e+01   8.2500000e-03  -5.7898999e-02
   1.0000000e+00   8.3750000e-03   2.9339686e-02
   2.0000000e+00   8.3750000e-03   7.4111385e-02
   3.0000000e+00   8.3750000e-03  -2.5136068e-02
   4.0000000e+00   8.3750000e-03  -1.0710771e-01
   5.0000000e+00   8.3750000e-03  -6.0550939e-02
   6.0000000e+00   8.3750000e-03  -3.6522987e-02
   7.0000000e+00   8.3750000e-03  -5.9220077e-02
   8.0000000e+00   8.3750000e-03  -2.3739033e-02
   9.0000000e+00   8.3750000e-03   1.1321446e-02
   1.0000000e+01   8.3750000e-03  -7.3513206e-03
   1.1000000e+01   8.3750000e-03  -2.5298840e-03
   1.2000000e+01   8.3750000e-03   1.6552078e-02
   1.3000000e+01   8.3750000e-03   2.5139006e-03
   1.4000000e+01   8.3750000e-03  -2.5945090e-03
   1.5000000e+01   8.3750000e-03   2.9627971e-02
   1.6000000e+01   8.3750000e-03   6.1260378e-02
   1.7000000e+01   8.3750000e-03  -2.4842814e-02
   1.8000000e+01   8.3750000e-03  -8.2348295e-02
   1.9000000e+01   8.3750000e-03   9.2137231e-02
   2.0000000e+01   8.3750000e-03   1.7122434e-01
   2.1000000e+01   8.3750000e-03   1.0501631e-01
   2.2000000e+01   8.3750000e-03   2.0317256e-02
   2.3000000e+01   8.3750000e-03   2.1652106e-02
   2.4000000e+01   8.3750000e-03   3.8167661e-02
   2.5000000e+01   8.3750000e-03   3.7183773e-02
   2.6000000e+01   8.3750000e-03   3.9165052e-02
   2.7000000e+01   8.3750000e-03  -3.5810649e-04
   2.8000000e+01   8.3750000e-03  -2.5775638e-02
   2.9000000e+01   8.3750000e-03   1.6784991e-02
   3.0000000e+01   8.3750000e-03   6.6112161e-03
   3.1000000e+01   8.3750000e-03  -3.6818979e-02
   3.2000000e+01   8.3750000e-03  -1.6782359e-02
   1.0000000e+00   8.5000000e-03   9.6591442e-02
   2.0000000e+00   8.5000000e-03  -4.4798626e-02
   3.0000000e+00   8.5000000e-03  -5.8478611e-02
   4.0000000e+00   8.5000000e-03  -7.1269619e-03
   5.0000000e+00   8.5000000e-03  -4.5018172e-02
   6.0000000e+00   8.5000000e-03  -1.3684607e-02
   7.0000000e+00   8.5000000e-03   1.1424660e-02
   8.0000000e+00   8.5000000e-03  -1.7418123e-03
   9.0000000e+00   8.5000000e-03  -3.5929723e-02
   1.0000000e+01   8.5000000e-03  -1.9693136e-02
   1.1000000e+01   8.5000000e-03   5.6224154e-03
   1.2000000e+01   8.5000000e-03   5.5320458e-03
   1.3000000e+01   8.5000000e-03   2.2791435e-02
   1.4000000e+01   8.5000000e-03   6.9434289e-02
   1.5000000e+01   8.5000000e-03   7.4169379e-02
   1.6000000e+01   8.5000000e-03   3.6340610e-02
   1.7000000e+01   8.5000000e-03   2.2995952e-02
   1.8000000e+01   8.5000000e-03  -3.7948547e-04
   1.9000000e+01   8.5000000e-03  -1.0187942e-01
   2.0000000e+01   8.5000000e-03  -6.7543982e-02
   2.1000000e+01   8.5000000e-03   1.2962967e-01
   2.2000000e+01   8.5000000e-03   1.5441934e-01
   2.3000000e+01   8.5000000e-03   4.0912588e-02
   2.4000000e+01   8.5000000e-03  -2.0866564e-02
   2.5000000e+01   8.5000000e-03   2.4578810e-02
   2.6000000e+01   8.5000000e-03   4.7269371e-02
   2.7000000e+01   8.5000000e-03   3.6096547e-02
   2.8000000e+01   8.5000000e-03  -3.1227526e-02
   2.9000000e+01   8.5000000e-03  -9.6807224e-02
   3.0000000e+01   8.5000000e-03  -2.9087609e-02
   3.1000000e+01   8.5000000e-03   7.7685766e-02
   3.2000000e+01   8.5000000e-03   7.1635770e-02
   1.0000000e+00   8.6250000e-03  -1.3395076e-01
   2.0000000e+00   8.6250000e-03  -7.0723719e-02
   3.0000000e+00   8.6250000e-03  -1.0734960e-02
   4.0000000e+00   8.6250000e-03  -1.0775729e-02
   5.0000000e+00   8.6250000e-03   2.0506873e-02
   6.0000000e+00   8.6250000e-03   1.5258441e-02
   7.0000000e+00   8.6250000e-03   5.0963201e-03
   8.0000000e+00   8.6250000e-03   4.2951739e-03
   9.0000000e+00   8.6250000e-03   6.4436248e-03
   1.0000000e+01   8.6250000e-03  -1.7730686e-02
   1.1000000e+01   8.6250000e-03  -3.3934552e-02
   1.2000000e+01   8.6250000e-03   2.2009184e-02
   1.3000000e+01   8.6250000e-03   7.7259887e-02
   1.4000000e+01   8.6250000e-03   7.5150776e-02
   1.5000000e+01   8.6250000e-03   6.3595367e-02
   1.6000000e+01   8.6250000e-03   5.5865954e-02
   1.7000000e+01   8.6250000e-03   3.8637178e-02
   1.8000000e+01   8.6250000e-03   2.4124083e-02
   1.9000000e+01   8.6250000e-03   2.3779831e-02
   2.0000000e+01   8.6250000e-03  -2.5950741e-02
   2.1000000e+01   8.6250000e-03  -1.1157956e-01
   2.2000000e+01   8.6250000e-03  -4.4105308e-02
   2.3000000e+01   8.6250000e-03   1.5289980e-01
   2.4000000e+01   8.6250000e-03   1.5141669e-01
   2.5000000e+01   8.6250000e-03  -1.9213643e-02
   2.6000000e+01   8.6250000e-03  -8.4247250e-02
   2.7000000e+01   8.6250000e-03  -2.4478488e-02
   2.8000000e+01   8.6250000e-03   5.9333060e-02
   2.9000000e+01   8.6250000e-03   7.3963555e-02
   3.0000000e+01   8.6250000e-03   1.8036708e-02
   3.1000000e+01   8.6250000e-03  -4.3263869e-02
   3.2000000e+01   8.6250000e-03  -1.5989695e-02
   1.0000000e+00   8.7500000e-03   2.8185213e-03
   2.0000000e+00   8.7500000e-03  -2.0986326e-02
   3.0000000e+00   8.7500000e-03  -6.9990689e-02
   4.0000000e+00   8.7500000e-03  -3.4292958e-02
   5.0000000e+00   8.7500000e-03  -2.8716917e-02
   6.0000000e+00   8.7500000e-03  -4.2911461e-02
   7.0000000e+00   8.7500000e-03  -4.9876652e-02
   8.0000000e+00   8.7500000e-03  -4.5562637e-02
   9.0000000e+00   8.7500000e-03  -9.9468014e-03
   1.0000000e+01   8.7500000e-03   5.7355774e-02
   1.1000000e+01   8.7500000e-03   8.3586353e-02
   1.2000000e+01   8.7500000e-03   7.0502154e-02
   1.3000000e+01   8.7500000e-03   3.4832314e-02
   1.4000000e+01   8.7500000e-03   3.8043447e-02
   1.5000000e+01   8.7500000e-03   6.4549784e-02
   1.6000000e+01   8.7500000e-03   4.0304348e-02
   1.7000000e+01   8.7500000e-03   4.2520009e-02
   1.8000000e+01   8.7500000e-03   3.6290924e-02
   1.9000000e+01   8.7500000e-03  -5.2602391e-03
   2.0000000e+01   8.7500000e-03  -1.6712542e-02
   2.1000000e+01   8.7500000e-03  -1.2329304e-02
   2.2000000e+01   8.7500000e-03  -6.1528220e-02
   2.3000000e+01   8.7500000e-03  -1.0426344e-01
   2.4000000e+01   8.7500000e-03  -2.3303160e-02
   2.5000000e+01   8.7500000e-03   1.4391956e-01
   2.6000000e+01   8.7500000e-03   1.2536339e-01
   2.7000000e+01   8.7500000e-03  -4.2342586e-03
   2.8000000e+01   8.7500000e-03  -2.7512798e-02
   2.9000000e+01   8.7500000e-03   2.2203606e-02
   3.0000000e+01   8.7500000e-03   2.5135004e-02
   3.1000000e+01   8.7500000e-03  -1.3750582e-02
   3.2000000e+01   8.7500000e-03  -6.1329805e-02
   1.0000000e+00   8.8750000e-03   1.5216476e-02
   2.0000000e+00   8.8750000e-03   6.1077220e-02
   3.0000000e+00   8.8750000e-03   5.4834875e-02
   4.0000000e+00   8.8750000e-03  -1.9705590e-02
   5.0000000e+00   8.8750000e-03  -7.2856935e-02
   6.0000000e+00   8.8750000e-03  -4.4644499e-02
   7.0000000e+00   8.8750000e-03  -1.1107038e-02
   8.0000000e+00   8.8750000e-03   2.2840455e-02
   9.0000000e+00   8.8750000e-03   3.2317963e-02
   1.0000000e+01   8.8750000e-03   4.6547810e-02
   1.1000000e+01   8.8750000e-03   6.3594527e-02
   1.2000000e+01   8.8750000e-03   7.2055049e-02
   1.3000000e+01   8.8750000e-03   7.0665010e-02
   1.4000000e+01   8.8750000e-03   2.5399812e-02
   1.5000000e+01   8.8750000e-03  -1.9202721e-03
   1.6000000e+01   8.8750000e-03   1.6925155e-02
   1.7000000e+01   8.8750000e-03   2.3868972e-02
   1.8000000e+01   8.8750000e-03  -4.3534673e-04
   1.9000000e+01   8.8750000e-03   1.8190872e-02
   2.0000000e+01   8.8750000e-03   9.1850872e-03
   2.1000000e+01   8.8750000e-03  -3.8597702e-02
   2.2000000e+01   8.8750000e-03  -3.4325911e-02
   2.3000000e+01   8.8750000e-03  -6.1146052e-02
   2.4000000e+01   8.8750000e-03  -9.9552182e-02
   2.5000000e+01   8.8750000e-03  -5.1254199e-02
   2.6000000e+01   8.8750000e-03   7.8076985e-02
   2.7000000e+01   8.8750000e-03   1.4930745e-01
   2.8000000e+01   8.8750000e-03   8.1389759e-02
   2.9000000e+01   8.8750000e-03  -4.4562755e-02
   3.0000000e+01   8.8750000e-03  -2.5484705e-02
   3.1000000e+01   8.8750000e-03   4.7570036e-02
   3.2000000e+01   8.8750000e-03   7.4188092e-02
   1.0000000e+00   9.0000000e-03   1.8087049e-02
   2.0000000e+00   9.0000000e-03  -4.2089868e-02
   3.0000000e+00   9.0000000e-03  -2.7259281e-02
   4.0000000e+00   9.0000000e-03   2.0162746e-02
   5.0000000e+00   9.0000000e-03   2.4486685e-02
   6.0000000e+00   9.0000000e-03  -1.9247685e-03
   7.0000000e+00   9.0000000e-03  -3.2295788e-02
   8.0000000e+00   9.0000000e-03   5.5051359e-03
   9.0000000e+00   9.0000000e-03   4.7512853e-02
   1.0000000e+01   9.0000000e-03   3.8721173e-02
   1.1000000e+01   9.0000000e-03   3.4006981e-02
   1.2000000e+01   9.0000000e-03   2.0955981e-02
   1.3000000e+01   9.0000000e-03   4.3274453e-02
   1.4000000e+01   9.0000000e-03   6.5615143e-02
   1.5000000e+01   9.0000000e-03   5.5385358e-02
   1.6000000e+01   9.0000000e-03  -1.3722988e-03
   1.7000000e+01   9.0000000e-03  -2.1733110e-02
   1.8000000e+01   9.0000000e-03  -2.3519606e-03
   1.9000000e+01   9.0000000e-03  -7.7056638e-03
   2.0000000e+01   9.0000000e-03  -2.9810682e-03
   2.1000000e+01   9.0000000e-03   2.3698438e-02
   2.2000000e+01   9.0000000e-03  -1.1684686e-03
   2.3000000e+01   9.0000000e-03  -3.2438843e-02
   2.4000000e+01   9.0000000e-03   2.4251259e-03
   2.5000000e+01   9.0000000e-03  -3.4386749e-02
   2.6000000e+01   9.0000000e-03  -8.9444086e-02
   2.7000000e+01   9.0000000e-03  -7.4471597e-03
   2.8000000e+01   9.0000000e-03   8.8435213e-02
   2.9000000e+01   9.0000000e-03   1.0910987e-01
   3.0000000e+01   9.0000000e-03   4.3478247e-02
   3.1000000e+01   9.0000000e-03  -1.4904061e-02
   3.2000000e+01   9.0000000e-03   1.4719769e-02
   1.0000000e+00   9.1250000e-03  -3.1113145e-03
   2.0000000e+00   9.1250000e-03   2.3059171e-02
   3.0000000e+00   9.1250000e-03  -1.2461790e-02
   4.0000000e+00   9.1250000e-03  -2.9019896e-02
   5.0000000e+00   9.1250000e-03   1.7267920e-02
   6.0000000e+00   9.1250000e-03   9.6754284e-02
   7.0000000e+00   9.1250000e-03   1.1957557e-01
   8.0000000e+00   9.1250000e-03   6.7651863e-02
   9.0000000e+00   9.1250000e-03  -8.8427232e-03
   1.0000000e+01   9.1250000e-03  -2.2531753e-02
   1.1000000e+01   9.1250000e-03  -1.3347286e-02
   1.2000000e+01   9.1250000e-03  -1.3971962e-02
   1.3000000e+01   9.1250000e-03  -6.7781546e-03
   1.4000000e+01   9.1250000e-03  -3.0677408e-02
   1.5000000e+01   9.1250000e-03  -7.6308001e-03
   1.6000000e+01   9.1250000e-03   1.6037279e-02
   1.7000000e+01   9.1250000e-03   1.3122282e-02
   1.8000000e+01   9.1250000e-03  -2.1026709e-02
   1.9000000e+01   9.1250000e-03  -1.8814602e-02
   2.0000000e+01   9.1250000e-03  -1.6891833e-02
   2.1000000e+01   9.1250000e-03  -2.5669000e-02
   2.2000000e+01   9.1250000e-03   2.6869460e-02
   2.3000000e+01   9.1250000e-03   5.9820244e-02
   2.4000000e+01   9.1250000e-03   1.1289907e-02
   2.5000000e+01   9.1250000e-03  -4.1907076e-02
   2.6000000e+01   9.1250000e-03  -4.9213848e-02
   2.7000000e+01   9.1250000e-03  -8.3873150e-02
   2.8000000e+01   9.1250000e-03  -6.7223166e-02
   2.9000000e+01   9.1250000e-03   7.8150701e-02
   3.0000000e+01   9.1250000e-03   1.4303897e-01
   3.1000000e+01   9.1250000e-03   9.5353699e-02
   3.2000000e+01   9.1250000e-03   6.3312573e-03
   1.0000000e+00   9.2500000e-03  -6.8921989e-02
   2.0000000e+00   9.2500000e-03  -6.1961971e-02
   3.0000000e+00   9.2500000e-03   2.5581581e-02
   4.0000000e+00   9.2500000e-03   9.0832343e-02
   5.0000000e+00   9.2500000e-03   8.1065537e-02
   6.0000000e+00   9.2500000e-03   2.1036326e-02
   7.0000000e+00   9.2500000e-03   1.9800659e-02
   8.0000000e+00   9.2500000e-03   4.8225100e-02
   9.0000000e+00   9.2500000e-03   7.6477531e-02
   1.0000000e+01   9.2500000e-03   4.4231606e-02
   1.1000000e+01   9.2500000e-03  -8.9514095e-03
   1.2000000e+01   9.2500000e-03  -2.3497362e-02
   1.3000000e+01   9.2500000e-03  -3.9667607e-02
   1.4000000e+01   9.2500000e-03  -3.4995871e-02
   1.5000000e+01   9.2500000e-03  -4.2979831e-02
   1.6000000e+01   9.2500000e-03  -5.0212420e-02
   1.7000000e+01   9.2500000e-03  -3.2383556e-02
   1.8000000e+01   9.2500000e-03  -3.9125641e-03
   1.9000000e+01   9.2500000e-03  -1.0263309e-02
   2.0000000e+01   9.2500000e-03   1.7158791e-02
   2.1000000e+01   9.2500000e-03   4.8511040e-02
   2.2000000e+01   9.2500000e-03   2.1259055e-02
   2.3000000e+01   9.2500000e-03  -3.8761162e-04
   2.4000000e+01   9.2500000e-03   1.0728558e-02
   2.5000000e+01   9.2500000e-03   2.3093570e-02
   2.6000000e+01   9.2500000e-03   3.3516507e-02
   2.7000000e+01   9.2500000e-03   2.8849331e-02
   2.8000000e+01   9.2500000e-03   1.2700341e-02
   2.9000000e+01   9.2500000e-03  -5.6474173e-02
   3.0000000e+01   9.2500000e-03  -4.5265277e-02
   3.1000000e+01   9.2500000e-03   9.9042324e-02
   3.2000000e+01   9.2500000e-03   1.3142313e-01
   1.0000000e+00   9.3750000e-03  -2.0823982e-02
   2.0000000e+00   9.3750000e-03   1.6591604e-02
   3.0000000e+00   9.3750000e-03  -1.9131708e-02
   4.0000000e+00   9.3750000e-03  -3.2322575e-02
   5.0000000e+00   9.3750000e-03   2.2582014e-02
   6.0000000e+00   9.3750000e-03   5.2211025e-02
   7.0000000e+00   9.3750000e-03   6.3156291e-02
   8.0000000e+00   9.3750000e-03   2.9207490e-02
   9.0000000e+00   9.3750000e-03   8.9496949e-03
   1.0000000e+01   9.3750000e-03   2.1178376e-02
   1.1000000e+01   9.3750000e-03   3.2059385e-02
   1.2000000e+01   9.3750000e-03  -9.4665798e-03
   1.3000000e+01   9.3750000e-03  -4.7755352e-02
   1.4000000e+01   9.3750000e-03  -5.5462619e-02
   1.5000000e+01   9.3750000e-03  -3.4902516e-02
   1.6000000e+01   9.3750000e-03   9.7119722e-03
   1.7000000e+01   9.3750000e-03   1.0852099e-02
   1.8000000e+01   9.3750000e-03   1.3387776e-02
   1.9000000e+01   9.3750000e-03   3.2294174e-02
   2.0000000e+01   9.3750000e-03   2.2066825e-02
   2.1000000e+01   9.3750000e-03  -1.3132804e-02
   2.2000000e+01   9.3750000e-03  -2.4471281e-02
   2.3000000e+01   9.3750000e-03  -1.2235836e-02
   2.4000000e+01   9.3750000e-03  -4.3226156e-03
   2.5000000e+01   9.3750000e-03   3.0051724e-02
   2.6000000e+01   9.3750000e-03   3.4297537e-02
   2.7000000e+01   9.3750000e-03   1.5375026e-02
   2.8000000e+01   9.3750000e-03  -6.0297456e-03
   2.9000000e+01   9.3750000e-03   3.6279434e-03
   3.0000000e+01   9.3750000e-03  -1.7298517e-02
   3.1000000e+01   9.3750000e-03  -6.6843817e-02
   3.2000000e+01   9.3750000e-03  -3.2072671e-02
   1.0000000e+00   9.5000000e-03   9.5118360e-02
   2.0000000e+00   9.5000000e-03   9.6593422e-02
   3.0000000e+00   9.5000000e-03   8.8547023e-02
   4.0000000e+00   9.5000000e-03   5.6915339e-02
   5.0000000e+00   9.5000000e-03  -2.4418404e-02
   6.0000000e+00   9.5000000e-03  -5.3203206e-02
   7.0000000e+00   9.5000000e-03  -4.4319379e-02
   8.0000000e+00   9.5000000e-03  -3.6607857e-02
   9.0000000e+00   9.5000000e-03   7.6515340e-04
   1.0000000e+01   9.5000000e-03  -4.0234827e-02
   1.1000000e+01   9.5000000e-03  -4.6744222e-02
   1.2000000e+01   9.5000000e-03  -1.4185531e-02
   1.3000000e+01   9.5000000e-03   1.3850402e-02
   1.4000000e+01   9.5000000e-03   2.4321107e-02
   1.5000000e+01   9.5000000e-03  -1.6397725e-02
   1.6000000e+01   9.5000000e-03  -2.5968687e-02
   1.7000000e+01   9.5000000e-03   1.0909361e-02
   1.8000000e+01   9.5000000e-03   4.8952768e-02
   1.9000000e+01   9.5000000e-03   3.8545222e-02
   2.0000000e+01   9.5000000e-03   2.6779158e-03
   2.1000000e+01   9.5000000e-03  -4.4034022e-03
   2.2000000e+01   9.5000000e-03   7.0390768e-04
   2.3000000e+01   9.5000000e-03  -4.2444336e-03
   2.4000000e+01   9.5000000e-03   1.6804737e-02
   2.5000000e+01   9.5000000e-03   3.6738156e-03
   2.6000000e+01   9.5000000e-03  -1.9261526e-03
   2.7000000e+01   9.5000000e-03   8.4600340e-03
   2.8000000e+01   9.5000000e-03  -9.9708870e-03
   2.9000000e+01   9.5000000e-03  -4.5610120e-02
   3.0000000e+01   9.5000000e-03  -5.8800801e-02
   3.1000000e+01   9.5000000e-03  -4.5117707e-02
   3.2000000e+01   9.5000000e-03  -3.9258092e-02
   1.0000000e+00   9.6250000e-03   3.1694351e-02
   2.0000000e+00   9.6250000e-03   9.3804337e-03
   3.0000000e+00   9.6250000e-03   2.8228988e-02
   4.0000000e+00   9.6250000e-03   5.2636879e-02
   5.0000000e+00   9.6250000e-03   9.1403965e-02
   6.0000000e+00   9.6250000e-03   4.4786591e-02
   7.0000000e+00   9.6250000e-03  -4.1368549e-02
   8.0000000e+00   9.6250000e-03  -8.7771780e-02
   9.0000000e+00   9.6250000e-03  -1.2704901e-01
   1.0000000e+01   9.6250000e-03  -8.1723645e-02
   1.1000000e+01   9.6250000e-03  -2.1289644e-02
   1.2000000e+01   9.6250000e-03  -1.3647932e-02
   1.3000000e+01   9.6250000e-03  -8.9852791e-03
   1.4000000e+01   9.6250000e-03   2.9137957e-03
   1.5000000e+01   9.6250000e-03   4.4263342e-02
   1.6000000e+01   9.6250000e-03   5.3890992e-02
   1.7000000e+01   9.6250000e-03   4.8314891e-03
   1.8000000e+01   9.6250000e-03  -5.3601998e-02
   1.9000000e+01   9.6250000e-03  -2.8537776e-02
   2.0000000e+01   9.6250000e-03   1.6231541e-02
   2.1000000e+01   9.6250000e-03   4.3539888e-02
   2.2000000e+01   9.6250000e-03   6.1819100e-02
   2.3000000e+01   9.6250000e-03   5.6905263e-02
   2.4000000e+01   9.6250000e-03   2.4906868e-02
   2.5000000e+01   9.6250000e-03   6.7797541e-03
   2.6000000e+01   9.6250000e-03  -3.0368960e-02
   2.7000000e+01   9.6250000e-03  -3.7293252e-02
   2.8000000e+01   9.6250000e-03  -4.2731141e-02
   2.9000000e+01   9.6250000e-03  -2.5036857e-02
   3.0000000e+01   9.6250000e-03  -1.9334461e-02
   3.1000000e+01   9.6250000e-03  -4.2519152e-02
   3.2000000e+01   9.6250000e-03  -3.6402239e-02
   1.0000000e+00   9.7500000e-03   5.1748642e-02
   2.0000000e+00   9.7500000e-03   8.4838224e-02
   3.0000000e+00   9.7500000e-03   5.0688979e-02
   4.0000000e+00   9.7500000e-03  -3.0006779e-02
   5.0000000e+00   9.7500000e-03  -5.4669835e-02
   6.0000000e+00   9.7500000e-03  -1.7324041e-02
   7.0000000e+00   9.7500000e-03   4.1612042e-02
   8.0000000e+00   9.7500000e-03   4.8212575e-02
   9.0000000e+00   9.7500000e-03   5.5795712e-03
   1.0000000e+01   9.7500000e-03  -3.0544973e-02
   1.1000000e+01   9.7500000e-03  -8.2208897e-02
   1.2000000e+01   9.7500000e-03  -5.7202008e-02
   1.3000000e+01   9.7500000e-03  -1.1752281e-02
   1.4000000e+01   9.7500000e-03   4.8472177e-03
   1.5000000e+01   9.7500000e-03  -1.1223229e-02
   1.6000000e+01   9.7500000e-03  -5.0377745e-02
   1.7000000e+01   9.7500000e-03  -2.6659603e-02
   1.8000000e+01   9.7500000e-03  -4.7398022e-03
   1.9000000e+01   9.7500000e-03  -2.3159824e-02
   2.0000000e+01   9.7500000e-03  -1.5545505e-02
   2.1000000e+01   9.7500000e-03   2.2404320e-02
   2.2000000e+01   9.7500000e-03   1.4694745e-02
   2.3000000e+01   9.7500000e-03   1.4633722e-02
   2.4000000e+01   9.7500000e-03  -2.8157596e-02
   2.5000000e+01   9.7500000e-03  -5.8104611e-02
   2.6000000e+01   9.7500000e-03  -5.4766524e-02
   2.7000000e+01   9.7500000e-03  -5.2407929e-02
   2.8000000e+01   9.7500000e-03  -5.6864949e-02
   2.9000000e+01   9.7500000e-03  -3.2959295e-02
   3.0000000e+01   9.7500000e-03  -4.6429947e-03
   3.1000000e+01   9.7500000e-03  -2.4658928e-03
   3.2000000e+01   9.7500000e-03  -2.4853970e-02
   1.0000000e+00   9.8750000e-03   3.6737815e-02
   2.0000000e+00   9.8750000e-03  -3.8435739e-02
   3.0000000e+00   9.8750000e-03  -1.5509453e-02
   4.0000000e+00   9.8750000e-03   2.7545848e-02
   5.0000000e+00   9.8750000e-03   5.9342106e-03
   6.0000000e+00   9.8750000e-03  -4.4142428e-02
   7.0000000e+00   9.8750000e-03  -6.3917403e-02
   8.0000000e+00   9.8750000e-03  -2.7727654e-02
   9.0000000e+00   9.8750000e-03   4.2086157e-02
   1.0000000e+01   9.8750000e-03   6.7622202e-02
   1.1000000e+01   9.8750000e-03   4.1127958e-02
   1.2000000e+01   9.8750000e-03  -2.0626367e-03
   1.3000000e+01   9.8750000e-03  -6.8696294e-02
   1.4000000e+01   9.8750000e-03  -9.6787934e-02
   1.5000000e+01   9.8750000e-03  -6.7100313e-02
   1.6000000e+01   9.8750000e-03  -3.4454814e-02
   1.7000000e+01   9.8750000e-03  -4.2762275e-02
   1.8000000e+01   9.8750000e-03  -4.1720907e-02
   1.9000000e+01   9.8750000e-03  -9.5567240e-03
   2.0000000e+01   9.8750000e-03  -1.4610348e-02
   2.1000000e+01   9.8750000e-03  -5.7194438e-02
   2.2000000e+01   9.8750000e-03  -8.4871733e-02
   2.3000000e+01   9.8750000e-03  -6.4942973e-02
   2.4000000e+01   9.8750000e-03  -2.2978394e-02
   2.5000000e+01   9.8750000e-03   2.9973698e-04
   2.6000000e+01   9.8750000e-03  -7.2706242e-03
   2.7000000e+01   9.8750000e-03  -1.7347188e-02
   2.8000000e+01   9.8750000e-03  -2.4970549e-03
   2.9000000e+01   9.8750000e-03  -2.0427407e-02
   3.0000000e+01   9.8750000e-03  -3.2564684e-02
   3.1000000e+01   9.8750000e-03  -1.4405196e-02
   3.2000000e+01   9.8750000e-03   1.7980257e-02
   1.0000000e+00   1.0000000e-02   3.9168866e-02
   2.0000000e+00   1.0000000e-02   3.7759743e-02
   3.0000000e+00   1.0000000e-02  -9.7369189e-03
   4.0000000e+00   1.0000000e-02  -4.8420477e-02
   5.0000000e+00   1.0000000e-02  -2.1802407e-02
   6.0000000e+00   1.0000000e-02   1.7643152e-02
   7.0000000e+00   1.0000000e-02   8.5707959e-04
   8.0000000e+00   1.0000000e-02  -1.6332938e-02
   9.0000000e+00   1.0000000e-02  -3.0280347e-02
   1.0000000e+01   1.0000000e-02  -1.1480757e-02
   1.1000000e+01   1.0000000e-02   3.7118078e-02
   1.2000000e+01   1.0000000e-02   3.3428513e-02
   1.3000000e+01   1.0000000e-02  -2.9830243e-03
   1.4000000e+01   1.0000000e-02  -2.6485119e-02
   1.5000000e+01   1.0000000e-02  -8.2478431e-02
   1.6000000e+01   1.0000000e-02  -5.5467435e-02
   1.7000000e+01   1.0000000e-02  -6.2028532e-03
   1.8000000e+01   1.0000000e-02   1.5049590e-02
   1.9000000e+01   1.0000000e-02  -4.0621909e-02
   2.0000000e+01   1.0000000e-02  -8.1962248e-02
   2.1000000e+01   1.0000000e-02  -7.7076937e-02
   2.2000000e+01   1.0000000e-02  -5.3710203e-02
   2.3000000e+01   1.0000000e-02  -7.4397092e-02
   2.4000000e+01   1.0000000e-02  -7.9513707e-02
   2.5000000e+01   1.0000000e-02  -4.1852543e-02
   2.6000000e+01   1.0000000e-02   1.7880844e-02
   2.7000000e+01   1.0000000e-02   2.7192308e-02
   2.8000000e+01   1.0000000e-02   9.4204517e-03
   2.9000000e+01   1.0000000e-02  -4.4285685e-03
   3.0000000e+01   1.0000000e-02   1.0859601e-02
   3.1000000e+01   1.0000000e-02  -9.4757402e-03
   3.2000000e+01   1.0000000e-02  -1.4767592e-02
   1.0000000e+00   1.0125000e-02  -1.1854661e-02
   2.0000000e+00   1.0125000e-02  -2.3703063e-02
   3.0000000e+00   1.0125000e-02  -7.4978285e-03
   4.0000000e+00   1.0125000e-02   1.8091112e-02
   5.0000000e+00   1.0125000e-02   4.3053564e-03
   6.0000000e+00   1.0125000e-02   2.2434640e-02
   7.0000000e+00   1.0125000e-02   5.1525935e-02
   8.0000000e+00   1.0125000e-02   6.1838165e-02
   9.0000000e+00   1.0125000e-02   2.2363837e-02
   1.0000000e+01   1.0125000e-02  -2.1680150e-02
   1.1000000e+01   1.0125000e-02  -5.2134398e-02
   1.2000000e+01   1.0125000e-02  -3.8589106e-02
   1.3000000e+01   1.0125000e-02   2.3653794e-02
   1.4000000e+01   1.0125000e-02   4.7250983e-02
   1.5000000e+01   1.0125000e-02   4.1469584e-02
   1.6000000e+01   1.0125000e-02   1.5973180e-02
   1.7000000e+01   1.0125000e-02  -5.2749347e-02
   1.8000000e+01   1.0125000e-02  -1.0062862e-01
   1.9000000e+01   1.0125000e-02  -5.9116406e-02
   2.0000000e+01   1.0125000e-02  -2.3821696e-02
   2.1000000e+01   1.0125000e-02  -4.9926300e-02
   2.2000000e+01   1.0125000e-02  -5.0842101e-02
   2.3000000e+01   1.0125000e-02  -3.8150882e-02
   2.4000000e+01   1.0125000e-02   1.2503795e-03
   2.5000000e+01   1.0125000e-02  -6.2549727e-03
   2.6000000e+01   1.0125000e-02  -9.1405595e-03
   2.7000000e+01   1.0125000e-02   3.1644557e-02
   2.8000000e+01   1.0125000e-02   8.8289023e-02
   2.9000000e+01   1.0125000e-02   8.2316758e-02
   3.0000000e+01   1.0125000e-02   6.2984858e-02
   3.1000000e+01   1.0125000e-02   4.6280220e-02
   3.2000000e+01   1.0125000e-02   1.1757950e-02
   1.0000000e+00   1.0250000e-02   9.3606351e-03
   2.0000000e+00   1.0250000e-02   2.2213031e-02
   3.0000000e+00   1.0250000e-02   2.4572356e-02
   4.0000000e+00   1.0250000e-02   4.0697764e-02
   5.0000000e+00   1.0250000e-02   5.8333765e-02
   6.0000000e+00   1.0250000e-02   5.4015693e-02
   7.0000000e+00   1.0250000e-02   4.7449791e-02
   8.0000000e+00   1.0250000e-02   3.6659987e-02
   9.0000000e+00   1.0250000e-02   3.3056216e-02
   1.0000000e+01   1.0250000e-02   3.6589276e-02
   1.1000000e+01   1.0250000e-02   1.7213036e-02
   1.2000000e+01   1.0250000e-02   2.3791167e-02
   1.3000000e+01   1.0250000e-02  -6.0207932e-03
   1.4000000e+01   1.0250000e-02   1.9221780e-02
   1.5000000e+01   1.0250000e-02   4.3395961e-02
   1.6000000e+01   1.0250000e-02   3.9779207e-03
   1.7000000e+01   1.0250000e-02  -2.1585052e-02
   1.8000000e+01   1.0250000e-02  -4.1601996e-02
   1.9000000e+01   1.0250000e-02  -9.3716757e-02
   2.0000000e+01   1.0250000e-02  -6.7359059e-02
   2.1000000e+01   1.0250000e-02  -9.7174411e-03
   2.2000000e+01   1.0250000e-02   1.4093893e-02
   2.3000000e+01   1.0250000e-02  -1.6754521e-02
   2.4000000e+01   1.0250000e-02  -3.7820331e-02
   2.5000000e+01   1.0250000e-02  -1.8535568e-02
   2.6000000e+01   1.0250000e-02  -7.5247560e-03
   2.7000000e+01   1.0250000e-02  -1.7448501e-02
   2.8000000e+01   1.0250000e-02  -4.4741186e-02
   2.9000000e+01   1.0250000e-02   1.4685927e-02
   3.0000000e+01   1.0250000e-02   2.3133849e-03
   3.1000000e+01   1.0250000e-02  -2.5290970e-03
   3.2000000e+01   1.0250000e-02  -1.9119954e-02
   1.0000000e+00   1.0375000e-02   2.1483449e-02
   2.0000000e+00   1.0375000e-02   5.8564347e-02
   3.0000000e+00   1.0375000e-02   7.4790184e-02
   4.0000000e+00   1.0375000e-02   7.0984284e-02
   5.0000000e+00   1.0375000e-02   6.6226142e-02
   6.0000000e+00   1.0375000e-02   3.5930073e-02
   7.0000000e+00   1.0375000e-02   2.3815333e-02
   8.0000000e+00   1.0375000e-02   1.4478431e-02
   9.0000000e+00   1.0375000e-02   5.0794785e-02
   1.0000000e+01   1.0375000e-02   5.9205306e-02
   1.1000000e+01   1.0375000e-02   6.1425824e-02
   1.2000000e+01   1.0375000e-02   2.7241526e-02
   1.3000000e+01   1.0375000e-02   3.0551558e-02
   1.4000000e+01   1.0375000e-02  -5.3590977e-02
   1.5000000e+01   1.0375000e-02  -8.7150223e-02
   1.6000000e+01   1.0375000e-02  -9.6836612e-02
   1.7000000e+01   1.0375000e-02  -5.9650442e-02
   1.8000000e+01   1.0375000e-02  -4.4758400e-02
   1.9000000e+01   1.0375000e-02  -2.0707613e-02
   2.0000000e+01   1.0375000e-02  -3.5601108e-02
   2.1000000e+01   1.0375000e-02  -7.0808144e-02
   2.2000000e+01   1.0375000e-02  -5.3191407e-02
   2.3000000e+01   1.0375000e-02   1.2887009e-02
   2.4000000e+01   1.0375000e-02   2.8572171e-02
   2.5000000e+01   1.0375000e-02  -1.7050936e-02
   2.6000000e+01   1.0375000e-02  -3.5617969e-02
   2.7000000e+01   1.0375000e-02  -1.9796021e-02
   2.8000000e+01   1.0375000e-02  -1.4792937e-02
   2.9000000e+01   1.0375000e-02  -6.1709066e-02
   3.0000000e+01   1.0375000e-02  -3.8770892e-02
   3.1000000e+01   1.0375000e-02  -6.0836050e-03
   3.2000000e+01   1.0375000e-02   1.5200000e-02
   1.0000000e+00   1.0500000e-02   1.1852035e-01
   2.0000000e+00   1.0500000e-02   5.9961619e-02
   3.0000000e+00   1.0500000e-02   3.8989516e-02
   4.0000000e+00   1.0500000e-02  -1.1539779e-02
   5.0000000e+00   1.0500000e-02  -2.3009387e-02
   6.0000000e+00   1.0500000e-02  -6.7172616e-02
   7.0000000e+00   1.0500000e-02  -5.5240747e-02
   8.0000000e+00   1.0500000e-02  -6.7072342e-02
   9.0000000e+00   1.0500000e-02  -7.2593608e-02
   1.0000000e+01   1.0500000e-02  -1.0725825e-01
   1.1000000e+01   1.0500000e-02  -7.0920323e-02
   1.2000000e+01   1.0500000e-02  -1.0021694e-01
   1.3000000e+01   1.0500000e-02  -1.5458668e-01
   1.4000000e+01   1.0500000e-02  -1.4779218e-01
   1.5000000e+01   1.0500000e-02  -1.3048544e-01
   1.6000000e+01   1.0500000e-02  -6.5274772e-02
   1.7000000e+01   1.0500000e-02  -6.7445240e-02
   1.8000000e+01   1.0500000e-02  -5.8712572e-02
   1.9000000e+01   1.0500000e-02  -7.6330841e-02
   2.0000000e+01   1.0500000e-02  -4.1095653e-02
   2.1000000e+01   1.0500000e-02  -2.5208412e-02
   2.2000000e+01   1.0500000e-02  -3.8724204e-02
   2.3000000e+01   1.0500000e-02  -9.1493666e-02
   2.4000000e+01   1.0500000e-02  -8.6324697e-02
   2.5000000e+01   1.0500000e-02  -1.1327282e-02
   2.6000000e+01   1.0500000e-02   6.1110861e-05
   2.7000000e+01   1.0500000e-02  -2.9075424e-02
   2.8000000e+01   1.0500000e-02  -4.7394530e-02
   2.9000000e+01   1.0500000e-02  -2.0496783e-03
   3.0000000e+01   1.0500000e-02  -9.7524814e-03
   3.1000000e+01   1.0500000e-02  -1.2248765e-02
   3.2000000e+01   1.0500000e-02   2.1548530e-02
   1.0000000e+00   1.0625000e-02   5.8542006e-02
   2.0000000e+00   1.0625000e-02   2.2384637e-02
   3.0000000e+00   1.0625000e-02  -4.1519787e-02
   4.0000000e+00   1.0625000e-02  -8.0010395e-02
   5.0000000e+00   1.0625000e-02  -1.1035038e-01
   6.0000000e+00   1.0625000e-02  -6.5302470e-02
   7.0000000e+00   1.0625000e-02  -8.1202379e-02
   8.0000000e+00   1.0625000e-02  -8.8018234e-02
   9.0000000e+00   1.0625000e-02  -9.9070382e-02
   1.0000000e+01   1.0625000e-02  -7.8263263e-02
   1.1000000e+01   1.0625000e-02  -9.2035163e-02
   1.2000000e+01   1.0625000e-02  -4.0793907e-02
   1.3000000e+01   1.0625000e-02   1.7604431e-02
   1.4000000e+01   1.0625000e-02   5.6045340e-02
   1.5000000e+01   1.0625000e-02   6.3839328e-03
   1.6000000e+01   1.0625000e-02  -1.2530674e-02
   1.7000000e+01   1.0625000e-02  -1.0589620e-02
   1.8000000e+01   1.0625000e-02   2.2012572e-02
   1.9000000e+01   1.0625000e-02   3.8461015e-02
   2.0000000e+01   1.0625000e-02   1.9620216e-02
   2.1000000e+01   1.0625000e-02  -1.6856367e-02
   2.2000000e+01   1.0625000e-02  -7.2097513e-03
   2.3000000e+01   1.0625000e-02   3.9335095e-03
   2.4000000e+01   1.0625000e-02   4.6201679e-03
   2.5000000e+01   1.0625000e-02  -5.6931293e-02
   2.6000000e+01   1.0625000e-02  -4.9264538e-02
   2.7000000e+01   1.0625000e-02  -1.6870432e-02
   2.8000000e+01   1.0625000e-02  -1.6834924e-02
   2.9000000e+01   1.0625000e-02  -5.5047199e-02
   3.0000000e+01   1.0625000e-02  -2.9955071e-02
   3.1000000e+01   1.0625000e-02  -2.4638564e-02
   3.2000000e+01   1.0625000e-02  -4.9517142e-02
   1.0000000e+00   1.0750000e-02  -9.3836390e-02
   2.0000000e+00   1.0750000e-02  -4.7650035e-02
   3.0000000e+00   1.0750000e-02   1.9175080e-02
   4.0000000e+00   1.0750000e-02   6.8296872e-02
   5.0000000e+00   1.0750000e-02   5.9101481e-02
   6.0000000e+00   1.0750000e-02   2.0194685e-02
   7.0000000e+00   1.0750000e-02  -3.5517701e-02
   8.0000000e+00   1.0750000e-02  -4.7011798e-02
   9.0000000e+00   1.0750000e-02  -5.8393425e-02
   1.0000000e+01   1.0750000e-02  -7.0663230e-02
   1.1000000e+01   1.0750000e-02  -7.3216872e-02
   1.2000000e+01   1.0750000e-02  -9.2788783e-02
   1.3000000e+01   1.0750000e-02  -8.3834243e-02
   1.4000000e+01   1.0750000e-02  -6.1737084e-02
   1.5000000e+01   1.0750000e-02   1.2362727e-02
   1.6000000e+01   1.0750000e-02   2.6183883e-02
   1.7000000e+01   1.0750000e-02  -1.5668731e-03
   1.8000000e+01   1.0750000e-02  -3.1968714e-02
   1.9000000e+01   1.0750000e-02  -2.8865264e-02
   2.0000000e+01   1.0750000e-02  -5.6021142e-03
   2.1000000e+01   1.0750000e-02   2.1140933e-02
   2.2000000e+01   1.0750000e-02   9.5254716e-03
   2.3000000e+01   1.0750000e-02  -1.0680114e-02
   2.4000000e+01   1.0750000e-02  -3.0168607e-02
   2.5000000e+01   1.0750000e-02  -1.4605891e-02
   2.6000000e+01   1.0750000e-02  -3.2825342e-02
   2.7000000e+01   1.0750000e-02  -3.5821128e-02
   2.8000000e+01   1.0750000e-02  -2.9651523e-02
   2.9000000e+01   1.0750000e-02   7.4786527e-03
   3.0000000e+01   1.0750000e-02  -1.7640123e-02
   3.1000000e+01   1.0750000e-02  -1.2960232e-02
   3.2000000e+01   1.0750000e-02   2.7354604e-02
   1.0000000e+00   1.0875000e-02  -1.1648825e-01
   2.0000000e+00   1.0875000e-02  -8.1826954e-02
   3.0000000e+00   1.0875000e-02  -2.3364312e-02
   4.0000000e+00   1.0875000e-02  -3.2142449e-02
   5.0000000e+00   1.0875000e-02  -1.2773664e-02
   6.0000000e+00   1.0875000e-02  -7.1144038e-04
   7.0000000e+00   1.0875000e-02   4.3570037e-02
   8.0000000e+00   1.0875000e-02   4.1219519e-02
   9.0000000e+00   1.0875000e-02  -2.6076450e-02
   1.0000000e+01   1.0875000e-02  -3.2253311e-02
   1.1000000e+01   1.0875000e-02  -3.9164890e-02
   1.2000000e+01   1.0875000e-02  -1.2452630e-02
   1.3000000e+01   1.0875000e-02  -3.9052400e-02
   1.4000000e+01   1.0875000e-02  -3.7438992e-02
   1.5000000e+01   1.0875000e-02  -4.0721697e-02
   1.6000000e+01   1.0875000e-02  -1.8464591e-02
   1.7000000e+01   1.0875000e-02   2.7185296e-02
   1.8000000e+01   1.0875000e-02   3.5858612e-02
   1.9000000e+01   1.0875000e-02   7.5687216e-04
   2.0000000e+01   1.0875000e-02  -1.8618510e-02
   2.1000000e+01   1.0875000e-02  -1.3066124e-02
   2.2000000e+01   1.0875000e-02  -8.1395505e-03
   2.3000000e+01   1.0875000e-02  -1.6661854e-02
   2.4000000e+01   1.0875000e-02  -3.1216744e-02
   2.5000000e+01   1.0875000e-02  -5.3809455e-02
   2.6000000e+01   1.0875000e-02  -5.8317149e-02
   2.7000000e+01   1.0875000e-02  -7.1544250e-02
   2.8000000e+01   1.0875000e-02  -1.0819016e-01
   2.9000000e+01   1.0875000e-02  -9.6587388e-02
   3.0000000e+01   1.0875000e-02  -4.8243778e-02
   3.1000000e+01   1.0875000e-02  -3.9934522e-02
   3.2000000e+01   1.0875000e-02  -6.3874964e-02
   1.0000000e+00   1.1000000e-02  -1.0138963e-01
   2.0000000e+00   1.1000000e-02  -1.3914848e-01
   3.0000000e+00   1.1000000e-02  -1.7432912e-01
   4.0000000e+00   1.1000000e-02  -1.4586328e-01
   5.0000000e+00   1.1000000e-02  -8.4310880e-02
   6.0000000e+00   1.1000000e-02  -7.2293862e-02
   7.0000000e+00   1.1000000e-02  -8.3128845e-02
   8.0000000e+00   1.1000000e-02  -7.6542515e-02
   9.0000000e+00   1.1000000e-02   3.1845274e-02
   1.0000000e+01   1.1000000e-02   3.0338040e-02
   1.1000000e+01   1.1000000e-02  -2.2616527e-02
   1.2000000e+01   1.1000000e-02  -6.9475714e-02
   1.3000000e+01   1.1000000e-02  -6.0592345e-02
   1.4000000e+01   1.1000000e-02  -6.5826062e-02
   1.5000000e+01   1.1000000e-02  -6.8830167e-02
   1.6000000e+01   1.1000000e-02  -6.3764445e-02
   1.7000000e+01   1.1000000e-02  -5.3571170e-02
   1.8000000e+01   1.1000000e-02  -3.6986219e-02
   1.9000000e+01   1.1000000e-02   6.8507861e-03
   2.0000000e+01   1.1000000e-02   6.1355517e-03
   2.1000000e+01   1.1000000e-02  -3.8030811e-02
   2.2000000e+01   1.1000000e-02  -5.5602856e-02
   2.3000000e+01   1.1000000e-02  -3.5373456e-02
   2.4000000e+01   1.1000000e-02  -3.5974241e-02
   2.5000000e+01   1.1000000e-02  -6.2813205e-02
   2.6000000e+01   1.1000000e-02  -7.2563145e-02
   2.7000000e+01   1.1000000e-02  -3.9980234e-02
   2.8000000e+01   1.1000000e-02   8.9964777e-04
   2.9000000e+01   1.1000000e-02  -2.0970438e-02
   3.0000000e+01   1.1000000e-02  -4.3885694e-02
   3.1000000e+01   1.1000000e-02  -4.1999516e-02
   3.2000000e+01   1.1000000e-02  -5.6434759e-03
   1.0000000e+00   1.1125000e-02  -2.5174433e-02
   2.0000000e+00   1.1125000e-02  -3.5566653e-02
   3.0000000e+00   1.1125000e-02  -9.1458516e-02
   4.0000000e+00   1.1125000e-02  -7.7797554e-02
   5.0000000e+00   1.1125000e-02  -1.4066400e-01
   6.0000000e+00   1.1125000e-02  -7.8728903e-02
   7.0000000e+00   1.1125000e-02  -3.8487156e-02
   8.0000000e+00   1.1125000e-02  -1.1918370e-02
   9.0000000e+00   1.1125000e-02  -9.5693634e-02
   1.0000000e+01   1.1125000e-02  -4.1935727e-02
   1.1000000e+01   1.1125000e-02   5.1967326e-02
   1.2000000e+01   1.1125000e-02   1.0325186e-01
   1.3000000e+01   1.1125000e-02   1.4238811e-02
   1.4000000e+01   1.1125000e-02   9.0174165e-04
   1.5000000e+01   1.1125000e-02  -3.7332024e-02
   1.6000000e+01   1.1125000e-02  -2.6422687e-02
   1.7000000e+01   1.1125000e-02  -2.2611811e-02
   1.8000000e+01   1.1125000e-02  -2.6234638e-03
   1.9000000e+01   1.1125000e-02  -9.8164336e-03
   2.0000000e+01   1.1125000e-02  -5.5995375e-03
   2.1000000e+01   1.1125000e-02   2.0758266e-02
   2.2000000e+01   1.1125000e-02   3.1686434e-02
   2.3000000e+01   1.1125000e-02  -3.1023739e-02
   2.4000000e+01   1.1125000e-02  -2.9702474e-02
   2.5000000e+01   1.1125000e-02  -8.7293838e-03
   2.6000000e+01   1.1125000e-02   2.5857247e-02
   2.7000000e+01   1.1125000e-02  -2.7332858e-02
   2.8000000e+01   1.1125000e-02  -4.2974064e-02
   2.9000000e+01   1.1125000e-02  -3.5140457e-03
   3.0000000e+01   1.1125000e-02   3.6672089e-02
   3.1000000e+01   1.1125000e-02   4.1294267e-03
   3.2000000e+01   1.1125000e-02  -2.6845227e-02
   1.0000000e+00   1.1250000e-02   2.5685750e-03
   2.0000000e+00   1.1250000e-02   6.0153702e-02
   3.0000000e+00   1.1250000e-02   6.8399558e-02
   4.0000000e+00   1.1250000e-02   6.8540927e-02
   5.0000000e+00   1.1250000e-02   5.5970965e-02
   6.0000000e+00   1.1250000e-02   5.3781158e-02
   7.0000000e+00   1.1250000e-02   2.7846500e-02
   8.0000000e+00   1.1250000e-02   7.4968321e-02
   9.0000000e+00   1.1250000e-02   1.4952236e-01
   1.0000000e+01   1.1250000e-02   1.4089299e-01
   1.1000000e+01   1.1250000e-02   3.5939752e-02
   1.2000000e+01   1.1250000e-02   4.8444613e-02
   1.3000000e+01   1.1250000e-02   1.5920709e-01
   1.4000000e+01   1.1250000e-02   1.7667499e-01
   1.5000000e+01   1.1250000e-02   1.1101058e-01
   1.6000000e+01   1.1250000e-02   8.3593068e-02
   1.7000000e+01   1.1250000e-02   7.9789843e-03
   1.8000000e+01   1.1250000e-02  -1.3453183e-02
   1.9000000e+01   1.1250000e-02  -1.8570805e-03
   2.0000000e+01   1.1250000e-02   3.1641880e-02
   2.1000000e+01   1.1250000e-02   3.0342278e-02
   2.2000000e+01   1.1250000e-02   2.0471045e-02
   2.3000000e+01   1.1250000e-02   6.5879763e-02
   2.4000000e+01   1.1250000e-02   9.4256227e-02
   2.5000000e+01   1.1250000e-02   8.3559588e-02
   2.6000000e+01   1.1250000e-02   1.1159186e-01
   2.7000000e+01   1.1250000e-02   1.2374311e-01
   2.8000000e+01   1.1250000e-02   1.4088742e-01
   2.9000000e+01   1.1250000e-02   4.0939306e-02
   3.0000000e+01   1.1250000e-02   6.6546451e-03
   3.1000000e+01   1.1250000e-02   3.9747349e-02
   3.2000000e+01   1.1250000e-02   4.2196962e-02
   1.0000000e+00   1.1375000e-02   1.1943033e-02
   2.0000000e+00   1.1375000e-02   5.8382606e-02
   3.0000000e+00   1.1375000e-02   1.1522913e-01
   4.0000000e+00   1.1375000e-02   1.4199171e-01
   5.0000000e+00   1.1375000e-02   1.4726076e-01
   6.0000000e+00   1.1375000e-02   1.1839871e-01
   7.0000000e+00   1.1375000e-02   1.0427542e-01
   8.0000000e+00   1.1375000e-02   7.5676888e-02
   9.0000000e+00   1.1375000e-02   5.7468680e-02
   1.0000000e+01   1.1375000e-02   7.1006603e-02
   1.1000000e+01   1.1375000e-02   1.6740149e-01
   1.2000000e+01   1.1375000e-02   1.1436408e-01
   1.3000000e+01   1.1375000e-02   4.9428704e-02
   1.4000000e+01   1.1375000e-02   4.6989874e-02
   1.5000000e+01   1.1375000e-02   1.7451259e-01
   1.6000000e+01   1.1375000e-02   1.1114548e-01
   1.7000000e+01   1.1375000e-02   1.0794769e-01
   1.8000000e+01   1.1375000e-02   4.4610791e-02
   1.9000000e+01   1.1375000e-02  -1.8330673e-02
   2.0000000e+01   1.1375000e-02  -9.6970258e-02
   2.1000000e+01   1.1375000e-02  -5.9914487e-02
   2.2000000e+01   1.1375000e-02  -2.5687461e-02
   2.3000000e+01   1.1375000e-02   2.0751484e-02
   2.4000000e+01   1.1375000e-02   2.8862412e-02
   2.5000000e+01   1.1375000e-02   7.8940855e-02
   2.6000000e+01   1.1375000e-02   2.1040949e-02
   2.7000000e+01   1.1375000e-02   4.1436649e-02
   2.8000000e+01   1.1375000e-02   3.8425929e-02
   2.9000000e+01   1.1375000e-02   9.1072619e-02
   3.0000000e+01   1.1375000e-02   4.1399457e-02
   3.1000000e+01   1.1375000e-02  -2.8681828e-02
   3.2000000e+01   1.1375000e-02  -7.5813738e-03
   1.0000000e+00   1.1500000e-02   4.6848537e-02
   2.0000000e+00   1.1500000e-02  -4.9433472e-02
   3.0000000e+00   1.1500000e-02  -2.6932679e-02
   4.0000000e+00   1.1500000e-02  -1.0000419e-01
   5.0000000e+00   1.1500000e-02  -3.3566500e-02
   6.0000000e+00   1.1500000e-02  -8.4463966e-02
   7.0000000e+00   1.1500000e-02  -3.2086640e-02
   8.0000000e+00   1.1500000e-02  -1.0107569e-01
   9.0000000e+00   1.1500000e-02  -1.0381812e-01
   1.0000000e+01   1.1500000e-02  -2.0989484e-01
   1.1000000e+01   1.1500000e-02  -2.0455619e-01
   1.2000000e+01   1.1500000e-02  -1.8416436e-01
   1.3000000e+01   1.1500000e-02  -9.7888959e-02
   1.4000000e+01   1.1500000e-02  -1.7610386e-01
   1.5000000e+01   1.1500000e-02  -2.4365561e-01
   1.6000000e+01   1.1500000e-02  -2.1595888e-01
   1.7000000e+01   1.1500000e-02  -1.4546345e-01
   1.8000000e+01   1.1500000e-02  -1.4576949e-01
   1.9000000e+01   1.1500000e-02  -1.3164092e-01
   2.0000000e+01   1.1500000e-02  -7.8263652e-02
   2.1000000e+01   1.1500000e-02  -1.2140992e-01
   2.2000000e+01   1.1500000e-02  -1.2889556e-01
   2.3000000e+01   1.1500000e-02  -1.3195239e-01
   2.4000000e+01   1.1500000e-02  -1.4275765e-01
   2.5000000e+01   1.1500000e-02  -1.2671661e-01
   2.6000000e+01   1.1500000e-02  -1.0397265e-01
   2.7000000e+01   1.1500000e-02  -9.0035550e-02
   2.8000000e+01   1.1500000e-02  -1.2815555e-01
   2.9000000e+01   1.1500000e-02  -9.4300967e-02
   3.0000000e+01   1.1500000e-02  -3.9015055e-02
   3.1000000e+01   1.1500000e-02   4.5973874e-02
   3.2000000e+01   1.1500000e-02  -1.0844648e-02
   1.0000000e+00   1.1625000e-02  -2.3368023e-01
   2.0000000e+00   1.1625000e-02  -2.4767204e-01
   3.0000000e+00   1.1625000e-02  -3.0416851e-01
   4.0000000e+00   1.1625000e-02  -2.3399856e-01
   5.0000000e+00   1.1625000e-02  -2.4584044e-01
   6.0000000e+00   1.1625000e-02  -1.6031324e-01
   7.0000000e+00   1.1625000e-02  -2.0415298e-01
   8.0000000e+00   1.1625000e-02  -1.4410918e-01
   9.0000000e+00   1.1625000e-02  -1.2741696e-01
   1.0000000e+01   1.1625000e-02   2.3565185e-03
   1.1000000e+01   1.1625000e-02  -3.6587158e-02
   1.2000000e+01   1.1625000e-02  -2.0677374e-02
   1.3000000e+01   1.1625000e-02  -9.8795030e-02
   1.4000000e+01   1.1625000e-02  -6.1340233e-03
   1.5000000e+01   1.1625000e-02  -7.4994427e-03
   1.6000000e+01   1.1625000e-02   3.7722675e-02
   1.7000000e+01   1.1625000e-02  -1.1172489e-02
   1.8000000e+01   1.1625000e-02   5.9416811e-02
   1.9000000e+01   1.1625000e-02   4.9615116e-02
   2.0000000e+01   1.1625000e-02   3.4720113e-02
   2.1000000e+01   1.1625000e-02   7.2707834e-03
   2.2000000e+01   1.1625000e-02   8.6814447e-04
   2.3000000e+01   1.1625000e-02  -6.7648497e-02
   2.4000000e+01   1.1625000e-02  -6.5027792e-02
   2.5000000e+01   1.1625000e-02  -1.0122072e-01
   2.6000000e+01   1.1625000e-02  -9.7235963e-02
   2.7000000e+01   1.1625000e-02  -8.6748611e-02
   2.8000000e+01   1.1625000e-02  -6.6477847e-02
   2.9000000e+01   1.1625000e-02  -7.7318044e-02
   3.0000000e+01   1.1625000e-02  -8.8748347e-02
   3.1000000e+01   1.1625000e-02  -1.3206860e-01
   3.2000000e+01   1.1625000e-02  -9.3642601e-02
   1.0000000e+00   1.1750000e-02  -8.2029559e-02
   2.0000000e+00   1.1750000e-02   3.5650856e-03
   3.0000000e+00   1.1750000e-02   1.4328274e-02
   4.0000000e+00   1.1750000e-02   4.8432379e-03
   5.0000000e+00   1.1750000e-02  -4.7500199e-02
   6.0000000e+00   1.1750000e-02  -3.1650790e-02
   7.0000000e+00   1.1750000e-02   3.8024198e-02
   8.0000000e+00   1.1750000e-02   6.6109468e-02
   9.0000000e+00   1.1750000e-02   5.0133480e-02
   1.0000000e+01   1.1750000e-02  -1.8270047e-02
   1.1000000e+01   1.1750000e-02  -5.3387576e-04
   1.2000000e+01   1.1750000e-02  -3.2465937e-02
   1.3000000e+01   1.1750000e-02   1.3771306e-02
   1.4000000e+01   1.1750000e-02   3.8410408e-03
   1.5000000e+01   1.1750000e-02   4.2240897e-02
   1.6000000e+01   1.1750000e-02  -3.3487687e-03
   1.7000000e+01   1.1750000e-02  -7.3151124e-03
   1.8000000e+01   1.1750000e-02  -5.6704759e-02
   1.9000000e+01   1.1750000e-02   5.6181643e-03
   2.0000000e+01   1.1750000e-02   3.4855016e-02
   2.1000000e+01   1.1750000e-02   3.6537519e-02
   2.2000000e+01   1.1750000e-02   1.8570180e-02
   2.3000000e+01   1.1750000e-02   1.3165993e-02
   2.4000000e+01   1.1750000e-02   3.9571381e-04
   2.5000000e+01   1.1750000e-02  -2.7668606e-02
   2.6000000e+01   1.1750000e-02  -1.4860377e-02
   2.7000000e+01   1.1750000e-02  -2.9589910e-02
   2.8000000e+01   1.1750000e-02  -1.4154573e-02
   2.9000000e+01   1.1750000e-02  -9.0243816e-03
   3.0000000e+01   1.1750000e-02   1.1253885e-02
   3.1000000e+01   1.1750000e-02   1.9253584e-02
   3.2000000e+01   1.1750000e-02   1.4554221e-02
   1.0000000e+00   1.1875000e-02  -8.1802255e-02
   2.0000000e+00   1.1875000e-02  -1.0708007e-01
   3.0000000e+00   1.1875000e-02  -9.8241934e-02
   4.0000000e+00   1.1875000e-02  -7.4230574e-02
   5.0000000e+00   1.1875000e-02  -5.6646256e-02
   6.0000000e+00   1.1875000e-02  -4.5989879e-02
   7.0000000e+00   1.1875000e-02  -9.9038558e-02
   8.0000000e+00   1.1875000e-02  -9.4892971e-02
   9.0000000e+00   1.1875000e-02  -5.4462933e-02
   1.0000000e+01   1.1875000e-02  -2.1145626e-02
   1.1000000e+01   1.1875000e-02  -3.6097989e-02
   1.2000000e+01   1.1875000e-02   2.6842128e-02
   1.3000000e+01   1.1875000e-02  -1.1877707e-02
   1.4000000e+01   1.1875000e-02  -4.3011997e-02
   1.5000000e+01   1.1875000e-02  -8.2644807e-02
   1.6000000e+01   1.1875000e-02  -1.6993342e-02
   1.7000000e+01   1.1875000e-02   2.3544684e-02
   1.8000000e+01   1.1875000e-02   5.9721015e-02
   1.9000000e+01   1.1875000e-02  -2.4666482e-02
   2.0000000e+01   1.1875000e-02  -1.5851704e-02
   2.1000000e+01   1.1875000e-02   5.7608571e-02
   2.2000000e+01   1.1875000e-02   1.0447449e-01
   2.3000000e+01   1.1875000e-02   8.2395941e-02
   2.4000000e+01   1.1875000e-02   6.1535665e-02
   2.5000000e+01   1.1875000e-02   3.7312263e-02
   2.6000000e+01   1.1875000e-02   4.0817871e-02
   2.7000000e+01   1.1875000e-02   3.2922226e-02
   2.8000000e+01   1.1875000e-02   7.0468902e-03
   2.9000000e+01   1.1875000e-02  -1.4118730e-02
   3.0000000e+01   1.1875000e-02  -2.3044700e-02
   3.1000000e+01   1.1875000e-02  -4.2343324e-02
   3.2000000e+01   1.1875000e-02  -7.0775596e-02
   1.0000000e+00   1.2000000e-02  -2.4158771e-02
   2.0000000e+00   1.2000000e-02   9.8865299e-03
   3.0000000e+00   1.2000000e-02  -2.0280253e-03
   4.0000000e+00   1.2000000e-02   2.1344411e-02
   5.0000000e+00   1.2000000e-02   1.7187438e-02
   6.0000000e+00   1.2000000e-02   2.8068635e-03
   7.0000000e+00   1.2000000e-02   7.1811275e-03
   8.0000000e+00   1.2000000e-02  -1.8451379e-02
   9.0000000e+00   1.2000000e-02  -2.2687103e-02
   1.0000000e+01   1.2000000e-02   3.5105304e-02
   1.1000000e+01   1.2000000e-02   7.8443964e-02
   1.2000000e+01   1.2000000e-02   1.6843178e-02
   1.3000000e+01   1.2000000e-02   1.6861474e-02
   1.4000000e+01   1.2000000e-02   4.7974244e-02
   1.5000000e+01   1.2000000e-02   6.0846501e-02
   1.6000000e+01   1.2000000e-02   3.4707349e-02
   1.7000000e+01   1.2000000e-02   3.3985147e-02
   1.8000000e+01   1.2000000e-02   7.6056018e-02
   1.9000000e+01   1.2000000e-02   1.5138031e-01
   2.0000000e+01   1.2000000e-02   1.1951600e-01
   2.1000000e+01   1.2000000e-02   1.9003598e-02
   2.2000000e+01   1.2000000e-02  -9.5323953e-03
   2.3000000e+01   1.2000000e-02   9.2457793e-02
   2.4000000e+01   1.2000000e-02   1.3864018e-01
   2.5000000e+01   1.2000000e-02   1.1409807e-01
   2.6000000e+01   1.2000000e-02   6.1009850e-02
   2.7000000e+01   1.2000000e-02   2.3076056e-02
   2.8000000e+01   1.2000000e-02   5.9366803e-02
   2.9000000e+01   1.2000000e-02   4.3297504e-02
   3.0000000e+01   1.2000000e-02   1.8445948e-02
   3.1000000e+01   1.2000000e-02   3.9881566e-03
   3.2000000e+01   1.2000000e-02   6.6715783e-02
   1.0000000e+00   1.2125000e-02   1.3575246e-01
   2.0000000e+00   1.2125000e-02   9.1593025e-02
   3.0000000e+00   1.2125000e-02   4.1720885e-02
   4.0000000e+00   1.2125000e-02   2.4019890e-02
   5.0000000e+00   1.2125000e-02  -1.1077001e-02
   6.0000000e+00   1.2125000e-02  -4.2266001e-03
   7.0000000e+00   1.2125000e-02  -2.1545066e-02
   8.0000000e+00   1.2125000e-02   3.6778115e-02
   9.0000000e+00   1.2125000e-02   2.0251995e-02
   1.0000000e+01   1.2125000e-02  -5.1094205e-02
   1.1000000e+01   1.2125000e-02  -5.9736384e-02
   1.2000000e+01   1.2125000e-02   3.7912739e-03
   1.3000000e+01   1.2125000e-02   3.8914291e-02
   1.4000000e+01   1.2125000e-02   3.2505130e-02
   1.5000000e+01   1.2125000e-02   4.5606656e-02
   1.6000000e+01   1.2125000e-02   6.6744734e-02
   1.7000000e+01   1.2125000e-02   5.8544272e-02
   1.8000000e+01   1.2125000e-02   2.3986841e-02
   1.9000000e+01   1.2125000e-02   3.3730339e-02
   2.0000000e+01   1.2125000e-02   2.9047094e-02
   2.1000000e+01   1.2125000e-02   8.8314666e-02
   2.2000000e+01   1.2125000e-02   5.5150286e-02
   2.3000000e+01   1.2125000e-02  -2.6748938e-02
   2.4000000e+01   1.2125000e-02  -3.6541969e-02
   2.5000000e+01   1.2125000e-02   9.2993756e-02
   2.6000000e+01   1.2125000e-02   1.2366847e-01
   2.7000000e+01   1.2125000e-02   8.6786078e-02
   2.8000000e+01   1.2125000e-02   6.6259059e-04
   2.9000000e+01   1.2125000e-02  -1.6817230e-03
   3.0000000e+01   1.2125000e-02   2.0100923e-02
   3.1000000e+01   1.2125000e-02   5.3173672e-02
   3.2000000e+01   1.2125000e-02  -7.0705892e-03
   1.0000000e+00   1.2250000e-02   8.8703513e-02
   2.0000000e+00   1.2250000e-02   1.2044505e-01
   3.0000000e+00   1.2250000e-02   1.3275999e-01
   4.0000000e+00   1.2250000e-02   9.1277863e-02
   5.0000000e+00   1.2250000e-02   1.0766201e-01
   6.0000000e+00   1.2250000e-02   9.9992256e-02
   7.0000000e+00   1.2250000e-02   9.9635981e-02
   8.0000000e+00   1.2250000e-02  -9.3136839e-04
   9.0000000e+00   1.2250000e-02  -3.1988317e-02
   1.0000000e+01   1.2250000e-02  -2.8484258e-02
   1.1000000e+01   1.2250000e-02  -5.2692562e-02
   1.2000000e+01   1.2250000e-02  -9.7188512e-02
   1.3000000e+01   1.2250000e-02  -4.2756039e-02
   1.4000000e+01   1.2250000e-02   9.0831454e-03
   1.5000000e+01   1.2250000e-02   3.9025134e-02
   1.6000000e+01   1.2250000e-02  -6.4858891e-03
   1.7000000e+01   1.2250000e-02  -1.7452736e-03
   1.8000000e+01   1.2250000e-02  -4.7323896e-02
   1.9000000e+01   1.2250000e-02  -9.3417476e-02
   2.0000000e+01   1.2250000e-02  -9.6002850e-02
   2.1000000e+01   1.2250000e-02  -5.1054847e-02
   2.2000000e+01   1.2250000e-02  -1.1836145e-02
   2.3000000e+01   1.2250000e-02   3.5246703e-02
   2.4000000e+01   1.2250000e-02  -9.5548545e-03
   2.5000000e+01   1.2250000e-02  -1.0198043e-01
   2.6000000e+01   1.2250000e-02  -1.1068028e-01
   2.7000000e+01   1.2250000e-02  -1.0277984e-02
   2.8000000e+01   1.2250000e-02   4.7095367e-02
   2.9000000e+01   1.2250000e-02   5.2828100e-04
   3.0000000e+01   1.2250000e-02  -3.0578376e-02
   3.1000000e+01   1.2250000e-02  -5.3635979e-02
   3.2000000e+01   1.2250000e-02  -2.0722464e-02
   1.0000000e+00   1.2375000e-02  -8.3984972e-03
   2.0000000e+00   1.2375000e-02  -5.5793320e-02
   3.0000000e+00   1.2375000e-02  -5.0650338e-04
   4.0000000e+00   1.2375000e-02   3.1510421e-02
   5.0000000e+00   1.2375000e-02   2.0315981e-02
   6.0000000e+00   1.2375000e-02  -2.3686169e-02
   7.0000000e+00   1.2375000e-02  -4.3034880e-02
   8.0000000e+00   1.2375000e-02  -2.0491396e-02
   9.0000000e+00   1.2375000e-02  -4.7153832e-02
   1.0000000e+01   1.2375000e-02  -7.6120679e-02
   1.1000000e+01   1.2375000e-02  -4.9528134e-02
   1.2000000e+01   1.2375000e-02  -1.8587471e-02
   1.3000000e+01   1.2375000e-02  -8.9363132e-02
   1.4000000e+01   1.2375000e-02  -1.4389462e-01
   1.5000000e+01   1.2375000e-02  -1.1564525e-01
   1.6000000e+01   1.2375000e-02  -8.6404668e-02
   1.7000000e+01   1.2375000e-02  -8.5582527e-02
   1.8000000e+01   1.2375000e-02  -6.1589987e-02
   1.9000000e+01   1.2375000e-02  -2.4394870e-02
   2.0000000e+01   1.2375000e-02  -1.3443522e-02
   2.1000000e+01   1.2375000e-02  -7.9718282e-02
   2.2000000e+01   1.2375000e-02  -7.9866742e-02
   2.3000000e+01   1.2375000e-02  -5.7447629e-02
   2.4000000e+01   1.2375000e-02  -2.0686736e-02
   2.5000000e+01   1.2375000e-02  -1.4533068e-02
   2.6000000e+01   1.2375000e-02  -3.1637039e-02
   2.7000000e+01   1.2375000e-02  -5.6201090e-02
   2.8000000e+01   1.2375000e-02  -1.8430111e-02
   2.9000000e+01   1.2375000e-02   8.7044141e-02
   3.0000000e+01   1.2375000e-02   8.5588199e-02
   3.1000000e+01   1.2375000e-02   3.0716574e-02
   3.2000000e+01   1.2375000e-02  -3.5895917e-02
   1.0000000e+00   1.2500000e-02  -1.6366481e-02
   2.0000000e+00   1.2500000e-02   4.2284721e-02
   3.0000000e+00   1.2500000e-02   1.7484300e-02
   4.0000000e+00   1.2500000e-02  -9.1260929e-03
   5.0000000e+00   1.2500000e-02   2.6286730e-02
   6.0000000e+00   1.2500000e-02  -3.3761014e-03
   7.0000000e+00   1.2500000e-02  -2.0993843e-02
   8.0000000e+00   1.2500000e-02  -6.4935685e-02
   9.0000000e+00   1.2500000e-02  -2.6930191e-02
   1.0000000e+01   1.2500000e-02   2.0716504e-02
   1.1000000e+01   1.2500000e-02  -3.5228889e-02
   1.2000000e+01   1.2500000e-02  -6.4793523e-02
   1.3000000e+01   1.2500000e-02  -4.5324019e-02
   1.4000000e+01   1.2500000e-02  -1.9215674e-02
   1.5000000e+01   1.2500000e-02  -9.6625324e-02
   1.6000000e+01   1.2500000e-02  -6.5825143e-02
   1.7000000e+01   1.2500000e-02  -1.7483999e-02
   1.8000000e+01   1.2500000e-02   1.8897089e-02
   1.9000000e+01   1.2500000e-02  -1.4677946e-02
   2.0000000e+01   1.2500000e-02  -2.4715051e-03
   2.1000000e+01   1.2500000e-02   3.5449509e-02
   2.2000000e+01   1.2500000e-02   3.3312159e-02
   2.3000000e+01   1.2500000e-02  -2.3545595e-02
   2.4000000e+01   1.2500000e-02  -3.1738540e-02
   2.5000000e+01   1.2500000e-02   2.3051261e-03
   2.6000000e+01   1.2500000e-02   3.2228057e-02
   2.7000000e+01   1.2500000e-02  -6.5067960e-03
   2.8000000e+01   1.2500000e-02  -7.7852561e-02
   2.9000000e+01   1.2500000e-02  -1.1152868e-01
   3.0000000e+01   1.2500000e-02  -8.4814592e-02
   3.1000000e+01   1.2500000e-02   3.0757045e-04
   3.2000000e+01   1.2500000e-02   3.6654967e-02
   1.0000000e+00   1.2625000e-02   6.3339075e-02
   2.0000000e+00   1.2625000e-02  -4.5410615e-02
   3.0000000e+00   1.2625000e-02  -7.5814256e-02
   4.0000000e+00   1.2625000e-02  -1.2196596e-01
   5.0000000e+00   1.2625000e-02  -1.7402758e-01
   6.0000000e+00   1.2625000e-02  -1.2623573e-01
   7.0000000e+00   1.2625000e-02  -7.2669974e-02
   8.0000000e+00   1.2625000e-02   2.9160295e-02
   9.0000000e+00   1.2625000e-02   3.1374059e-02
   1.0000000e+01   1.2625000e-02   3.8290082e-02
   1.1000000e+01   1.2625000e-02   7.2660262e-02
   1.2000000e+01   1.2625000e-02   7.9448586e-02
   1.3000000e+01   1.2625000e-02   1.0402828e-02
   1.4000000e+01   1.2625000e-02  -1.4716297e-02
   1.5000000e+01   1.2625000e-02   2.4475423e-02
   1.6000000e+01   1.2625000e-02   1.1400257e-02
   1.7000000e+01   1.2625000e-02  -3.6239188e-02
   1.8000000e+01   1.2625000e-02  -3.6883413e-02
   1.9000000e+01   1.2625000e-02   3.8794328e-02
   2.0000000e+01   1.2625000e-02   4.2678547e-02
   2.1000000e+01   1.2625000e-02  -1.2905939e-02
   2.2000000e+01   1.2625000e-02  -5.0483644e-02
   2.3000000e+01   1.2625000e-02  -2.6698161e-02
   2.4000000e+01   1.2625000e-02  -1.6983795e-02
   2.5000000e+01   1.2625000e-02  -1.8014328e-02
   2.6000000e+01   1.2625000e-02  -1.9317114e-02
   2.7000000e+01   1.2625000e-02   9.3085486e-03
   2.8000000e+01   1.2625000e-02   1.8514888e-02
   2.9000000e+01   1.2625000e-02  -3.2615970e-02
   3.0000000e+01   1.2625000e-02  -3.6059829e-02
   3.1000000e+01   1.2625000e-02  -4.0850477e-02
   3.2000000e+01   1.2625000e-02   6.7240834e-03
   1.0000000e+00   1.2750000e-02  -8.4746125e-02
   2.0000000e+00   1.2750000e-02  -1.6751146e-02
   3.0000000e+00   1.2750000e-02  -4.0114623e-02
   4.0000000e+00   1.2750000e-02   1.0652407e-02
   5.0000000e+00   1.2750000e-02   2.7182863e-02
   6.0000000e+00   1.2750000e-02   5.8618939e-02
   7.0000000e+00   1.2750000e-02   4.7410866e-02
   8.0000000e+00   1.2750000e-02   1.0947325e-02
   9.0000000e+00   1.2750000e-02   1.7579484e-02
   1.0000000e+01   1.2750000e-02  -5.5535787e-04
   1.1000000e+01   1.2750000e-02  -6.5894181e-03
   1.2000000e+01   1.2750000e-02  -8.7761111e-03
   1.3000000e+01   1.2750000e-02   3.4557291e-02
   1.4000000e+01   1.2750000e-02   3.7237597e-02
   1.5000000e+01   1.2750000e-02  -1.9043648e-02
   1.6000000e+01   1.2750000e-02  -7.9027316e-03
   1.7000000e+01   1.2750000e-02   1.0957289e-02
   1.8000000e+01   1.2750000e-02   1.4438534e-02
   1.9000000e+01   1.2750000e-02  -4.1016368e-02
   2.0000000e+01   1.2750000e-02  -4.6403935e-02
   2.1000000e+01   1.2750000e-02   2.2900845e-02
   2.2000000e+01   1.2750000e-02   7.5301410e-02
   2.3000000e+01   1.2750000e-02   3.5879104e-02
   2.4000000e+01   1.2750000e-02   2.3786706e-02
   2.5000000e+01   1.2750000e-02  -1.4931785e-02
   2.6000000e+01   1.2750000e-02  -9.7532195e-03
   2.7000000e+01   1.2750000e-02   1.4211457e-03
   2.8000000e+01   1.2750000e-02   4.8274097e-02
   2.9000000e+01   1.2750000e-02   7.7887116e-02
   3.0000000e+01   1.2750000e-02   6.4391693e-02
   3.1000000e+01   1.2750000e-02   8.3808115e-03
   3.2000000e+01   1.2750000e-02  -7.5034290e-03
   1.0000000e+00   1.2875000e-02   7.3695751e-02
   2.0000000e+00   1.2875000e-02   4.0236410e-02
   3.0000000e+00   1.2875000e-02   6.5710628e-02
   4.0000000e+00   1.2875000e-02   4.4538423e-02
   5.0000000e+00   1.2875000e-02   2.2402397e-02
   6.0000000e+00   1.2875000e-02   8.4340844e-04
   7.0000000e+00   1.2875000e-02  -1.7290479e-02
   8.0000000e+00   1.2875000e-02  -1.6005354e-02
   9.0000000e+00   1.2875000e-02  -1.6028380e-02
   1.0000000e+01   1.2875000e-02  -1.1548036e-02
   1.1000000e+01   1.2875000e-02  -5.2816431e-03
   1.2000000e+01   1.2875000e-02   1.0221102e-02
   1.3000000e+01   1.2875000e-02   4.1581920e-02
   1.4000000e+01   1.2875000e-02   6.5110900e-02
   1.5000000e+01   1.2875000e-02   9.4639040e-02
   1.6000000e+01   1.2875000e-02   6.3125235e-02
   1.7000000e+01   1.2875000e-02   2.5106573e-02
   1.8000000e+01   1.2875000e-02  -4.1404550e-02
   1.9000000e+01   1.2875000e-02  -5.2420689e-02
   2.0000000e+01   1.2875000e-02  -4.9706691e-02
   2.1000000e+01   1.2875000e-02  -3.7454808e-02
   2.2000000e+01   1.2875000e-02  -3.6797649e-02
   2.3000000e+01   1.2875000e-02   5.1809311e-02
   2.4000000e+01   1.2875000e-02   2.8001859e-02
   2.5000000e+01   1.2875000e-02   2.1421573e-02
   2.6000000e+01   1.2875000e-02  -1.4226493e-02
   2.7000000e+01   1.2875000e-02  -1.7865298e-02
   2.8000000e+01   1.2875000e-02  -5.3059002e-02
   2.9000000e+01   1.2875000e-02  -7.2566848e-03
   3.0000000e+01   1.2875000e-02   1.5704488e-03
   3.1000000e+01   1.2875000e-02   4.3363613e-02
   3.2000000e+01   1.2875000e-02  -1.5558267e-02
   1.0000000e+00   1.3000000e-02  -1.0941709e-01
   2.0000000e+00   1.3000000e-02  -6.4941980e-02
   3.0000000e+00   1.3000000e-02  -1.4439669e-02
   4.0000000e+00   1.3000000e-02   5.3460058e-02
   5.0000000e+00   1.3000000e-02   1.0563327e-01
   6.0000000e+00   1.3000000e-02   8.4407971e-02
   7.0000000e+00   1.3000000e-02   5.8848832e-02
   8.0000000e+00   1.3000000e-02   2.8976219e-02
   9.0000000e+00   1.3000000e-02  -1.9718506e-02
   1.0000000e+01   1.3000000e-02  -2.8267327e-02
   1.1000000e+01   1.3000000e-02  -2.3719077e-02
   1.2000000e+01   1.3000000e-02  -3.4592481e-02
   1.3000000e+01   1.3000000e-02  -6.0649595e-02
   1.4000000e+01   1.3000000e-02  -8.0069237e-02
   1.5000000e+01   1.3000000e-02  -4.1349394e-02
   1.6000000e+01   1.3000000e-02  -9.2071134e-02
   1.7000000e+01   1.3000000e-02  -1.0902381e-01
   1.8000000e+01   1.3000000e-02  -1.0334367e-01
   1.9000000e+01   1.3000000e-02  -7.2111684e-02
   2.0000000e+01   1.3000000e-02  -7.7208175e-02
   2.1000000e+01   1.3000000e-02  -1.3702840e-01
   2.2000000e+01   1.3000000e-02  -1.6550842e-01
   2.3000000e+01   1.3000000e-02  -1.8449662e-01
   2.4000000e+01   1.3000000e-02  -1.1128065e-01
   2.5000000e+01   1.3000000e-02  -3.5054688e-02
   2.6000000e+01   1.3000000e-02  -2.9652829e-02
   2.7000000e+01   1.3000000e-02  -6.6842655e-02
   2.8000000e+01   1.3000000e-02  -8.2985269e-02
   2.9000000e+01   1.3000000e-02  -1.0659470e-01
   3.0000000e+01   1.3000000e-02  -1.0162750e-01
   3.1000000e+01   1.3000000e-02  -1.0192531e-01
   3.2000000e+01   1.3000000e-02  -7.5231057e-02
   1.0000000e+00   1.3125000e-02  -3.6577803e-02
   2.0000000e+00   1.3125000e-02   1.4214337e-02
   3.0000000e+00   1.3125000e-02   1.4195120e-02
   4.0000000e+00   1.3125000e-02  -2.8198241e-02
   5.0000000e+00   1.3125000e-02  -2.8207217e-02
   6.0000000e+00   1.3125000e-02   6.1856030e-03
   7.0000000e+00   1.3125000e-02   5.7296470e-02
   8.0000000e+00   1.3125000e-02   8.3998515e-02
   9.0000000e+00   1.3125000e-02   1.0063516e-01
   1.0000000e+01   1.3125000e-02   1.0601828e-01
   1.1000000e+01   1.3125000e-02   3.8525884e-02
   1.2000000e+01   1.3125000e-02   1.4965111e-02
   1.3000000e+01   1.3125000e-02  -1.9999117e-02
   1.4000000e+01   1.3125000e-02  -7.5287285e-02
   1.5000000e+01   1.3125000e-02  -1.7213673e-01
   1.6000000e+01   1.3125000e-02  -1.0059578e-01
   1.7000000e+01   1.3125000e-02  -4.1634638e-02
   1.8000000e+01   1.3125000e-02  -2.0307590e-02
   1.9000000e+01   1.3125000e-02  -9.1882679e-02
   2.0000000e+01   1.3125000e-02  -5.7618186e-02
   2.1000000e+01   1.3125000e-02  -1.6559262e-02
   2.2000000e+01   1.3125000e-02   2.8340677e-02
   2.3000000e+01   1.3125000e-02  -3.7546973e-02
   2.4000000e+01   1.3125000e-02  -8.7318530e-02
   2.5000000e+01   1.3125000e-02  -9.8414396e-02
   2.6000000e+01   1.3125000e-02  -3.0563104e-02
   2.7000000e+01   1.3125000e-02   3.6301393e-02
   2.8000000e+01   1.3125000e-02   3.9626514e-02
   2.9000000e+01   1.3125000e-02  -9.2734201e-03
   3.0000000e+01   1.3125000e-02  -1.0758516e-02
   3.1000000e+01   1.3125000e-02  -1.8571553e-02
   3.2000000e+01   1.3125000e-02   1.5320757e-02
   1.0000000e+00   1.3250000e-02   9.8734945e-02
   2.0000000e+00   1.3250000e-02   7.2243444e-02
   3.0000000e+00   1.3250000e-02   3.9814825e-02
   4.0000000e+00   1.3250000e-02   7.2960601e-02
   5.0000000e+00   1.3250000e-02   4.7939584e-02
   6.0000000e+00   1.3250000e-02   1.8779014e-02
   7.0000000e+00   1.3250000e-02   1.8101809e-02
   8.0000000e+00   1.3250000e-02   2.6471352e-02
   9.0000000e+00   1.3250000e-02   4.2430039e-02
   1.0000000e+01   1.3250000e-02  -5.0516699e-03
   1.1000000e+01   1.3250000e-02   3.3077035e-02
   1.2000000e+01   1.3250000e-02   1.8395989e-02
   1.3000000e+01   1.3250000e-02   5.0860459e-04
   1.4000000e+01   1.3250000e-02   3.6086621e-02
   1.5000000e+01   1.3250000e-02   6.7813270e-02
   1.6000000e+01   1.3250000e-02   5.8846444e-02
   1.7000000e+01   1.3250000e-02  -3.0992419e-03
   1.8000000e+01   1.3250000e-02   3.9057753e-02
   1.9000000e+01   1.3250000e-02   9.0701812e-02
   2.0000000e+01   1.3250000e-02   6.6029653e-02
   2.1000000e+01   1.3250000e-02  -4.6662784e-03
   2.2000000e+01   1.3250000e-02  -2.4289340e-02
   2.3000000e+01   1.3250000e-02   1.6714331e-02
   2.4000000e+01   1.3250000e-02   2.6425088e-02
   2.5000000e+01   1.3250000e-02  -5.1128779e-02
   2.6000000e+01   1.3250000e-02  -9.2600730e-02
   2.7000000e+01   1.3250000e-02  -7.8415363e-02
   2.8000000e+01   1.3250000e-02  -2.3009144e-02
   2.9000000e+01   1.3250000e-02   4.8629871e-02
   3.0000000e+01   1.3250000e-02   4.2692400e-02
   3.1000000e+01   1.3250000e-02   1.2876776e-03
   3.2000000e+01   1.3250000e-02  -2.4368628e-02
   1.0000000e+00   1.3375000e-02   5.8515090e-02
   2.0000000e+00   1.3375000e-02   6.0624170e-02
   3.0000000e+00   1.3375000e-02   7.6963911e-02
   4.0000000e+00   1.3375000e-02   2.6842728e-02
   5.0000000e+00   1.3375000e-02   5.3586211e-02
   6.0000000e+00   1.3375000e-02   5.4929508e-02
   7.0000000e+00   1.3375000e-02   1.2342279e-02
   8.0000000e+00   1.3375000e-02  -4.2794647e-02
   9.0000000e+00   1.3375000e-02  -4.6976433e-02
   1.0000000e+01   1.3375000e-02   1.0449000e-02
   1.1000000e+01   1.3375000e-02  -6.1221109e-05
   1.2000000e+01   1.3375000e-02   2.7798218e-03
   1.3000000e+01   1.3375000e-02   2.7292103e-02
   1.4000000e+01   1.3375000e-02   4.4316711e-02
   1.5000000e+01   1.3375000e-02   6.0755025e-02
   1.6000000e+01   1.3375000e-02   7.3640907e-02
   1.7000000e+01   1.3375000e-02   9.3657019e-02
   1.8000000e+01   1.3375000e-02   4.1411520e-02
   1.9000000e+01   1.3375000e-02   8.7837631e-03
   2.0000000e+01   1.3375000e-02   1.3057879e-02
   2.1000000e+01   1.3375000e-02   5.0021187e-02
   2.2000000e+01   1.3375000e-02   1.5151171e-02
   2.3000000e+01   1.3375000e-02  -3.9525507e-02
   2.4000000e+01   1.3375000e-02  -3.4299847e-02
   2.5000000e+01   1.3375000e-02   3.5831242e-02
   2.6000000e+01   1.3375000e-02   6.6290817e-02
   2.7000000e+01   1.3375000e-02   1.3145006e-02
   2.8000000e+01   1.3375000e-02  -2.7002910e-02
   2.9000000e+01   1.3375000e-02  -4.0368029e-02
   3.0000000e+01   1.3375000e-02  -1.9734492e-02
   3.1000000e+01   1.3375000e-02   3.5404066e-02
   3.2000000e+01   1.3375000e-02   5.5490163e-02
   1.0000000e+00   1.3500000e-02   5.5056236e-02
   2.0000000e+00   1.3500000e-02   3.0315576e-02
   3.0000000e+00   1.3500000e-02   3.7369350e-02
   4.0000000e+00   1.3500000e-02   6.6314035e-02
   5.0000000e+00   1.3500000e-02   3.4429390e-02
   6.0000000e+00   1.3500000e-02   1.7136168e-03
   7.0000000e+00   1.3500000e-02   2.9816531e-02
   8.0000000e+00   1.3500000e-02   7.4800587e-02
   9.0000000e+00   1.3500000e-02   4.2540205e-02
   1.0000000e+01   1.3500000e-02  -2.6161079e-02
   1.1000000e+01   1.3500000e-02  -1.2328264e-02
   1.2000000e+01   1.3500000e-02   4.0119578e-02
   1.3000000e+01   1.3500000e-02   7.3470190e-02
   1.4000000e+01   1.3500000e-02   8.5016145e-02
   1.5000000e+01   1.3500000e-02   5.9024233e-02
   1.6000000e+01   1.3500000e-02   1.0468729e-02
   1.7000000e+01   1.3500000e-02  -3.6505338e-03
   1.8000000e+01   1.3500000e-02   1.2073016e-02
   1.9000000e+01   1.3500000e-02   1.4869764e-02
   2.0000000e+01   1.3500000e-02  -2.1075114e-02
   2.1000000e+01   1.3500000e-02  -4.3209031e-02
   2.2000000e+01   1.3500000e-02  -5.5590043e-03
   2.3000000e+01   1.3500000e-02   3.4479086e-02
   2.4000000e+01   1.3500000e-02   4.9964246e-02
   2.5000000e+01   1.3500000e-02   4.1014861e-03
   2.6000000e+01   1.3500000e-02  -1.2949438e-02
   2.7000000e+01   1.3500000e-02   7.4659512e-03
   2.8000000e+01   1.3500000e-02   1.7220721e-02
   2.9000000e+01   1.3500000e-02   8.7615384e-03
   3.0000000e+01   1.3500000e-02   2.7713306e-02
   3.1000000e+01   1.3500000e-02   7.9092904e-03
   3.2000000e+01   1.3500000e-02  -1.0781624e-02
   1.0000000e+00   1.3625000e-02  -1.0855264e-02
   2.0000000e+00   1.3625000e-02  -2.9442195e-02
   3.0000000e+00   1.3625000e-02  -1.6925003e-02
   4.0000000e+00   1.3625000e-02  -5.1222699e-02
   5.0000000e+00   1.3625000e-02   2.3834998e-02
   6.0000000e+00   1.3625000e-02   4.8779490e-02
   7.0000000e+00   1.3625000e-02   4.0699547e-02
   8.0000000e+00   1.3625000e-02  -8.3053817e-03
   9.0000000e+00   1.3625000e-02   3.9482304e-03
   1.0000000e+01   1.3625000e-02   8.5915258e-02
   1.1000000e+01   1.3625000e-02   7.4661679e-02
   1.2000000e+01   1.3625000e-02   6.4334975e-02
   1.3000000e+01   1.3625000e-02   5.3279011e-02
   1.4000000e+01   1.3625000e-02   3.5248047e-02
   1.5000000e+01   1.3625000e-02   6.6953582e-02
   1.6000000e+01   1.3625000e-02   7.3456057e-02
   1.7000000e+01   1.3625000e-02   5.1664824e-02
   1.8000000e+01   1.3625000e-02   2.0350615e-02
   1.9000000e+01   1.3625000e-02  -4.8915174e-03
   2.0000000e+01   1.3625000e-02   2.8901786e-02
   2.1000000e+01   1.3625000e-02   6.0746534e-02
   2.2000000e+01   1.3625000e-02   6.9401485e-02
   2.3000000e+01   1.3625000e-02   5.2152483e-02
   2.4000000e+01   1.3625000e-02   1.3948335e-02
   2.5000000e+01   1.3625000e-02   2.3649597e-02
   2.6000000e+01   1.3625000e-02   2.6278962e-02
   2.7000000e+01   1.3625000e-02   2.8155099e-02
   2.8000000e+01   1.3625000e-02   3.2157185e-02
   2.9000000e+01   1.3625000e-02   2.6588833e-02
   3.0000000e+01   1.3625000e-02  -2.9487376e-03
   3.1000000e+01   1.3625000e-02   3.9432724e-02
   3.2000000e+01   1.3625000e-02   6.5075925e-02
   1.0000000e+00   1.3750000e-02   9.7724015e-04
   2.0000000e+00   1.3750000e-02  -2.6209667e-02
   3.0000000e+00   1.3750000e-02  -1.0162014e-01
   4.0000000e+00   1.3750000e-02  -1.0111848e-01
   5.0000000e+00   1.3750000e-02  -1.3300543e-01
   6.0000000e+00   1.3750000e-02  -1.0927086e-01
   7.0000000e+00   1.3750000e-02  -3.6630228e-02
   8.0000000e+00   1.3750000e-02   5.1073598e-02
   9.0000000e+00   1.3750000e-02   1.1345617e-01
   1.0000000e+01   1.3750000e-02   8.7336239e-02
   1.1000000e+01   1.3750000e-02   8.4364899e-02
   1.2000000e+01   1.3750000e-02   4.6685156e-02
   1.3000000e+01   1.3750000e-02   2.0103964e-02
   1.4000000e+01   1.3750000e-02   5.0247658e-03
   1.5000000e+01   1.3750000e-02   1.6213553e-03
   1.6000000e+01   1.3750000e-02  -1.3882263e-03
   1.7000000e+01   1.3750000e-02   3.5134324e-02
   1.8000000e+01   1.3750000e-02   6.0424381e-02
   1.9000000e+01   1.3750000e-02   7.9824722e-02
   2.0000000e+01   1.3750000e-02   5.1362941e-02
   2.1000000e+01   1.3750000e-02   3.6529253e-03
   2.2000000e+01   1.3750000e-02  -3.8667220e-02
   2.3000000e+01   1.3750000e-02  -4.8383218e-03
   2.4000000e+01   1.3750000e-02   1.9410525e-02
   2.5000000e+01   1.3750000e-02  -1.7014145e-02
   2.6000000e+01   1.3750000e-02  -8.1035109e-02
   2.7000000e+01   1.3750000e-02  -8.1589276e-02
   2.8000000e+01   1.3750000e-02  -1.0236094e-01
   2.9000000e+01   1.3750000e-02  -5.6044846e-02
   3.0000000e+01   1.3750000e-02  -8.0168630e-02
   3.1000000e+01   1.3750000e-02  -1.3959838e-01
   3.2000000e+01   1.3750000e-02  -2.0594483e-01
   1.0000000e+00   1.3875000e-02  -8.0963497e-02
   2.0000000e+00   1.3875000e-02  -4.4198289e-02
   3.0000000e+00   1.3875000e-02   3.5500453e-02
   4.0000000e+00   1.3875000e-02   5.8674969e-02
   5.0000000e+00   1.3875000e-02   9.6554390e-03
   6.0000000e+00   1.3875000e-02   5.2326297e-03
   7.0000000e+00   1.3875000e-02  -3.0201235e-02
   8.0000000e+00   1.3875000e-02  -4.8200914e-02
   9.0000000e+00   1.3875000e-02  -4.4828738e-02
   1.0000000e+01   1.3875000e-02  -3.0393207e-02
   1.1000000e+01   1.3875000e-02   1.2294308e-02
   1.2000000e+01   1.3875000e-02   3.7852738e-02
   1.3000000e+01   1.3875000e-02   5.4626636e-02
   1.4000000e+01   1.3875000e-02   4.2433239e-02
   1.5000000e+01   1.3875000e-02   7.1303787e-03
   1.6000000e+01   1.3875000e-02  -5.7080984e-03
   1.7000000e+01   1.3875000e-02   3.8740360e-03
   1.8000000e+01   1.3875000e-02   2.6700585e-02
   1.9000000e+01   1.3875000e-02   4.9005118e-02
   2.0000000e+01   1.3875000e-02   4.1752550e-02
   2.1000000e+01   1.3875000e-02   5.5775743e-02
   2.2000000e+01   1.3875000e-02   5.4578702e-02
   2.3000000e+01   1.3875000e-02  -2.9909953e-02
   2.4000000e+01   1.3875000e-02  -7.3376925e-02
   2.5000000e+01   1.3875000e-02  -1.8084556e-02
   2.6000000e+01   1.3875000e-02   4.1413690e-02
   2.7000000e+01   1.3875000e-02  -2.5889110e-02
   2.8000000e+01   1.3875000e-02  -8.0899517e-02
   2.9000000e+01   1.3875000e-02  -1.4436868e-01
   3.0000000e+01   1.3875000e-02  -1.0119732e-01
   3.1000000e+01   1.3875000e-02  -6.5302311e-02
   3.2000000e+01   1.3875000e-02   6.5584381e-03
   1.0000000e+00   1.4000000e-02   1.1300657e-02
   2.0000000e+00   1.4000000e-02   2.9759211e-02
   3.0000000e+00   1.4000000e-02  -1.4407410e-02
   4.0000000e+00   1.4000000e-02  -1.8176034e-02
   5.0000000e+00   1.4000000e-02   2.5042958e-02
   6.0000000e+00   1.4000000e-02   6.1335465e-03
   7.0000000e+00   1.4000000e-02  -1.1540422e-02
   8.0000000e+00   1.4000000e-02  -1.0517403e-02
   9.0000000e+00   1.4000000e-02  -3.8412066e-03
   1.0000000e+01   1.4000000e-02  -2.9925738e-03
   1.1000000e+01   1.4000000e-02  -1.2916788e-02
   1.2000000e+01   1.4000000e-02  -1.3302134e-02
   1.3000000e+01   1.4000000e-02   1.1731786e-02
   1.4000000e+01   1.4000000e-02   1.8061855e-02
   1.5000000e+01   1.4000000e-02   4.0476859e-02
   1.6000000e+01   1.4000000e-02   4.7140203e-02
   1.7000000e+01   1.4000000e-02   1.1552212e-02
   1.8000000e+01   1.4000000e-02  -9.2415516e-03
   1.9000000e+01   1.4000000e-02   8.9229779e-03
   2.0000000e+01   1.4000000e-02   2.6345541e-02
   2.1000000e+01   1.4000000e-02   3.4814031e-02
   2.2000000e+01   1.4000000e-02   3.2500548e-02
   2.3000000e+01   1.4000000e-02   8.2070217e-02
   2.4000000e+01   1.4000000e-02   1.0952997e-01
   2.5000000e+01   1.4000000e-02   5.7745783e-03
   2.6000000e+01   1.4000000e-02  -1.9470848e-02
   2.7000000e+01   1.4000000e-02   5.0674296e-02
   2.8000000e+01   1.4000000e-02   1.0678078e-01
   2.9000000e+01   1.4000000e-02   6.1170922e-02
   3.0000000e+01   1.4000000e-02   1.8076656e-02
   3.1000000e+01   1.4000000e-02  -3.2117895e-02
   3.2000000e+01   1.4000000e-02  -7.5401250e-02
   1.0000000e+00   1.4125000e-02   8.9590988e-02
   2.0000000e+00   1.4125000e-02   5.4128645e-02
   3.0000000e+00   1.4125000e-02   4.3778225e-02
   4.0000000e+00   1.4125000e-02   3.9263394e-02
   5.0000000e+00   1.4125000e-02   1.9344777e-02
   6.0000000e+00   1.4125000e-02   5.8170006e-02
   7.0000000e+00   1.4125000e-02   4.6073086e-02
   8.0000000e+00   1.4125000e-02   4.2034486e-03
   9.0000000e+00   1.4125000e-02  -4.9514660e-02
   1.0000000e+01   1.4125000e-02  -5.5219867e-02
   1.1000000e+01   1.4125000e-02  -2.4463085e-02
   1.2000000e+01   1.4125000e-02  -1.4324655e-02
   1.3000000e+01   1.4125000e-02  -5.4518442e-03
   1.4000000e+01   1.4125000e-02   3.5207223e-02
   1.5000000e+01   1.4125000e-02   6.4478717e-02
   1.6000000e+01   1.4125000e-02   7.1126714e-02
   1.7000000e+01   1.4125000e-02   8.3230682e-02
   1.8000000e+01   1.4125000e-02   8.0910227e-02
   1.9000000e+01   1.4125000e-02   1.4947249e-02
   2.0000000e+01   1.4125000e-02   5.3590960e-03
   2.1000000e+01   1.4125000e-02   3.9682211e-02
   2.2000000e+01   1.4125000e-02   7.5828983e-02
   2.3000000e+01   1.4125000e-02   8.6576130e-02
   2.4000000e+01   1.4125000e-02   8.0432454e-02
   2.5000000e+01   1.4125000e-02   1.3602299e-01
   2.6000000e+01   1.4125000e-02   1.1055362e-01
   2.7000000e+01   1.4125000e-02   5.1961731e-03
   2.8000000e+01   1.4125000e-02  -3.0301195e-02
   2.9000000e+01   1.4125000e-02   2.5630944e-02
   3.0000000e+01   1.4125000e-02   3.0771800e-02
   3.1000000e+01   1.4125000e-02  -5.8947768e-03
   3.2000000e+01   1.4125000e-02   3.8518875e-02
   1.0000000e+00   1.4250000e-02  -3.2828973e-03
   2.0000000e+00   1.4250000e-02   2.9985979e-02
   3.0000000e+00   1.4250000e-02   5.9026257e-02
   4.0000000e+00   1.4250000e-02   8.5388209e-02
   5.0000000e+00   1.4250000e-02   1.0310676e-01
   6.0000000e+00   1.4250000e-02   3.5378516e-02
   7.0000000e+00   1.4250000e-02   2.9683233e-02
   8.0000000e+00   1.4250000e-02   2.0836826e-02
   9.0000000e+00   1.4250000e-02   2.5063672e-04
   1.0000000e+01   1.4250000e-02  -4.2414632e-02
   1.1000000e+01   1.4250000e-02  -7.3898234e-02
   1.2000000e+01   1.4250000e-02  -6.3062471e-02
   1.3000000e+01   1.4250000e-02  -1.3372419e-02
   1.4000000e+01   1.4250000e-02  -1.1330808e-02
   1.5000000e+01   1.4250000e-02   2.3716168e-02
   1.6000000e+01   1.4250000e-02   2.9614740e-02
   1.7000000e+01   1.4250000e-02   5.6095842e-02
   1.8000000e+01   1.4250000e-02   7.8004877e-02
   1.9000000e+01   1.4250000e-02   1.2297863e-01
   2.0000000e+01   1.4250000e-02   8.8189487e-02
   2.1000000e+01   1.4250000e-02   2.3625746e-02
   2.2000000e+01   1.4250000e-02  -1.2111186e-02
   2.3000000e+01   1.4250000e-02   2.4419620e-02
   2.4000000e+01   1.4250000e-02   3.4030136e-02
   2.5000000e+01   1.4250000e-02   3.3803297e-02
   2.6000000e+01   1.4250000e-02   1.5129105e-02
   2.7000000e+01   1.4250000e-02   5.9582683e-02
   2.8000000e+01   1.4250000e-02   9.0781727e-02
   2.9000000e+01   1.4250000e-02   5.6786934e-02
   3.0000000e+01   1.4250000e-02   1.1875223e-01
   3.1000000e+01   1.4250000e-02   1.8543591e-01
   3.2000000e+01   1.4250000e-02   1.3537990e-01
   1.0000000e+00   1.4375000e-02   4.3624437e-02
   2.0000000e+00   1.4375000e-02   6.6455535e-02
   3.0000000e+00   1.4375000e-02   8.9770889e-02
   4.0000000e+00   1.4375000e-02   3.2073687e-02
   5.0000000e+00   1.4375000e-02  -4.9809959e-03
   6.0000000e+00   1.4375000e-02   4.1554425e-03
   7.0000000e+00   1.4375000e-02   1.5318629e-03
   8.0000000e+00   1.4375000e-02   2.0770054e-02
   9.0000000e+00   1.4375000e-02   2.6945901e-02
   1.0000000e+01   1.4375000e-02   4.2259371e-02
   1.1000000e+01   1.4375000e-02  -1.9279597e-02
   1.2000000e+01   1.4375000e-02  -5.2163200e-02
   1.3000000e+01   1.4375000e-02  -1.0138311e-01
   1.4000000e+01   1.4375000e-02  -7.8172529e-02
   1.5000000e+01   1.4375000e-02  -4.7527078e-02
   1.6000000e+01   1.4375000e-02  -1.7908985e-02
   1.7000000e+01   1.4375000e-02   2.4892615e-02
   1.8000000e+01   1.4375000e-02   1.5453961e-02
   1.9000000e+01   1.4375000e-02   2.6446134e-02
   2.0000000e+01   1.4375000e-02   4.0487226e-02
   2.1000000e+01   1.4375000e-02   7.5568141e-02
   2.2000000e+01   1.4375000e-02   4.2043136e-02
   2.3000000e+01   1.4375000e-02  -3.7355749e-02
   2.4000000e+01   1.4375000e-02  -8.3360320e-02
   2.5000000e+01   1.4375000e-02  -4.2341936e-02
   2.6000000e+01   1.4375000e-02   4.1847586e-02
   2.7000000e+01   1.4375000e-02   8.3589587e-02
   2.8000000e+01   1.4375000e-02   1.3681373e-01
   2.9000000e+01   1.4375000e-02   1.2961313e-01
   3.0000000e+01   1.4375000e-02   3.7263572e-02
   3.1000000e+01   1.4375000e-02   6.2308818e-03
   3.2000000e+01   1.4375000e-02   3.2197737e-02
   1.0000000e+00   1.4500000e-02  -3.6868481e-02
   2.0000000e+00   1.4500000e-02  -7.3018085e-02
   3.0000000e+00   1.4500000e-02  -6.9909706e-02
   4.0000000e+00   1.4500000e-02  -2.5126333e-02
   5.0000000e+00   1.4500000e-02   6.2270707e-02
   6.0000000e+00   1.4500000e-02   7.5676324e-02
   7.0000000e+00   1.4500000e-02   8.1227165e-02
   8.0000000e+00   1.4500000e-02   7.0617597e-02
   9.0000000e+00   1.4500000e-02   7.5251958e-02
   1.0000000e+01   1.4500000e-02   1.0355416e-01
   1.1000000e+01   1.4500000e-02   1.3006419e-01
   1.2000000e+01   1.4500000e-02   1.4650572e-01
   1.3000000e+01   1.4500000e-02   6.8122936e-02
   1.4000000e+01   1.4500000e-02   1.9662926e-02
   1.5000000e+01   1.4500000e-02  -5.7796295e-02
   1.6000000e+01   1.4500000e-02  -7.5144065e-02
   1.7000000e+01   1.4500000e-02  -7.9548911e-02
   1.8000000e+01   1.4500000e-02  -4.5830175e-02
   1.9000000e+01   1.4500000e-02   1.0012828e-03
   2.0000000e+01   1.4500000e-02  -1.9921818e-02
   2.1000000e+01   1.4500000e-02  -2.6046209e-02
   2.2000000e+01   1.4500000e-02  -1.6159090e-02
   2.3000000e+01   1.4500000e-02   2.6808976e-02
   2.4000000e+01   1.4500000e-02   9.4493145e-02
   2.5000000e+01   1.4500000e-02   6.8521672e-02
   2.6000000e+01   1.4500000e-02   6.2992269e-02
   2.7000000e+01   1.4500000e-02   5.3111575e-02
   2.8000000e+01   1.4500000e-02   3.0369430e-02
   2.9000000e+01   1.4500000e-02   5.5216489e-02
   3.0000000e+01   1.4500000e-02   8.5475405e-02
   3.1000000e+01   1.4500000e-02   8.7305090e-02
   3.2000000e+01   1.4500000e-02   3.3294033e-02
   1.0000000e+00   1.4625000e-02  -9.5952342e-03
   2.0000000e+00   1.4625000e-02  -1.2200528e-02
   3.0000000e+00   1.4625000e-02  -3.1707147e-02
   4.0000000e+00   1.4625000e-02  -4.1087922e-02
   5.0000000e+00   1.4625000e-02  -7.3383093e-02
   6.0000000e+00   1.4625000e-02  -4.9075604e-02
   7.0000000e+00   1.4625000e-02   1.6684204e-02
   8.0000000e+00   1.4625000e-02   6.1137737e-02
   9.0000000e+00   1.4625000e-02   9.1217719e-02
   1.0000000e+01   1.4625000e-02   1.0706589e-01
   1.1000000e+01   1.4625000e-02   1.2835356e-01
   1.2000000e+01   1.4625000e-02   1.4108953e-01
   1.3000000e+01   1.4625000e-02   1.8039285e-01
   1.4000000e+01   1.4625000e-02   1.6669245e-01
   1.5000000e+01   1.4625000e-02   1.0522966e-01
   1.6000000e+01   1.4625000e-02   7.8413947e-02
   1.7000000e+01   1.4625000e-02   4.9953317e-03
   1.8000000e+01   1.4625000e-02  -5.2813717e-02
   1.9000000e+01   1.4625000e-02  -9.3143610e-02
   2.0000000e+01   1.4625000e-02  -4.3747760e-02
   2.1000000e+01   1.4625000e-02   4.0197996e-03
   2.2000000e+01   1.4625000e-02   7.6255695e-02
   2.3000000e+01   1.4625000e-02   1.2586853e-01
   2.4000000e+01   1.4625000e-02   1.4158942e-01
   2.5000000e+01   1.4625000e-02   1.4401105e-01
   2.6000000e+01   1.4625000e-02   6.9784568e-02
   2.7000000e+01   1.4625000e-02   1.1243425e-02
   2.8000000e+01   1.4625000e-02  -1.3818471e-02
   2.9000000e+01   1.4625000e-02  -1.3457995e-02
   3.0000000e+01   1.4625000e-02  -4.5946777e-02
   3.1000000e+01   1.4625000e-02  -2.6333104e-02
   3.2000000e+01   1.4625000e-02   1.3313481e-03
   1.0000000e+00   1.4750000e-02   5.2078861e-02
   2.0000000e+00   1.4750000e-02   5.8758751e-02
   3.0000000e+00   1.4750000e-02   3.0933379e-02
   4.0000000e+00   1.4750000e-02   3.2739020e-02
   5.0000000e+00   1.4750000e-02   2.7253711e-02
   6.0000000e+00   1.4750000e-02   2.4093495e-02
   7.0000000e+00   1.4750000e-02   6.2258352e-04
   8.0000000e+00   1.4750000e-02   3.8312411e-03
   9.0000000e+00   1.4750000e-02   4.9499581e-02
   1.0000000e+01   1.4750000e-02   2.7308545e-02
   1.1000000e+01   1.4750000e-02   4.6383277e-02
   1.2000000e+01   1.4750000e-02   4.2773013e-02
   1.3000000e+01   1.4750000e-02   1.0462966e-01
   1.4000000e+01   1.4750000e-02   9.4010874e-02
   1.5000000e+01   1.4750000e-02   1.2315812e-01
   1.6000000e+01   1.4750000e-02   4.9288145e-02
   1.7000000e+01   1.4750000e-02   3.0346238e-02
   1.8000000e+01   1.4750000e-02   4.5384946e-02
   1.9000000e+01   1.4750000e-02   1.5482399e-02
   2.0000000e+01   1.4750000e-02   2.6600464e-02
   2.1000000e+01   1.4750000e-02   4.4399114e-02
   2.2000000e+01   1.4750000e-02   4.7244624e-02
   2.3000000e+01   1.4750000e-02   5.8525311e-02
   2.4000000e+01   1.4750000e-02  -2.5141835e-03
   2.5000000e+01   1.4750000e-02   5.1332308e-04
   2.6000000e+01   1.4750000e-02  -6.2970036e-03
   2.7000000e+01   1.4750000e-02   1.4526151e-02
   2.8000000e+01   1.4750000e-02   4.0528714e-03
   2.9000000e+01   1.4750000e-02  -2.3098692e-02
   3.0000000e+01   1.4750000e-02   2.6071317e-02
   3.1000000e+01   1.4750000e-02   4.9007531e-02
   3.2000000e+01   1.4750000e-02   7.4135503e-02
   1.0000000e+00   1.4875000e-02   1.5772396e-02
   2.0000000e+00   1.4875000e-02   2.2553491e-02
   3.0000000e+00   1.4875000e-02   6.5724174e-02
   4.0000000e+00   1.4875000e-02   4.0330514e-02
   5.0000000e+00   1.4875000e-02   1.6621896e-02
   6.0000000e+00   1.4875000e-02  -8.1947981e-03
   7.0000000e+00   1.4875000e-02  -1.1644302e-02
   8.0000000e+00   1.4875000e-02  -2.4154005e-02
   9.0000000e+00   1.4875000e-02  -5.8172171e-02
   1.0000000e+01   1.4875000e-02  -4.3994390e-02
   1.1000000e+01   1.4875000e-02  -3.9308372e-02
   1.2000000e+01   1.4875000e-02  -8.9320386e-02
   1.3000000e+01   1.4875000e-02  -1.1740041e-01
   1.4000000e+01   1.4875000e-02  -9.2956560e-02
   1.5000000e+01   1.4875000e-02   4.8938916e-03
   1.6000000e+01   1.4875000e-02   9.6164498e-02
   1.7000000e+01   1.4875000e-02   1.1800836e-01
   1.8000000e+01   1.4875000e-02   1.3344097e-01
   1.9000000e+01   1.4875000e-02   1.4898359e-01
   2.0000000e+01   1.4875000e-02   1.2796843e-01
   2.1000000e+01   1.4875000e-02   4.8403179e-02
   2.2000000e+01   1.4875000e-02  -4.0205559e-02
   2.3000000e+01   1.4875000e-02  -8.3523039e-02
   2.4000000e+01   1.4875000e-02  -7.8154132e-02
   2.5000000e+01   1.4875000e-02  -4.3872869e-02
   2.6000000e+01   1.4875000e-02  -6.3876207e-03
   2.7000000e+01   1.4875000e-02   7.1610107e-03
   2.8000000e+01   1.4875000e-02   4.3277487e-02
   2.9000000e+01   1.4875000e-02   6.8535592e-02
   3.0000000e+01   1.4875000e-02   3.3030870e-02
   3.1000000e+01   1.4875000e-02   8.0684051e-03
   3.2000000e+01   1.4875000e-02   1.0591045e-02
   1.0000000e+00   1.5000000e-02  -8.1939209e-02
   2.0000000e+00   1.5000000e-02  -9.0371523e-02
   3.0000000e+00   1.5000000e-02  -7.9839582e-02
   4.0000000e+00   1.5000000e-02  -4.9874623e-02
   5.0000000e+00   1.5000000e-02   2.0005473e-02
   6.0000000e+00   1.5000000e-02   5.7768148e-02
   7.0000000e+00   1.5000000e-02   5.2481756e-02
   8.0000000e+00   1.5000000e-02   4.5031503e-02
   9.0000000e+00   1.5000000e-02   2.8580197e-02
   1.0000000e+01   1.5000000e-02  -2.7552818e-02
   1.1000000e+01   1.5000000e-02  -5.7670533e-02
   1.2000000e+01   1.5000000e-02   5.9458503e-03
   1.3000000e+01   1.5000000e-02   2.1226561e-02
   1.4000000e+01   1.5000000e-02   4.7847516e-02
   1.5000000e+01   1.5000000e-02  -2.6920444e-03
   1.6000000e+01   1.5000000e-02  -1.8699038e-02
   1.7000000e+01   1.5000000e-02   7.0998465e-02
   1.8000000e+01   1.5000000e-02   9.4728905e-02
   1.9000000e+01   1.5000000e-02   1.0083371e-01
   2.0000000e+01   1.5000000e-02   1.1212899e-02
   2.1000000e+01   1.5000000e-02   2.1679389e-02
   2.2000000e+01   1.5000000e-02   1.8278793e-02
   2.3000000e+01   1.5000000e-02  -1.1725347e-02
   2.4000000e+01   1.5000000e-02  -1.2162111e-02
   2.5000000e+01   1.5000000e-02  -4.2854077e-02
   2.6000000e+01   1.5000000e-02  -3.2664562e-02
   2.7000000e+01   1.5000000e-02   1.1508327e-02
   2.8000000e+01   1.5000000e-02   2.6973548e-02
   2.9000000e+01   1.5000000e-02   2.0938332e-02
   3.0000000e+01   1.5000000e-02   4.2604865e-02
   3.1000000e+01   1.5000000e-02   6.6192772e-02
   3.2000000e+01   1.5000000e-02   4.3087166e-02
   1.0000000e+00   1.5125000e-02  -7.5159643e-02
   2.0000000e+00   1.5125000e-02  -5.2313130e-02
   3.0000000e+00   1.5125000e-02  -3.8704373e-02
   4.0000000e+00   1.5125000e-02   2.5633599e-03
   5.0000000e+00   1.5125000e-02  -1.6338480e-02
   6.0000000e+00   1.5125000e-02  -5.1180306e-02
   7.0000000e+00   1.5125000e-02  -3.9559065e-02
   8.0000000e+00   1.5125000e-02  -7.9813729e-02
   9.0000000e+00   1.5125000e-02  -6.9245870e-02
   1.0000000e+01   1.5125000e-02  -4.4143500e-03
   1.1000000e+01   1.5125000e-02   4.9591848e-02
   1.2000000e+01   1.5125000e-02   5.0033199e-02
   1.3000000e+01   1.5125000e-02   5.9116631e-02
   1.4000000e+01   1.5125000e-02   2.0504687e-02
   1.5000000e+01   1.5125000e-02   2.3393963e-02
   1.6000000e+01   1.5125000e-02   2.0952032e-02
   1.7000000e+01   1.5125000e-02  -3.7005357e-02
   1.8000000e+01   1.5125000e-02  -8.6587615e-02
   1.9000000e+01   1.5125000e-02  -6.8016172e-02
   2.0000000e+01   1.5125000e-02  -3.6396078e-02
   2.1000000e+01   1.5125000e-02  -2.6076668e-02
   2.2000000e+01   1.5125000e-02   4.2083828e-03
   2.3000000e+01   1.5125000e-02   4.4596348e-02
   2.4000000e+01   1.5125000e-02   5.5438599e-02
   2.5000000e+01   1.5125000e-02   4.8614456e-02
   2.6000000e+01   1.5125000e-02   6.1147643e-02
   2.7000000e+01   1.5125000e-02   7.5116196e-03
   2.8000000e+01   1.5125000e-02  -2.6385617e-03
   2.9000000e+01   1.5125000e-02   2.2106899e-02
   3.0000000e+01   1.5125000e-02  -7.2305920e-03
   3.1000000e+01   1.5125000e-02  -2.5476252e-02
   3.2000000e+01   1.5125000e-02  -6.4815820e-02
   1.0000000e+00   1.5250000e-02   3.1200625e-02
   2.0000000e+00   1.5250000e-02   4.7042005e-02
   3.0000000e+00   1.5250000e-02   1.2750737e-02
   4.0000000e+00   1.5250000e-02  -4.4509684e-02
   5.0000000e+00   1.5250000e-02  -6.5568963e-02
   6.0000000e+00   1.5250000e-02  -6.0129495e-02
   7.0000000e+00   1.5250000e-02  -7.2127486e-02
   8.0000000e+00   1.5250000e-02  -4.4034108e-03
   9.0000000e+00   1.5250000e-02   1.8133645e-02
   1.0000000e+01   1.5250000e-02   1.3882551e-03
   1.1000000e+01   1.5250000e-02  -3.4996210e-02
   1.2000000e+01   1.5250000e-02  -6.9892720e-02
   1.3000000e+01   1.5250000e-02  -6.4104479e-02
   1.4000000e+01   1.5250000e-02  -1.2382304e-02
   1.5000000e+01   1.5250000e-02   2.6433437e-02
   1.6000000e+01   1.5250000e-02  -1.5352019e-02
   1.7000000e+01   1.5250000e-02  -4.0818721e-02
   1.8000000e+01   1.5250000e-02  -5.7620523e-02
   1.9000000e+01   1.5250000e-02  -6.1096860e-02
   2.0000000e+01   1.5250000e-02  -2.0816485e-02
   2.1000000e+01   1.5250000e-02   9.9678684e-03
   2.2000000e+01   1.5250000e-02   1.6930365e-02
   2.3000000e+01   1.5250000e-02   3.1369499e-02
   2.4000000e+01   1.5250000e-02   8.4681577e-02
   2.5000000e+01   1.5250000e-02   1.2431206e-01
   2.6000000e+01   1.5250000e-02   7.1272459e-02
   2.7000000e+01   1.5250000e-02   4.4869506e-02
   2.8000000e+01   1.5250000e-02  -1.4475796e-03
   2.9000000e+01   1.5250000e-02  -5.5476442e-02
   3.0000000e+01   1.5250000e-02  -4.9331154e-02
   3.1000000e+01   1.5250000e-02  -3.8558856e-02
   3.2000000e+01   1.5250000e-02   1.9499285e-02
   1.0000000e+00   1.5375000e-02   1.2343483e-01
   2.0000000e+00   1.5375000e-02   5.4205019e-02
   3.0000000e+00   1.5375000e-02   3.8094625e-03
   4.0000000e+00   1.5375000e-02   6.3772346e-03
   5.0000000e+00   1.5375000e-02  -1.8019112e-02
   6.0000000e+00   1.5375000e-02   1.7693018e-02
   7.0000000e+00   1.5375000e-02   3.2028928e-02
   8.0000000e+00   1.5375000e-02   1.7997052e-02
   9.0000000e+00   1.5375000e-02  -5.3185398e-03
   1.0000000e+01   1.5375000e-02  -2.4831541e-02
   1.1000000e+01   1.5375000e-02  -2.3383633e-02
   1.2000000e+01   1.5375000e-02   4.3639917e-03
   1.3000000e+01   1.5375000e-02  -3.8520361e-03
   1.4000000e+01   1.5375000e-02  -7.0777635e-02
   1.5000000e+01   1.5375000e-02  -1.0413037e-01
   1.6000000e+01   1.5375000e-02  -7.1059747e-02
   1.7000000e+01   1.5375000e-02  -2.4682094e-02
   1.8000000e+01   1.5375000e-02  -9.4042250e-03
   1.9000000e+01   1.5375000e-02  -4.0256403e-02
   2.0000000e+01   1.5375000e-02  -4.2066521e-02
   2.1000000e+01   1.5375000e-02  -2.2329150e-02
   2.2000000e+01   1.5375000e-02   1.2192053e-02
   2.3000000e+01   1.5375000e-02   2.8840710e-02
   2.4000000e+01   1.5375000e-02  -6.4332721e-02
   2.5000000e+01   1.5375000e-02  -8.4992174e-02
   2.6000000e+01   1.5375000e-02  -7.1389372e-02
   2.7000000e+01   1.5375000e-02  -8.7808695e-03
   2.8000000e+01   1.5375000e-02   2.7821664e-02
   2.9000000e+01   1.5375000e-02   3.5666917e-02
   3.0000000e+01   1.5375000e-02   2.0236483e-02
   3.1000000e+01   1.5375000e-02   5.9452788e-04
   3.2000000e+01   1.5375000e-02  -3.5064030e-02
   1.0000000e+00   1.5500000e-02   2.3158049e-02
   2.0000000e+00   1.5500000e-02   4.4488530e-02
   3.0000000e+00   1.5500000e-02   7.4118028e-02
   4.0000000e+00   1.5500000e-02   7.6238170e-02
   5.0000000e+00   1.5500000e-02   8.5740002e-02
   6.0000000e+00   1.5500000e-02   6.3470546e-02
   7.0000000e+00   1.5500000e-02   3.6711619e-02
   8.0000000e+00   1.5500000e-02   1.2450876e-02
   9.0000000e+00   1.5500000e-02  -3.9171267e-03
   1.0000000e+01   1.5500000e-02  -1.5700818e-03
   1.1000000e+01   1.5500000e-02  -9.9700336e-03
   1.2000000e+01   1.5500000e-02  -6.8844749e-02
   1.3000000e+01   1.5500000e-02  -1.0801142e-01
   1.4000000e+01   1.5500000e-02  -9.2895581e-02
   1.5000000e+01   1.5500000e-02  -9.4380213e-02
   1.6000000e+01   1.5500000e-02  -9.7585229e-02
   1.7000000e+01   1.5500000e-02  -8.1851382e-02
   1.8000000e+01   1.5500000e-02  -3.3604104e-02
   1.9000000e+01   1.5500000e-02   3.3374476e-02
   2.0000000e+01   1.5500000e-02   3.8882906e-02
   2.1000000e+01   1.5500000e-02  -1.6039433e-02
   2.2000000e+01   1.5500000e-02  -8.0714731e-02
   2.3000000e+01   1.5500000e-02  -1.1906751e-01
   2.4000000e+01   1.5500000e-02  -6.7506351e-02
   2.5000000e+01   1.5500000e-02  -4.7901747e-02
   2.6000000e+01   1.5500000e-02  -2.4075458e-02
   2.7000000e+01   1.5500000e-02  -3.9018730e-02
   2.8000000e+01   1.5500000e-02  -4.6327650e-02
   2.9000000e+01   1.5500000e-02  -3.1875452e-03
   3.0000000e+01   1.5500000e-02   2.1841045e-02
   3.1000000e+01   1.5500000e-02   1.4362316e-02
   3.2000000e+01   1.5500000e-02   2.4433989e-02
   1.0000000e+00   1.5625000e-02   7.2910690e-02
   2.0000000e+00   1.5625000e-02   6.8872554e-02
   3.0000000e+00   1.5625000e-02   6.2367312e-02
   4.0000000e+00   1.5625000e-02   6.1347604e-02
   5.0000000e+00   1.5625000e-02   5.5631826e-02
   6.0000000e+00   1.5625000e-02   4.8478041e-03
   7.0000000e+00   1.5625000e-02  -9.0769561e-03
   8.0000000e+00   1.5625000e-02  -3.4429996e-02
   9.0000000e+00   1.5625000e-02  -2.1511941e-02
   1.0000000e+01   1.5625000e-02  -4.2271341e-02
   1.1000000e+01   1.5625000e-02  -5.1803949e-02
   1.2000000e+01   1.5625000e-02  -8.9865578e-03
   1.3000000e+01   1.5625000e-02  -4.3877707e-03
   1.4000000e+01   1.5625000e-02  -1.8605655e-02
   1.5000000e+01   1.5625000e-02  -4.9169783e-02
   1.6000000e+01   1.5625000e-02  -4.2614287e-03
   1.7000000e+01   1.5625000e-02  -3.7685628e-02
   1.8000000e+01   1.5625000e-02  -5.5869078e-02
   1.9000000e+01   1.5625000e-02  -5.6694113e-02
   2.0000000e+01   1.5625000e-02  -3.6539205e-02
   2.1000000e+01   1.5625000e-02   9.8907862e-04
   2.2000000e+01   1.5625000e-02   3.7871473e-02
   2.3000000e+01   1.5625000e-02   3.4873117e-02
   2.4000000e+01   1.5625000e-02   2.1305937e-02
   2.5000000e+01   1.5625000e-02  -1.6157750e-02
   2.6000000e+01   1.5625000e-02  -4.4727364e-02
   2.7000000e+01   1.5625000e-02  -3.5068112e-02
   2.8000000e+01   1.5625000e-02  -2.1092569e-02
   2.9000000e+01   1.5625000e-02  -1.0130206e-02
   3.0000000e+01   1.5625000e-02   4.9601747e-03
   3.1000000e+01   1.5625000e-02   4.7700807e-02
   3.2000000e+01   1.5625000e-02   2.9198539e-02
   1.0000000e+00   1.5750000e-02   1.0987637e-01
   2.0000000e+00   1.5750000e-02   1.0773107e-01
   3.0000000e+00   1.5750000e-02   8.7178339e-02
   4.0000000e+00   1.5750000e-02   1.5898986e-02
   5.0000000e+00   1.5750000e-02  -1.6373600e-02
   6.0000000e+00   1.5750000e-02  -3.2681955e-02
   7.0000000e+00   1.5750000e-02  -4.3106611e-02
   8.0000000e+00   1.5750000e-02  -3.2064600e-02
   9.0000000e+00   1.5750000e-02  -4.8202341e-02
   1.0000000e+01   1.5750000e-02  -1.1968102e-02
   1.1000000e+01   1.5750000e-02   9.7411787e-03
   1.2000000e+01   1.5750000e-02  -2.6202836e-02
   1.3000000e+01   1.5750000e-02  -2.9867312e-02
   1.4000000e+01   1.5750000e-02   2.0880390e-02
   1.5000000e+01   1.5750000e-02   5.0620978e-02
   1.6000000e+01   1.5750000e-02   2.2080971e-02
   1.7000000e+01   1.5750000e-02   2.4357897e-02
   1.8000000e+01   1.5750000e-02   1.3186853e-02
   1.9000000e+01   1.5750000e-02  -4.4076140e-02
   2.0000000e+01   1.5750000e-02  -5.3740299e-02
   2.1000000e+01   1.5750000e-02  -3.0041239e-02
   2.2000000e+01   1.5750000e-02  -4.0426533e-02
   2.3000000e+01   1.5750000e-02  -3.3712327e-02
   2.4000000e+01   1.5750000e-02  -5.9546892e-02
   2.5000000e+01   1.5750000e-02  -2.8132322e-02
   2.6000000e+01   1.5750000e-02  -4.7177399e-03
   2.7000000e+01   1.5750000e-02  -2.0433994e-02
   2.8000000e+01   1.5750000e-02  -6.3942934e-02
   2.9000000e+01   1.5750000e-02  -8.0928417e-02
   3.0000000e+01   1.5750000e-02  -9.4034015e-02
   3.1000000e+01   1.5750000e-02  -6.3895907e-02
   3.2000000e+01   1.5750000e-02   6.9151916e-02
   1.0000000e+00   1.5875000e-02   2.4798281e-02
   2.0000000e+00   1.5875000e-02  -2.7610215e-02
   3.0000000e+00   1.5875000e-02  -2.3082835e-02
   4.0000000e+00   1.5875000e-02  -2.2557209e-02
   5.0000000e+00   1.5875000e-02  -9.9306788e-03
   6.0000000e+00   1.5875000e-02   1.9256297e-02
   7.0000000e+00   1.5875000e-02   2.4442012e-02
   8.0000000e+00   1.5875000e-02   3.1647150e-02
   9.0000000e+00   1.5875000e-02   2.1780638e-02
   1.0000000e+01   1.5875000e-02  -3.5049525e-02
   1.1000000e+01   1.5875000e-02  -6.3232967e-02
   1.2000000e+01   1.5875000e-02   1.5260944e-03
   1.3000000e+01   1.5875000e-02   3.9410758e-02
   1.4000000e+01   1.5875000e-02   1.2036990e-02
   1.5000000e+01   1.5875000e-02  -5.8478080e-03
   1.6000000e+01   1.5875000e-02   3.2392781e-03
   1.7000000e+01   1.5875000e-02  -1.1148126e-02
   1.8000000e+01   1.5875000e-02  -2.6006404e-02
   1.9000000e+01   1.5875000e-02  -1.6142040e-02
   2.0000000e+01   1.5875000e-02  -4.7629393e-02
   2.1000000e+01   1.5875000e-02  -1.1480051e-01
   2.2000000e+01   1.5875000e-02  -9.7593365e-02
   2.3000000e+01   1.5875000e-02  -7.0165109e-02
   2.4000000e+01   1.5875000e-02  -2.5838993e-02
   2.5000000e+01   1.5875000e-02  -6.2357875e-02
   2.6000000e+01   1.5875000e-02  -7.9701296e-02
   2.7000000e+01   1.5875000e-02  -4.6562162e-02
   2.8000000e+01   1.5875000e-02   7.3225308e-03
   2.9000000e+01   1.5875000e-02   1.4391744e-02
   3.0000000e+01   1.5875000e-02   8.0386845e-02
   3.1000000e+01   1.5875000e-02   5.5787695e-02
   3.2000000e+01   1.5875000e-02  -6.2570746e-02
   1.0000000e+00   1.6000000e-02  -8.6754612e-02
   2.0000000e+00   1.6000000e-02  -6.3591008e-02
   3.0000000e+00   1.6000000e-02  -3.3336789e-02
   4.0000000e+00   1.6000000e-02   1.1691308e-02
   5.0000000e+00   1.6000000e-02   2.8676501e-02
   6.0000000e+00   1.6000000e-02   2.2909280e-02
   7.0000000e+00   1.6000000e-02   1.6881376e-02
   8.0000000e+00   1.6000000e-02  -2.3025047e-02
   9.0000000e+00   1.6000000e-02  -3.7096788e-02
   1.0000000e+01   1.6000000e-02   1.7274660e-02
   1.1000000e+01   1.6000000e-02   4.7650167e-02
   1.2000000e+01   1.6000000e-02  -7.8052116e-03
   1.3000000e+01   1.6000000e-02  -4.0716858e-02
   1.4000000e+01   1.6000000e-02  -1.3271078e-02
   1.5000000e+01   1.6000000e-02   1.8994474e-02
   1.6000000e+01   1.6000000e-02   2.2063616e-02
   1.7000000e+01   1.6000000e-02   2.7827530e-02
   1.8000000e+01   1.6000000e-02   2.4405429e-02
   1.9000000e+01   1.6000000e-02  -1.4551138e-02
   2.0000000e+01   1.6000000e-02   2.1821244e-02
   2.1000000e+01   1.6000000e-02   4.1879265e-02
   2.2000000e+01   1.6000000e-02   3.5151173e-02
   2.3000000e+01   1.6000000e-02  -2.0346213e-02
   2.4000000e+01   1.6000000e-02  -2.2623855e-02
   2.5000000e+01   1.6000000e-02   3.4042018e-02
   2.6000000e+01   1.6000000e-02   1.0358198e-01
   2.7000000e+01   1.6000000e-02   6.2270232e-02
   2.8000000e+01   1.6000000e-02   6.5547994e-02
   2.9000000e+01   1.6000000e-02   7.3843444e-02
   3.0000000e+01   1.6000000e-02  -3.2209700e-03
   3.1000000e+01   1.6000000e-02  -2.5606705e-02
   3.2000000e+01   1.6000000e-02   1.3783192e-02
   1.0000000e+00   1.6125000e-02  -6.7667281e-02
   2.0000000e+00   1.6125000e-02  -3.2889882e-02
   3.0000000e+00   1.6125000e-02  -9.0428591e-03
   4.0000000e+00   1.6125000e-02  -6.9006526e-03
   5.0000000e+00   1.6125000e-02   2.1988974e-03
   6.0000000e+00   1.6125000e-02  -1.6684097e-02
   7.0000000e+00   1.6125000e-02  -2.4303748e-02
   8.0000000e+00   1.6125000e-02   8.0108264e-03
   9.0000000e+00   1.6125000e-02   2.8704919e-02
   1.0000000e+01   1.6125000e-02  -1.7952764e-02
   1.1000000e+01   1.6125000e-02  -5.9754269e-02
   1.2000000e+01   1.6125000e-02  -1.7174080e-02
   1.3000000e+01   1.6125000e-02   2.1081194e-02
   1.4000000e+01   1.6125000e-02   2.5057336e-02
   1.5000000e+01   1.6125000e-02   8.1892162e-03
   1.6000000e+01   1.6125000e-02  -1.6065403e-02
   1.7000000e+01   1.6125000e-02  -1.7727150e-02
   1.8000000e+01   1.6125000e-02  -1.0037165e-04
   1.9000000e+01   1.6125000e-02   6.0736712e-02
   2.0000000e+01   1.6125000e-02   3.9643650e-02
   2.1000000e+01   1.6125000e-02   2.0640302e-02
   2.2000000e+01   1.6125000e-02   1.8752973e-02
   2.3000000e+01   1.6125000e-02   3.5055719e-02
   2.4000000e+01   1.6125000e-02   5.2925978e-02
   2.5000000e+01   1.6125000e-02   3.1745600e-02
   2.6000000e+01   1.6125000e-02  -1.2922823e-02
   2.7000000e+01   1.6125000e-02   2.6907760e-02
   2.8000000e+01   1.6125000e-02  -7.3618768e-03
   2.9000000e+01   1.6125000e-02  -4.3468338e-02
   3.0000000e+01   1.6125000e-02  -1.5737746e-02
   3.1000000e+01   1.6125000e-02   5.1511249e-03
   3.2000000e+01   1.6125000e-02  -3.3391214e-02
   1.0000000e+00   1.6250000e-02  -6.8665295e-02
   2.0000000e+00   1.6250000e-02  -8.0458951e-02
   3.0000000e+00   1.6250000e-02  -8.6448045e-02
   4.0000000e+00   1.6250000e-02  -8.6885903e-02
   5.0000000e+00   1.6250000e-02  -6.6068377e-02
   6.0000000e+00   1.6250000e-02  -1.9006606e-02
   7.0000000e+00   1.6250000e-02   2.3510083e-02
   8.0000000e+00   1.6250000e-02   2.4225982e-02
   9.0000000e+00   1.6250000e-02   1.7392607e-03
   1.0000000e+01   1.6250000e-02   5.2946867e-02
   1.1000000e+01   1.6250000e-02   8.6532103e-02
   1.2000000e+01   1.6250000e-02   7.7328237e-02
   1.3000000e+01   1.6250000e-02   1.3709436e-02
   1.4000000e+01   1.6250000e-02  -5.1129421e-02
   1.5000000e+01   1.6250000e-02  -6.7570665e-02
   1.6000000e+01   1.6250000e-02  -4.0085674e-02
   1.7000000e+01   1.6250000e-02  -5.2529563e-03
   1.8000000e+01   1.6250000e-02   3.4178542e-05
   1.9000000e+01   1.6250000e-02  -2.5731913e-02
   2.0000000e+01   1.6250000e-02   9.8492560e-03
   2.1000000e+01   1.6250000e-02   5.9154808e-02
   2.2000000e+01   1.6250000e-02   7.8810716e-02
   2.3000000e+01   1.6250000e-02   8.5972195e-02
   2.4000000e+01   1.6250000e-02   3.8217681e-02
   2.5000000e+01   1.6250000e-02  -6.8093801e-03
   2.6000000e+01   1.6250000e-02   2.7270219e-03
   2.7000000e+01   1.6250000e-02  -1.1234830e-02
   2.8000000e+01   1.6250000e-02   2.4200117e-02
   2.9000000e+01   1.6250000e-02   3.7341257e-02
   3.0000000e+01   1.6250000e-02   1.4783981e-02
   3.1000000e+01   1.6250000e-02  -2.1935192e-02
   3.2000000e+01   1.6250000e-02  -7.8667969e-04
   1.0000000e+00   1.6375000e-02   4.0905553e-02
   2.0000000e+00   1.6375000e-02   2.2141734e-02
   3.0000000e+00   1.6375000e-02  -4.0481007e-02
   4.0000000e+00   1.6375000e-02  -3.1944423e-02
   5.0000000e+00   1.6375000e-02  -5.0718730e-02
   6.0000000e+00   1.6375000e-02  -3.5152853e-02
   7.0000000e+00   1.6375000e-02  -2.7659614e-02
   8.0000000e+00   1.6375000e-02   6.8593114e-03
   9.0000000e+00   1.6375000e-02   7.7627153e-02
   1.0000000e+01   1.6375000e-02   7.6596912e-02
   1.1000000e+01   1.6375000e-02   4.2693276e-02
   1.2000000e+01   1.6375000e-02  -1.9409187e-02
   1.3000000e+01   1.6375000e-02  -2.0030392e-02
   1.4000000e+01   1.6375000e-02   1.3489618e-02
   1.5000000e+01   1.6375000e-02   1.3531868e-02
   1.6000000e+01   1.6375000e-02   5.4899418e-03
   1.7000000e+01   1.6375000e-02  -2.4680090e-02
   1.8000000e+01   1.6375000e-02  -1.2933993e-02
   1.9000000e+01   1.6375000e-02   2.7519990e-02
   2.0000000e+01   1.6375000e-02  -1.3774101e-02
   2.1000000e+01   1.6375000e-02  -3.5490042e-02
   2.2000000e+01   1.6375000e-02  -6.4005274e-02
   2.3000000e+01   1.6375000e-02  -3.5590508e-02
   2.4000000e+01   1.6375000e-02   2.2635692e-03
   2.5000000e+01   1.6375000e-02   6.4017663e-02
   2.6000000e+01   1.6375000e-02   2.6791021e-02
   2.7000000e+01   1.6375000e-02  -2.6470631e-04
   2.8000000e+01   1.6375000e-02  -3.0737773e-02
   2.9000000e+01   1.6375000e-02  -3.2200169e-04
   3.0000000e+01   1.6375000e-02   3.6362394e-04
   3.1000000e+01   1.6375000e-02   5.1613803e-03
   3.2000000e+01   1.6375000e-02  -4.3405959e-02
   1.0000000e+00   1.6500000e-02  -6.7915622e-02
   2.0000000e+00   1.6500000e-02  -1.7711516e-02
   3.0000000e+00   1.6500000e-02   4.5024488e-02
   4.0000000e+00   1.6500000e-02   4.9170720e-02
   5.0000000e+00   1.6500000e-02   2.3439226e-02
   6.0000000e+00   1.6500000e-02   8.2505613e-03
   7.0000000e+00   1.6500000e-02   2.1167213e-03
   8.0000000e+00   1.6500000e-02   1.4093831e-02
   9.0000000e+00   1.6500000e-02  -1.7843705e-02
   1.0000000e+01   1.6500000e-02  -8.0010800e-02
   1.1000000e+01   1.6500000e-02  -5.0766150e-02
   1.2000000e+01   1.6500000e-02   8.0016298e-03
   1.3000000e+01   1.6500000e-02   4.8956695e-02
   1.4000000e+01   1.6500000e-02   3.8303824e-02
   1.5000000e+01   1.6500000e-02   1.2690933e-02
   1.6000000e+01   1.6500000e-02  -3.9780319e-03
   1.7000000e+01   1.6500000e-02  -4.6388228e-03
   1.8000000e+01   1.6500000e-02  -5.4782809e-02
   1.9000000e+01   1.6500000e-02  -9.7358375e-02
   2.0000000e+01   1.6500000e-02  -4.5437985e-02
   2.1000000e+01   1.6500000e-02  -2.6877339e-02
   2.2000000e+01   1.6500000e-02  -7.6218691e-03
   2.3000000e+01   1.6500000e-02  -3.5839923e-02
   2.4000000e+01   1.6500000e-02  -5.0359025e-02
   2.5000000e+01   1.6500000e-02  -6.7604788e-02
   2.6000000e+01   1.6500000e-02  -3.4887096e-02
   2.7000000e+01   1.6500000e-02  -9.8936226e-03
   2.8000000e+01   1.6500000e-02  -2.8739373e-02
   2.9000000e+01   1.6500000e-02  -8.2514355e-02
   3.0000000e+01   1.6500000e-02  -7.1546564e-02
   3.1000000e+01   1.6500000e-02  -4.1309510e-02
   3.2000000e+01   1.6500000e-02   3.2763576e-02
   1.0000000e+00   1.6625000e-02   1.0701221e-02
   2.0000000e+00   1.6625000e-02  -5.7395010e-03
   3.0000000e+00   1.6625000e-02  -3.8054311e-03
   4.0000000e+00   1.6625000e-02   6.6727272e-03
   5.0000000e+00   1.6625000e-02   4.0253092e-02
   6.0000000e+00   1.6625000e-02   4.6029212e-02
   7.0000000e+00   1.6625000e-02   1.9378492e-02
   8.0000000e+00   1.6625000e-02  -5.8511741e-02
   9.0000000e+00   1.6625000e-02  -7.9091814e-02
   1.0000000e+01   1.6625000e-02  -2.2888100e-02
   1.1000000e+01   1.6625000e-02  -1.1217206e-02
   1.2000000e+01   1.6625000e-02  -3.3237077e-02
   1.3000000e+01   1.6625000e-02  -4.9109225e-02
   1.4000000e+01   1.6625000e-02  -3.8516624e-02
   1.5000000e+01   1.6625000e-02   1.0503345e-02
   1.6000000e+01   1.6625000e-02  -2.9813038e-03
   1.7000000e+01   1.6625000e-02  -3.6102674e-02
   1.8000000e+01   1.6625000e-02   8.2617105e-03
   1.9000000e+01   1.6625000e-02   3.1045719e-02
   2.0000000e+01   1.6625000e-02  -9.1561801e-04
   2.1000000e+01   1.6625000e-02  -1.4111972e-02
   2.2000000e+01   1.6625000e-02  -1.0185282e-02
   2.3000000e+01   1.6625000e-02   1.3909127e-04
   2.4000000e+01   1.6625000e-02  -1.4127443e-02
   2.5000000e+01   1.6625000e-02  -2.3490521e-02
   2.6000000e+01   1.6625000e-02  -2.9513003e-02
   2.7000000e+01   1.6625000e-02  -2.4119965e-02
   2.8000000e+01   1.6625000e-02  -5.7897919e-03
   2.9000000e+01   1.6625000e-02   2.9105883e-02
   3.0000000e+01   1.6625000e-02   3.9028072e-02
   3.1000000e+01   1.6625000e-02   3.0755156e-02
   3.2000000e+01   1.6625000e-02   2.3072556e-02
   1.0000000e+00   1.6750000e-02  -1.1336086e-01
   2.0000000e+00   1.6750000e-02  -9.3942695e-02
   3.0000000e+00   1.6750000e-02  -7.0086058e-02
   4.0000000e+00   1.6750000e-02  -3.3812967e-02
   5.0000000e+00   1.6750000e-02   1.3931824e-02
   6.0000000e+00   1.6750000e-02   4.3021272e-03
   7.0000000e+00   1.6750000e-02  -4.5357309e-03
   8.0000000e+00   1.6750000e-02   4.1330655e-02
   9.0000000e+00   1.6750000e-02   4.0430197e-02
   1.0000000e+01   1.6750000e-02   3.0406878e-02
   1.1000000e+01   1.6750000e-02  -3.8457641e-03
   1.2000000e+01   1.6750000e-02   1.8510698e-02
   1.3000000e+01   1.6750000e-02   1.1211934e-02
   1.4000000e+01   1.6750000e-02  -1.0842949e-03
   1.5000000e+01   1.6750000e-02  -5.2918426e-02
   1.6000000e+01   1.6750000e-02  -3.4120918e-03
   1.7000000e+01   1.6750000e-02   6.2729356e-02
   1.8000000e+01   1.6750000e-02   3.1628342e-02
   1.9000000e+01   1.6750000e-02  -2.3728312e-02
   2.0000000e+01   1.6750000e-02  -2.1676445e-02
   2.1000000e+01   1.6750000e-02  -2.4916747e-02
   2.2000000e+01   1.6750000e-02  -3.5805684e-02
   2.3000000e+01   1.6750000e-02  -3.3454541e-02
   2.4000000e+01   1.6750000e-02   9.8064523e-03
   2.5000000e+01   1.6750000e-02   6.6859873e-03
   2.6000000e+01   1.6750000e-02  -2.2274772e-02
   2.7000000e+01   1.6750000e-02  -4.3705590e-02
   2.8000000e+01   1.6750000e-02  -4.1766188e-02
   2.9000000e+01   1.6750000e-02  -2.1701884e-02
   3.0000000e+01   1.6750000e-02  -1.5722873e-02
   3.1000000e+01   1.6750000e-02  -1.5277255e-02
   3.2000000e+01   1.6750000e-02  -2.2763744e-02
   1.0000000e+00   1.6875000e-02  -3.4347856e-02
   2.0000000e+00   1.6875000e-02  -3.3770548e-03
   3.0000000e+00   1.6875000e-02  -4.4628495e-03
   4.0000000e+00   1.6875000e-02  -2.2015160e-02
   5.0000000e+00   1.6875000e-02  -7.5484359e-02
   6.0000000e+00   1.6875000e-02  -4.7551970e-02
   7.0000000e+00   1.6875000e-02   3.7503552e-02
   8.0000000e+00   1.6875000e-02   6.3593327e-02
   9.0000000e+00   1.6875000e-02   7.3311478e-02
   1.0000000e+01   1.6875000e-02   6.9878627e-02
   1.1000000e+01   1.6875000e-02   7.6234810e-02
   1.2000000e+01   1.6875000e-02   5.6271460e-02
   1.3000000e+01   1.6875000e-02   4.3147115e-02
   1.4000000e+01   1.6875000e-02   5.1169536e-02
   1.5000000e+01   1.6875000e-02   7.4052090e-02
   1.6000000e+01   1.6875000e-02   2.3567265e-02
   1.7000000e+01   1.6875000e-02  -5.7248822e-02
   1.8000000e+01   1.6875000e-02  -5.5290431e-02
   1.9000000e+01   1.6875000e-02   1.6463934e-03
   2.0000000e+01   1.6875000e-02  -1.1570060e-03
   2.1000000e+01   1.6875000e-02  -1.4575374e-02
   2.2000000e+01   1.6875000e-02   9.6144687e-03
   2.3000000e+01   1.6875000e-02   2.3914564e-03
   2.4000000e+01   1.6875000e-02  -5.3129341e-02
   2.5000000e+01   1.6875000e-02  -5.0789265e-02
   2.6000000e+01   1.6875000e-02  -5.7642709e-03
   2.7000000e+01   1.6875000e-02   1.7483074e-02
   2.8000000e+01   1.6875000e-02   1.9765167e-02
   2.9000000e+01   1.6875000e-02  -1.3306927e-02
   3.0000000e+01   1.6875000e-02  -7.5995416e-03
   3.1000000e+01   1.6875000e-02  -7.0413309e-03
   3.2000000e+01   1.6875000e-02  -3.1203851e-02
   1.0000000e+00   1.7000000e-02   5.7605499e-02
   2.0000000e+00   1.7000000e-02   4.8797375e-02
   3.0000000e+00   1.7000000e-02  -5.1929427e-03
   4.0000000e+00   1.7000000e-02  -1.2699981e-02
   5.0000000e+00   1.7000000e-02   5.5956250e-03
   6.0000000e+00   1.7000000e-02   3.1883731e-02
   7.0000000e+00   1.7000000e-02  -2.1507909e-02
   8.0000000e+00   1.7000000e-02  -1.3071702e-02
   9.0000000e+00   1.7000000e-02   2.7512333e-02
   1.0000000e+01   1.7000000e-02   4.3672864e-02
   1.1000000e+01   1.7000000e-02   3.4639982e-02
   1.2000000e+01   1.7000000e-02   4.7410565e-02
   1.3000000e+01   1.7000000e-02   6.8048626e-02
   1.4000000e+01   1.7000000e-02   8.9283080e-02
   1.5000000e+01   1.7000000e-02   5.8399248e-02
   1.6000000e+01   1.7000000e-02   6.5094702e-02
   1.7000000e+01   1.7000000e-02   8.3608461e-02
   1.8000000e+01   1.7000000e-02   1.1937995e-01
   1.9000000e+01   1.7000000e-02   5.3593612e-02
   2.0000000e+01   1.7000000e-02   9.2611058e-02
   2.1000000e+01   1.7000000e-02   8.5425152e-02
   2.2000000e+01   1.7000000e-02   4.6513916e-02
   2.3000000e+01   1.7000000e-02   3.3754739e-04
   2.4000000e+01   1.7000000e-02   6.2975649e-02
   2.5000000e+01   1.7000000e-02   6.3338136e-02
   2.6000000e+01   1.7000000e-02   8.2558949e-02
   2.7000000e+01   1.7000000e-02   5.8615931e-02
   2.8000000e+01   1.7000000e-02   1.0287173e-01
   2.9000000e+01   1.7000000e-02   9.3574600e-02
   3.0000000e+01   1.7000000e-02   8.9185510e-02
   3.1000000e+01   1.7000000e-02   5.6468740e-02
   3.2000000e+01   1.7000000e-02   1.0694472e-01
   1.0000000e+00   1.7125000e-02   6.4412950e-02
   2.0000000e+00   1.7125000e-02   5.9692535e-02
   3.0000000e+00   1.7125000e-02   1.0222233e-01
   4.0000000e+00   1.7125000e-02   1.4083787e-01
   5.0000000e+00   1.7125000e-02   1.2719096e-01
   6.0000000e+00   1.7125000e-02   7.5284986e-02
   7.0000000e+00   1.7125000e-02   7.4375870e-02
   8.0000000e+00   1.7125000e-02   5.1422849e-02
   9.0000000e+00   1.7125000e-02   3.3344776e-02
   1.0000000e+01   1.7125000e-02   3.1677244e-02
   1.1000000e+01   1.7125000e-02   7.9230682e-02
   1.2000000e+01   1.7125000e-02   7.9974860e-02
   1.3000000e+01   1.7125000e-02   7.9464609e-02
   1.4000000e+01   1.7125000e-02   3.2870766e-02
   1.5000000e+01   1.7125000e-02   9.3071362e-02
   1.6000000e+01   1.7125000e-02   1.1975947e-01
   1.7000000e+01   1.7125000e-02   1.4790573e-01
   1.8000000e+01   1.7125000e-02   1.2723838e-01
   1.9000000e+01   1.7125000e-02   1.6766342e-01
   2.0000000e+01   1.7125000e-02   7.4120433e-02
   2.1000000e+01   1.7125000e-02   6.4247934e-02
   2.2000000e+01   1.7125000e-02   6.9986468e-02
   2.3000000e+01   1.7125000e-02   1.2502701e-01
   2.4000000e+01   1.7125000e-02   7.9422310e-02
   2.5000000e+01   1.7125000e-02   8.4039981e-02
   2.6000000e+01   1.7125000e-02   4.4972593e-02
   2.7000000e+01   1.7125000e-02   7.4975986e-02
   2.8000000e+01   1.7125000e-02   4.0545865e-02
   2.9000000e+01   1.7125000e-02   6.5153827e-02
   3.0000000e+01   1.7125000e-02   3.7869536e-02
   3.1000000e+01   1.7125000e-02   9.1839991e-02
   3.2000000e+01   1.7125000e-02   5.2109831e-02
   1.0000000e+00   1.7250000e-02   1.6395744e-02
   2.0000000e+00   1.7250000e-02  -3.9077949e-03
   3.0000000e+00   1.7250000e-02   8.7482665e-03
   4.0000000e+00   1.7250000e-02  -7.6023224e-02
   5.0000000e+00   1.7250000e-02  -5.2218883e-02
   6.0000000e+00   1.7250000e-02  -6.9110800e-02
   7.0000000e+00   1.7250000e-02  -4.7024997e-02
   8.0000000e+00   1.7250000e-02  -7.9250449e-02
   9.0000000e+00   1.7250000e-02  -8.2003186e-02
   1.0000000e+01   1.7250000e-02  -1.1485948e-01
   1.1000000e+01   1.7250000e-02  -9.2715312e-02
   1.2000000e+01   1.7250000e-02  -8.6166042e-02
   1.3000000e+01   1.7250000e-02  -4.0106605e-02
   1.4000000e+01   1.7250000e-02   2.0831738e-02
   1.5000000e+01   1.7250000e-02   8.3669746e-03
   1.6000000e+01   1.7250000e-02  -2.8467925e-02
   1.7000000e+01   1.7250000e-02  -1.2551657e-02
   1.8000000e+01   1.7250000e-02  -8.5831923e-03
   1.9000000e+01   1.7250000e-02  -1.5184534e-02
   2.0000000e+01   1.7250000e-02   4.0056175e-04
   2.1000000e+01   1.7250000e-02   6.3559327e-03
   2.2000000e+01   1.7250000e-02  -1.0873717e-02
   2.3000000e+01   1.7250000e-02  -3.9448764e-02
   2.4000000e+01   1.7250000e-02  -5.3650811e-02
   2.5000000e+01   1.7250000e-02  -7.1900339e-02
   2.6000000e+01   1.7250000e-02  -9.0786963e-02
   2.7000000e+01   1.7250000e-02  -9.8362493e-02
   2.8000000e+01   1.7250000e-02  -1.0050650e-01
   2.9000000e+01   1.7250000e-02  -8.1419173e-02
   3.0000000e+01   1.7250000e-02  -4.5921964e-02
   3.1000000e+01   1.7250000e-02  -5.6794352e-02
   3.2000000e+01   1.7250000e-02  -5.9435602e-02
   1.0000000e+00   1.7375000e-02  -5.4518537e-02
   2.0000000e+00   1.7375000e-02  -8.1673783e-02
   3.0000000e+00   1.7375000e-02  -1.2576136e-01
   4.0000000e+00   1.7375000e-02  -7.8777108e-02
   5.0000000e+00   1.7375000e-02  -8.7432728e-02
   6.0000000e+00   1.7375000e-02  -5.7292962e-02
   7.0000000e+00   1.7375000e-02  -9.3870105e-02
   8.0000000e+00   1.7375000e-02  -8.5133749e-02
   9.0000000e+00   1.7375000e-02  -7.3468050e-02
   1.0000000e+01   1.7375000e-02  -2.5406506e-02
   1.1000000e+01   1.7375000e-02  -4.1935597e-02
   1.2000000e+01   1.7375000e-02  -3.6266705e-03
   1.3000000e+01   1.7375000e-02   2.8199996e-02
   1.4000000e+01   1.7375000e-02   2.4261817e-02
   1.5000000e+01   1.7375000e-02   5.2010546e-02
   1.6000000e+01   1.7375000e-02   6.5266604e-02
   1.7000000e+01   1.7375000e-02   3.2955071e-02
   1.8000000e+01   1.7375000e-02   2.8804942e-03
   1.9000000e+01   1.7375000e-02   2.1780330e-02
   2.0000000e+01   1.7375000e-02   2.4380956e-02
   2.1000000e+01   1.7375000e-02   2.9601704e-02
   2.2000000e+01   1.7375000e-02   2.3739674e-03
   2.3000000e+01   1.7375000e-02  -2.8897600e-03
   2.4000000e+01   1.7375000e-02   1.9746885e-04
   2.5000000e+01   1.7375000e-02   1.0311228e-02
   2.6000000e+01   1.7375000e-02   2.6132760e-02
   2.7000000e+01   1.7375000e-02   4.7898440e-04
   2.8000000e+01   1.7375000e-02  -1.8486296e-03
   2.9000000e+01   1.7375000e-02   6.7506982e-05
   3.0000000e+01   1.7375000e-02  -2.2294159e-02
   3.1000000e+01   1.7375000e-02  -1.4279618e-02
   3.2000000e+01   1.7375000e-02  -1.2996281e-02
   1.0000000e+00   1.7500000e-02   1.1765382e-03
   2.0000000e+00   1.7500000e-02  -7.6068914e-04
   3.0000000e+00   1.7500000e-02  -6.5887867e-03
   4.0000000e+00   1.7500000e-02  -4.4414909e-02
   5.0000000e+00   1.7500000e-02  -7.8474319e-02
   6.0000000e+00   1.7500000e-02  -9.9010655e-02
   7.0000000e+00   1.7500000e-02  -5.7785155e-02
   8.0000000e+00   1.7500000e-02  -2.2326905e-02
   9.0000000e+00   1.7500000e-02  -2.1976949e-02
   1.0000000e+01   1.7500000e-02  -3.5579598e-02
   1.1000000e+01   1.7500000e-02  -2.6594035e-02
   1.2000000e+01   1.7500000e-02  -7.2068622e-02
   1.3000000e+01   1.7500000e-02  -1.0934316e-01
   1.4000000e+01   1.7500000e-02  -1.0594769e-01
   1.5000000e+01   1.7500000e-02  -6.1295789e-02
   1.6000000e+01   1.7500000e-02  -7.8155969e-02
   1.7000000e+01   1.7500000e-02  -4.3067179e-02
   1.8000000e+01   1.7500000e-02  -3.7458993e-02
   1.9000000e+01   1.7500000e-02  -5.3778055e-02
   2.0000000e+01   1.7500000e-02  -7.2290054e-02
   2.1000000e+01   1.7500000e-02  -7.0087729e-02
   2.2000000e+01   1.7500000e-02  -2.5478925e-02
   2.3000000e+01   1.7500000e-02  -8.1003915e-03
   2.4000000e+01   1.7500000e-02  -6.1792864e-03
   2.5000000e+01   1.7500000e-02  -2.7500962e-02
   2.6000000e+01   1.7500000e-02  -3.4268321e-02
   2.7000000e+01   1.7500000e-02  -1.4812916e-02
   2.8000000e+01   1.7500000e-02  -5.4458270e-02
   2.9000000e+01   1.7500000e-02  -1.0882690e-01
   3.0000000e+01   1.7500000e-02  -1.1573103e-01
   3.1000000e+01   1.7500000e-02  -1.2477768e-01
   3.2000000e+01   1.7500000e-02  -1.4097188e-01
   1.0000000e+00   1.7625000e-02  -5.0263141e-02
   2.0000000e+00   1.7625000e-02  -5.1161120e-02
   3.0000000e+00   1.7625000e-02  -5.2673941e-02
   4.0000000e+00   1.7625000e-02  -4.6500124e-02
   5.0000000e+00   1.7625000e-02  -7.0505335e-02
   6.0000000e+00   1.7625000e-02  -1.2871534e-02
   7.0000000e+00   1.7625000e-02  -4.1677679e-02
   8.0000000e+00   1.7625000e-02  -3.0926149e-02
   9.0000000e+00   1.7625000e-02  -2.6765059e-02
   1.0000000e+01   1.7625000e-02  -3.0603025e-02
   1.1000000e+01   1.7625000e-02  -5.1740004e-02
   1.2000000e+01   1.7625000e-02  -3.3384569e-02
   1.3000000e+01   1.7625000e-02  -3.9474020e-02
   1.4000000e+01   1.7625000e-02  -9.0051676e-02
   1.5000000e+01   1.7625000e-02  -1.6174594e-01
   1.6000000e+01   1.7625000e-02  -1.2432368e-01
   1.7000000e+01   1.7625000e-02  -7.7073933e-02
   1.8000000e+01   1.7625000e-02  -6.0985481e-02
   1.9000000e+01   1.7625000e-02  -3.1481322e-02
   2.0000000e+01   1.7625000e-02   2.5819805e-02
   2.1000000e+01   1.7625000e-02   4.6170109e-02
   2.2000000e+01   1.7625000e-02   4.1573658e-02
   2.3000000e+01   1.7625000e-02   2.7417181e-02
   2.4000000e+01   1.7625000e-02   2.9023308e-02
   2.5000000e+01   1.7625000e-02   3.1689787e-02
   2.6000000e+01   1.7625000e-02   2.0936660e-02
   2.7000000e+01   1.7625000e-02  -1.8571259e-02
   2.8000000e+01   1.7625000e-02  -1.7816350e-03
   2.9000000e+01   1.7625000e-02   1.5956850e-02
   3.0000000e+01   1.7625000e-02  -5.2320841e-03
   3.1000000e+01   1.7625000e-02  -7.4743367e-02
   3.2000000e+01   1.7625000e-02  -5.0513283e-02
   1.0000000e+00   1.7750000e-02  -1.6688365e-02
   2.0000000e+00   1.7750000e-02  -2.8878796e-02
   3.0000000e+00   1.7750000e-02  -3.6286977e-02
   4.0000000e+00   1.7750000e-02   1.4141790e-02
   5.0000000e+00   1.7750000e-02   7.7394993e-02
   6.0000000e+00   1.7750000e-02   5.6386439e-02
   7.0000000e+00   1.7750000e-02   3.6757590e-02
   8.0000000e+00   1.7750000e-02  -2.3634057e-02
   9.0000000e+00   1.7750000e-02  -5.1878215e-02
   1.0000000e+01   1.7750000e-02  -4.5678858e-02
   1.1000000e+01   1.7750000e-02  -3.2492574e-02
   1.2000000e+01   1.7750000e-02  -7.9470345e-02
   1.3000000e+01   1.7750000e-02  -1.2664032e-01
   1.4000000e+01   1.7750000e-02  -1.2290811e-01
   1.5000000e+01   1.7750000e-02  -1.0461607e-01
   1.6000000e+01   1.7750000e-02  -1.0559076e-01
   1.7000000e+01   1.7750000e-02  -1.4981303e-01
   1.8000000e+01   1.7750000e-02  -1.1335463e-01
   1.9000000e+01   1.7750000e-02  -4.2785571e-02
   2.0000000e+01   1.7750000e-02  -2.7126425e-02
   2.1000000e+01   1.7750000e-02  -1.2401334e-02
   2.2000000e+01   1.7750000e-02  -8.3337401e-03
   2.3000000e+01   1.7750000e-02   2.2497988e-02
   2.4000000e+01   1.7750000e-02   2.5058241e-02
   2.5000000e+01   1.7750000e-02   1.2885381e-02
   2.6000000e+01   1.7750000e-02  -9.8496704e-04
   2.7000000e+01   1.7750000e-02   8.1803889e-03
   2.8000000e+01   1.7750000e-02  -3.0101390e-02
   2.9000000e+01   1.7750000e-02  -5.5986474e-02
   3.0000000e+01   1.7750000e-02  -2.3459773e-02
   3.1000000e+01   1.7750000e-02   2.4719944e-02
   3.2000000e+01   1.7750000e-02   2.3882341e-02
   1.0000000e+00   1.7875000e-02  -7.5889176e-02
   2.0000000e+00   1.7875000e-02  -1.8527458e-02
   3.0000000e+00   1.7875000e-02   2.4706139e-02
   4.0000000e+00   1.7875000e-02   6.0790449e-03
   5.0000000e+00   1.7875000e-02  -5.3780310e-02
   6.0000000e+00   1.7875000e-02  -9.4898315e-02
   7.0000000e+00   1.7875000e-02  -7.6956421e-02
   8.0000000e+00   1.7875000e-02  -2.4042286e-02
   9.0000000e+00   1.7875000e-02  -5.1190251e-03
   1.0000000e+01   1.7875000e-02  -3.4970941e-02
   1.1000000e+01   1.7875000e-02  -7.2040367e-02
   1.2000000e+01   1.7875000e-02  -4.7847355e-02
   1.3000000e+01   1.7875000e-02  -2.6548862e-02
   1.4000000e+01   1.7875000e-02   1.8261708e-03
   1.5000000e+01   1.7875000e-02  -4.5629836e-02
   1.6000000e+01   1.7875000e-02  -2.2375863e-02
   1.7000000e+01   1.7875000e-02  -1.8098494e-02
   1.8000000e+01   1.7875000e-02  -4.4903457e-02
   1.9000000e+01   1.7875000e-02  -1.1521485e-01
   2.0000000e+01   1.7875000e-02  -9.6419984e-02
   2.1000000e+01   1.7875000e-02  -5.4551651e-02
   2.2000000e+01   1.7875000e-02  -3.8303234e-02
   2.3000000e+01   1.7875000e-02  -3.1926283e-02
   2.4000000e+01   1.7875000e-02  -3.8604754e-02
   2.5000000e+01   1.7875000e-02  -1.3113971e-04
   2.6000000e+01   1.7875000e-02   4.6855460e-03
   2.7000000e+01   1.7875000e-02  -1.7071655e-02
   2.8000000e+01   1.7875000e-02   1.2879221e-02
   2.9000000e+01   1.7875000e-02   3.4467522e-02
   3.0000000e+01   1.7875000e-02   4.4224564e-02
   3.1000000e+01   1.7875000e-02   2.6159141e-02
   3.2000000e+01   1.7875000e-02   2.8141939e-02
   1.0000000e+00   1.8000000e-02  -7.2858069e-03
   2.0000000e+00   1.8000000e-02  -1.7679128e-02
   3.0000000e+00   1.8000000e-02  -3.9255901e-02
   4.0000000e+00   1.8000000e-02  -7.8441356e-02
   5.0000000e+00   1.8000000e-02  -6.4280641e-02
   6.0000000e+00   1.8000000e-02  -1.0026426e-02
   7.0000000e+00   1.8000000e-02  -1.2907387e-02
   8.0000000e+00   1.8000000e-02  -6.3588991e-02
   9.0000000e+00   1.8000000e-02  -9.4177761e-02
   1.0000000e+01   1.8000000e-02  -8.5733260e-02
   1.1000000e+01   1.8000000e-02  -3.8638024e-02
   1.2000000e+01   1.8000000e-02  -2.8787046e-02
   1.3000000e+01   1.8000000e-02  -2.8102135e-02
   1.4000000e+01   1.8000000e-02  -4.7803038e-02
   1.5000000e+01   1.8000000e-02  -1.2822584e-02
   1.6000000e+01   1.8000000e-02  -1.7171762e-02
   1.7000000e+01   1.8000000e-02  -4.3160036e-02
   1.8000000e+01   1.8000000e-02  -4.5624076e-02
   1.9000000e+01   1.8000000e-02  -4.4898875e-02
   2.0000000e+01   1.8000000e-02  -5.7826936e-02
   2.1000000e+01   1.8000000e-02  -1.0398961e-01
   2.2000000e+01   1.8000000e-02  -1.0573370e-01
   2.3000000e+01   1.8000000e-02  -9.7180778e-02
   2.4000000e+01   1.8000000e-02  -7.2975358e-02
   2.5000000e+01   1.8000000e-02  -6.2304543e-02
   2.6000000e+01   1.8000000e-02  -2.1685809e-02
   2.7000000e+01   1.8000000e-02   4.7317276e-02
   2.8000000e+01   1.8000000e-02   8.3504377e-02
   2.9000000e+01   1.8000000e-02   6.1553472e-02
   3.0000000e+01   1.8000000e-02   4.3909542e-02
   3.1000000e+01   1.8000000e-02   3.4883097e-02
   3.2000000e+01   1.8000000e-02   2.1868700e-02
   1.0000000e+00   1.8125000e-02   2.3921569e-04
   2.0000000e+00   1.8125000e-02  -5.0118113e-02
   3.0000000e+00   1.8125000e-02  -8.4028224e-02
   4.0000000e+00   1.8125000e-02  -1.4242517e-02
   5.0000000e+00   1.8125000e-02   3.0150944e-03
   6.0000000e+00   1.8125000e-02  -2.2912191e-02
   7.0000000e+00   1.8125000e-02  -6.3860466e-02
   8.0000000e+00   1.8125000e-02  -4.2684992e-02
   9.0000000e+00   1.8125000e-02  -3.2916119e-02
   1.0000000e+01   1.8125000e-02  -2.9567517e-02
   1.1000000e+01   1.8125000e-02  -7.8529455e-02
   1.2000000e+01   1.8125000e-02  -9.2114643e-02
   1.3000000e+01   1.8125000e-02  -7.8326612e-02
   1.4000000e+01   1.8125000e-02  -1.9643173e-02
   1.5000000e+01   1.8125000e-02  -1.1255245e-02
   1.6000000e+01   1.8125000e-02   9.2807280e-03
   1.7000000e+01   1.8125000e-02   1.6013407e-02
   1.8000000e+01   1.8125000e-02   7.1075496e-03
   1.9000000e+01   1.8125000e-02  -3.3282010e-02
   2.0000000e+01   1.8125000e-02  -4.5967474e-02
   2.1000000e+01   1.8125000e-02  -6.2738817e-02
   2.2000000e+01   1.8125000e-02  -5.1103159e-02
   2.3000000e+01   1.8125000e-02  -6.4791979e-02
   2.4000000e+01   1.8125000e-02  -5.3530501e-02
   2.5000000e+01   1.8125000e-02  -3.6764838e-02
   2.6000000e+01   1.8125000e-02  -1.1442430e-02
   2.7000000e+01   1.8125000e-02  -2.9403002e-03
   2.8000000e+01   1.8125000e-02   1.9291881e-02
   2.9000000e+01   1.8125000e-02   6.6931026e-02
   3.0000000e+01   1.8125000e-02   6.9895367e-02
   3.1000000e+01   1.8125000e-02   7.6588494e-02
   3.2000000e+01   1.8125000e-02   8.7017718e-02
   1.0000000e+00   1.8250000e-02  -8.2488598e-02
   2.0000000e+00   1.8250000e-02  -1.5584164e-03
   3.0000000e+00   1.8250000e-02   5.8004817e-02
   4.0000000e+00   1.8250000e-02   2.2098980e-02
   5.0000000e+00   1.8250000e-02  -2.1084838e-02
   6.0000000e+00   1.8250000e-02  -9.1102804e-03
   7.0000000e+00   1.8250000e-02   2.5889574e-02
   8.0000000e+00   1.8250000e-02   1.3674381e-02
   9.0000000e+00   1.8250000e-02  -1.3896581e-02
   1.0000000e+01   1.8250000e-02  -5.9731079e-03
   1.1000000e+01   1.8250000e-02   1.0787629e-02
   1.2000000e+01   1.8250000e-02   3.4726858e-02
   1.3000000e+01   1.8250000e-02  -1.2021187e-03
   1.4000000e+01   1.8250000e-02  -3.6066727e-02
   1.5000000e+01   1.8250000e-02  -3.0635801e-02
   1.6000000e+01   1.8250000e-02  -3.9742774e-02
   1.7000000e+01   1.8250000e-02  -2.5162091e-02
   1.8000000e+01   1.8250000e-02  -3.1335579e-02
   1.9000000e+01   1.8250000e-02  -1.7423798e-02
   2.0000000e+01   1.8250000e-02  -7.8671260e-04
   2.1000000e+01   1.8250000e-02  -3.0145436e-03
   2.2000000e+01   1.8250000e-02  -1.0924466e-02
   2.3000000e+01   1.8250000e-02  -4.0077303e-02
   2.4000000e+01   1.8250000e-02  -2.4338225e-02
   2.5000000e+01   1.8250000e-02  -1.3824566e-02
   2.6000000e+01   1.8250000e-02  -9.6675646e-03
   2.7000000e+01   1.8250000e-02  -1.1283635e-02
   2.8000000e+01   1.8250000e-02  -3.0032264e-02
   2.9000000e+01   1.8250000e-02  -1.2231985e-02
   3.0000000e+01   1.8250000e-02   1.3768372e-02
   3.1000000e+01   1.8250000e-02   5.2943248e-02
   3.2000000e+01   1.8250000e-02   9.7450787e-03
   1.0000000e+00   1.8375000e-02   2.2140374e-02
   2.0000000e+00   1.8375000e-02  -6.5216489e-03
   3.0000000e+00   1.8375000e-02  -3.5313839e-02
   4.0000000e+00   1.8375000e-02  -2.1851182e-02
   5.0000000e+00   1.8375000e-02   4.4828224e-03
   6.0000000e+00   1.8375000e-02  -4.7884101e-03
   7.0000000e+00   1.8375000e-02  -3.0427009e-02
   8.0000000e+00   1.8375000e-02   2.1748075e-03
   9.0000000e+00   1.8375000e-02   3.0725943e-02
   1.0000000e+01   1.8375000e-02   3.4208322e-02
   1.1000000e+01   1.8375000e-02   2.7783195e-02
   1.2000000e+01   1.8375000e-02   2.0808224e-02
   1.3000000e+01   1.8375000e-02   2.1302282e-02
   1.4000000e+01   1.8375000e-02   5.1267960e-03
   1.5000000e+01   1.8375000e-02  -5.7611782e-02
   1.6000000e+01   1.8375000e-02  -5.9309564e-02
   1.7000000e+01   1.8375000e-02  -6.4116626e-02
   1.8000000e+01   1.8375000e-02  -3.2449309e-02
   1.9000000e+01   1.8375000e-02  -3.4320386e-03
   2.0000000e+01   1.8375000e-02   2.9008251e-03
   2.1000000e+01   1.8375000e-02  -3.2203764e-03
   2.2000000e+01   1.8375000e-02   8.1940914e-03
   2.3000000e+01   1.8375000e-02   2.8951809e-02
   2.4000000e+01   1.8375000e-02   1.6196725e-02
   2.5000000e+01   1.8375000e-02  -1.8383865e-02
   2.6000000e+01   1.8375000e-02  -2.7374107e-02
   2.7000000e+01   1.8375000e-02  -2.0786424e-02
   2.8000000e+01   1.8375000e-02  -6.7243748e-03
   2.9000000e+01   1.8375000e-02  -2.5936805e-02
   3.0000000e+01   1.8375000e-02  -5.3447721e-02
   3.1000000e+01   1.8375000e-02  -5.4197279e-02
   3.2000000e+01   1.8375000e-02  -1.9178064e-02
   1.0000000e+00   1.8500000e-02   2.4170323e-02
   2.0000000e+00   1.8500000e-02   5.7965315e-03
   3.0000000e+00   1.8500000e-02  -9.9976333e-03
   4.0000000e+00   1.8500000e-02  -6.2177586e-03
   5.0000000e+00   1.8500000e-02   1.7904610e-03
   6.0000000e+00   1.8500000e-02   3.1308036e-02
   7.0000000e+00   1.8500000e-02   5.2848295e-02
   8.0000000e+00   1.8500000e-02   2.4292084e-02
   9.0000000e+00   1.8500000e-02   1.4086018e-02
   1.0000000e+01   1.8500000e-02   2.2007244e-02
   1.1000000e+01   1.8500000e-02   1.7758761e-02
   1.2000000e+01   1.8500000e-02   8.7706290e-03
   1.3000000e+01   1.8500000e-02   1.8692838e-02
   1.4000000e+01   1.8500000e-02   3.5309065e-02
   1.5000000e+01   1.8500000e-02   5.4828687e-02
   1.6000000e+01   1.8500000e-02   4.2078889e-02
   1.7000000e+01   1.8500000e-02   6.8406289e-03
   1.8000000e+01   1.8500000e-02  -9.5862098e-03
   1.9000000e+01   1.8500000e-02  -3.4570038e-02
   2.0000000e+01   1.8500000e-02  -2.2555746e-02
   2.1000000e+01   1.8500000e-02   1.6912788e-02
   2.2000000e+01   1.8500000e-02   2.8474173e-02
   2.3000000e+01   1.8500000e-02   1.2172030e-02
   2.4000000e+01   1.8500000e-02   1.2737484e-02
   2.5000000e+01   1.8500000e-02   1.6227934e-02
   2.6000000e+01   1.8500000e-02   1.7122308e-02
   2.7000000e+01   1.8500000e-02   2.4555204e-03
   2.8000000e+01   1.8500000e-02  -2.0888743e-02
   2.9000000e+01   1.8500000e-02  -2.3801807e-02
   3.0000000e+01   1.8500000e-02  -3.8849442e-02
   3.1000000e+01   1.8500000e-02  -6.7020599e-02
   3.2000000e+01   1.8500000e-02  -7.0653380e-02
   1.0000000e+00   1.8625000e-02   9.6782327e-03
   2.0000000e+00   1.8625000e-02   1.9005661e-02
   3.0000000e+00   1.8625000e-02   2.5585600e-02
   4.0000000e+00   1.8625000e-02   6.0596707e-03
   5.0000000e+00   1.8625000e-02  -1.0762861e-02
   6.0000000e+00   1.8625000e-02  -3.9359893e-02
   7.0000000e+00   1.8625000e-02  -3.2093308e-02
   8.0000000e+00   1.8625000e-02  -2.1511234e-03
   9.0000000e+00   1.8625000e-02   1.4257277e-02
   1.0000000e+01   1.8625000e-02   1.6346598e-02
   1.1000000e+01   1.8625000e-02   3.2467453e-02
   1.2000000e+01   1.8625000e-02   3.6668195e-02
   1.3000000e+01   1.8625000e-02   7.9755488e-03
   1.4000000e+01   1.8625000e-02  -1.5282106e-02
   1.5000000e+01   1.8625000e-02  -2.4840134e-03
   1.6000000e+01   1.8625000e-02   9.4057308e-03
   1.7000000e+01   1.8625000e-02   1.9542486e-02
   1.8000000e+01   1.8625000e-02   7.1098034e-03
   1.9000000e+01   1.8625000e-02   9.2148315e-03
   2.0000000e+01   1.8625000e-02   2.9142391e-02
   2.1000000e+01   1.8625000e-02   8.0447593e-03
   2.2000000e+01   1.8625000e-02   1.3482574e-02
   2.3000000e+01   1.8625000e-02   4.0453859e-02
   2.4000000e+01   1.8625000e-02   3.5581177e-02
   2.5000000e+01   1.8625000e-02   2.1719955e-02
   2.6000000e+01   1.8625000e-02  -1.1602742e-02
   2.7000000e+01   1.8625000e-02  -3.7111203e-02
   2.8000000e+01   1.8625000e-02  -8.1061236e-02
   2.9000000e+01   1.8625000e-02  -8.2664333e-02
   3.0000000e+01   1.8625000e-02  -4.0123646e-02
   3.1000000e+01   1.8625000e-02  -8.5990550e-03
   3.2000000e+01   1.8625000e-02   2.9288760e-02
   1.0000000e+00   1.8750000e-02   3.0135810e-02
   2.0000000e+00   1.8750000e-02  -6.1344169e-03
   3.0000000e+00   1.8750000e-02  -2.7059151e-02
   4.0000000e+00   1.8750000e-02  -2.6821690e-02
   5.0000000e+00   1.8750000e-02  -3.5891373e-02
   6.0000000e+00   1.8750000e-02  -1.4177913e-02
   7.0000000e+00   1.8750000e-02  -1.5517233e-03
   8.0000000e+00   1.8750000e-02   1.0324563e-02
   9.0000000e+00   1.8750000e-02   2.6864042e-02
   1.0000000e+01   1.8750000e-02   1.8244387e-02
   1.1000000e+01   1.8750000e-02   2.1624905e-03
   1.2000000e+01   1.8750000e-02  -2.6780363e-03
   1.3000000e+01   1.8750000e-02   3.6929681e-02
   1.4000000e+01   1.8750000e-02   5.6470036e-02
   1.5000000e+01   1.8750000e-02   2.3412462e-02
   1.6000000e+01   1.8750000e-02   1.6445822e-02
   1.7000000e+01   1.8750000e-02   2.4801232e-02
   1.8000000e+01   1.8750000e-02   7.7080730e-02
   1.9000000e+01   1.8750000e-02   7.1845342e-02
   2.0000000e+01   1.8750000e-02   4.0524858e-02
   2.1000000e+01   1.8750000e-02   4.5776226e-02
   2.2000000e+01   1.8750000e-02   2.1321565e-02
   2.3000000e+01   1.8750000e-02   1.1090889e-04
   2.4000000e+01   1.8750000e-02  -1.4866978e-02
   2.5000000e+01   1.8750000e-02  -2.1067794e-02
   2.6000000e+01   1.8750000e-02  -3.4163115e-02
   2.7000000e+01   1.8750000e-02  -3.3231527e-02
   2.8000000e+01   1.8750000e-02   1.2504388e-02
   2.9000000e+01   1.8750000e-02   2.3032301e-02
   3.0000000e+01   1.8750000e-02   4.5702698e-02
   3.1000000e+01   1.8750000e-02   4.8335929e-02
   3.2000000e+01   1.8750000e-02   4.9383150e-02
   1.0000000e+00   1.8875000e-02  -4.1413228e-03
   2.0000000e+00   1.8875000e-02   2.8329714e-02
   3.0000000e+00   1.8875000e-02   3.0093141e-02
   4.0000000e+00   1.8875000e-02   3.5356582e-02
   5.0000000e+00   1.8875000e-02   4.3571213e-02
   6.0000000e+00   1.8875000e-02   4.8423215e-02
   7.0000000e+00   1.8875000e-02   4.0851065e-03
   8.0000000e+00   1.8875000e-02  -3.7621381e-02
   9.0000000e+00   1.8875000e-02  -6.0322939e-02
   1.0000000e+01   1.8875000e-02  -5.8819600e-02
   1.1000000e+01   1.8875000e-02  -1.8158599e-02
   1.2000000e+01   1.8875000e-02  -1.8147895e-03
   1.3000000e+01   1.8875000e-02   2.8323996e-03
   1.4000000e+01   1.8875000e-02   2.4985300e-02
   1.5000000e+01   1.8875000e-02   8.6844915e-02
   1.6000000e+01   1.8875000e-02   1.1268697e-01
   1.7000000e+01   1.8875000e-02   1.0322033e-01
   1.8000000e+01   1.8875000e-02   6.5148630e-02
   1.9000000e+01   1.8875000e-02   5.3166768e-02
   2.0000000e+01   1.8875000e-02   2.7309802e-02
   2.1000000e+01   1.8875000e-02  -1.2319601e-02
   2.2000000e+01   1.8875000e-02  -1.3462641e-02
   2.3000000e+01   1.8875000e-02  -7.5067413e-03
   2.4000000e+01   1.8875000e-02  -1.1576528e-02
   2.5000000e+01   1.8875000e-02  -1.0651336e-02
   2.6000000e+01   1.8875000e-02   3.5907530e-02
   2.7000000e+01   1.8875000e-02   5.2277497e-02
   2.8000000e+01   1.8875000e-02   7.4821559e-02
   2.9000000e+01   1.8875000e-02   5.5693239e-02
   3.0000000e+01   1.8875000e-02   2.5169407e-02
   3.1000000e+01   1.8875000e-02   3.4758510e-04
   3.2000000e+01   1.8875000e-02  -4.2746512e-02
   1.0000000e+00   1.9000000e-02   3.1699095e-02
   2.0000000e+00   1.9000000e-02   2.1643266e-02
   3.0000000e+00   1.9000000e-02   4.5517677e-02
   4.0000000e+00   1.9000000e-02   6.4006980e-02
   5.0000000e+00   1.9000000e-02   5.7990846e-02
   6.0000000e+00   1.9000000e-02   1.8485213e-02
   7.0000000e+00   1.9000000e-02   4.2860971e-02
   8.0000000e+00   1.9000000e-02   6.1158933e-02
   9.0000000e+00   1.9000000e-02   3.7840079e-02
   1.0000000e+01   1.9000000e-02   4.4640544e-02
   1.1000000e+01   1.9000000e-02   1.4416882e-03
   1.2000000e+01   1.9000000e-02   2.0983059e-02
   1.3000000e+01   1.9000000e-02   2.7935306e-02
   1.4000000e+01   1.9000000e-02   2.8414161e-02
   1.5000000e+01   1.9000000e-02   2.9224459e-02
   1.6000000e+01   1.9000000e-02   1.4232085e-03
   1.7000000e+01   1.9000000e-02   3.4050817e-02
   1.8000000e+01   1.9000000e-02   4.9725193e-02
   1.9000000e+01   1.9000000e-02   7.3495109e-02
   2.0000000e+01   1.9000000e-02   8.2264175e-02
   2.1000000e+01   1.9000000e-02   9.3536491e-02
   2.2000000e+01   1.9000000e-02   5.7531832e-02
   2.3000000e+01   1.9000000e-02   1.5162328e-02
   2.4000000e+01   1.9000000e-02   2.9144764e-02
   2.5000000e+01   1.9000000e-02   5.1806698e-02
   2.6000000e+01   1.9000000e-02   6.9848004e-02
   2.7000000e+01   1.9000000e-02   7.3551982e-02
   2.8000000e+01   1.9000000e-02   7.2365153e-02
   2.9000000e+01   1.9000000e-02   6.0750476e-02
   3.0000000e+01   1.9000000e-02   2.3952551e-02
   3.1000000e+01   1.9000000e-02   7.3582718e-03
   3.2000000e+01   1.9000000e-02   3.4098313e-02
   1.0000000e+00   1.9125000e-02   1.5250627e-02
   2.0000000e+00   1.9125000e-02   2.2966036e-02
   3.0000000e+00   1.9125000e-02   2.1785407e-02
   4.0000000e+00   1.9125000e-02  -2.7004659e-02
   5.0000000e+00   1.9125000e-02  -1.0659825e-02
   6.0000000e+00   1.9125000e-02   5.2273564e-03
   7.0000000e+00   1.9125000e-02  -6.5134552e-03
   8.0000000e+00   1.9125000e-02  -2.0577194e-02
   9.0000000e+00   1.9125000e-02   2.1321594e-02
   1.0000000e+01   1.9125000e-02   2.2888519e-02
   1.1000000e+01   1.9125000e-02   6.1400971e-02
   1.2000000e+01   1.9125000e-02   3.3510354e-02
   1.3000000e+01   1.9125000e-02   2.3757957e-02
   1.4000000e+01   1.9125000e-02  -1.8882887e-03
   1.5000000e+01   1.9125000e-02  -2.9659340e-02
   1.6000000e+01   1.9125000e-02  -1.9978804e-02
   1.7000000e+01   1.9125000e-02  -1.7777995e-02
   1.8000000e+01   1.9125000e-02  -2.0815931e-02
   1.9000000e+01   1.9125000e-02  -9.4563205e-03
   2.0000000e+01   1.9125000e-02  -3.7931366e-02
   2.1000000e+01   1.9125000e-02  -1.5203772e-02
   2.2000000e+01   1.9125000e-02   1.5827213e-02
   2.3000000e+01   1.9125000e-02   6.3855021e-02
   2.4000000e+01   1.9125000e-02   7.1683974e-02
   2.5000000e+01   1.9125000e-02   5.7354161e-02
   2.6000000e+01   1.9125000e-02   5.6120602e-03
   2.7000000e+01   1.9125000e-02  -1.5898724e-02
   2.8000000e+01   1.9125000e-02  -8.3931087e-02
   2.9000000e+01   1.9125000e-02  -6.9733020e-02
   3.0000000e+01   1.9125000e-02  -4.9755457e-02
   3.1000000e+01   1.9125000e-02  -2.8793699e-03
   3.2000000e+01   1.9125000e-02  -2.8870238e-02
   1.0000000e+00   1.9250000e-02  -7.7544493e-02
   2.0000000e+00   1.9250000e-02  -7.2231182e-02
   3.0000000e+00   1.9250000e-02  -5.8774388e-02
   4.0000000e+00   1.9250000e-02   1.1751802e-03
   5.0000000e+00   1.9250000e-02   3.7603135e-03
   6.0000000e+00   1.9250000e-02   1.2383042e-02
   7.0000000e+00   1.9250000e-02   2.4858003e-02
   8.0000000e+00   1.9250000e-02   4.9603604e-02
   9.0000000e+00   1.9250000e-02   1.0927605e-02
   1.0000000e+01   1.9250000e-02   1.6632282e-02
   1.1000000e+01   1.9250000e-02  -2.6506857e-02
   1.2000000e+01   1.9250000e-02   3.3749405e-03
   1.3000000e+01   1.9250000e-02   1.6761463e-02
   1.4000000e+01   1.9250000e-02   6.5684419e-02
   1.5000000e+01   1.9250000e-02   9.0117007e-02
   1.6000000e+01   1.9250000e-02   8.2300999e-02
   1.7000000e+01   1.9250000e-02   2.9005705e-02
   1.8000000e+01   1.9250000e-02   2.5511328e-02
   1.9000000e+01   1.9250000e-02   5.2027319e-04
   2.0000000e+01   1.9250000e-02   4.6478718e-02
   2.1000000e+01   1.9250000e-02   3.9703503e-02
   2.2000000e+01   1.9250000e-02   5.4779135e-02
   2.3000000e+01   1.9250000e-02   5.9405920e-02
   2.4000000e+01   1.9250000e-02   2.8215148e-02
   2.5000000e+01   1.9250000e-02  -8.6551043e-03
   2.6000000e+01   1.9250000e-02  -4.3693002e-02
   2.7000000e+01   1.9250000e-02  -5.8548368e-02
   2.8000000e+01   1.9250000e-02  -1.6909952e-02
   2.9000000e+01   1.9250000e-02  -2.0547380e-02
   3.0000000e+01   1.9250000e-02  -7.4348831e-03
   3.1000000e+01   1.9250000e-02  -5.5068300e-02
   3.2000000e+01   1.9250000e-02  -3.0567367e-02
   1.0000000e+00   1.9375000e-02   1.7166446e-02
   2.0000000e+00   1.9375000e-02   7.7249045e-02
   3.0000000e+00   1.9375000e-02   9.1523866e-02
   4.0000000e+00   1.9375000e-02   8.0667866e-02
   5.0000000e+00   1.9375000e-02   7.6167715e-02
   6.0000000e+00   1.9375000e-02   8.5146966e-02
   7.0000000e+00   1.9375000e-02   9.1180726e-02
   8.0000000e+00   1.9375000e-02   1.1188808e-01
   9.0000000e+00   1.9375000e-02   1.3763842e-01
   1.0000000e+01   1.9375000e-02   1.5449522e-01
   1.1000000e+01   1.9375000e-02   1.6792495e-01
   1.2000000e+01   1.9375000e-02   1.5567103e-01
   1.3000000e+01   1.9375000e-02   1.2149253e-01
   1.4000000e+01   1.9375000e-02   6.7406139e-02
   1.5000000e+01   1.9375000e-02   4.7074379e-02
   1.6000000e+01   1.9375000e-02   3.9027136e-02
   1.7000000e+01   1.9375000e-02   9.0220844e-02
   1.8000000e+01   1.9375000e-02   9.4365155e-02
   1.9000000e+01   1.9375000e-02   1.0118167e-01
   2.0000000e+01   1.9375000e-02   5.5366758e-02
   2.1000000e+01   1.9375000e-02   6.0466499e-02
   2.2000000e+01   1.9375000e-02   1.3425835e-02
   2.3000000e+01   1.9375000e-02  -7.1737873e-03
   2.4000000e+01   1.9375000e-02  -9.2101465e-03
   2.5000000e+01   1.9375000e-02   1.7426627e-02
   2.6000000e+01   1.9375000e-02   4.9538672e-02
   2.7000000e+01   1.9375000e-02   4.5245612e-02
   2.8000000e+01   1.9375000e-02   3.9711582e-02
   2.9000000e+01   1.9375000e-02   3.7386493e-02
   3.0000000e+01   1.9375000e-02   4.2689280e-02
   3.1000000e+01   1.9375000e-02   7.4871380e-02
   3.2000000e+01   1.9375000e-02   6.9857781e-02
   1.0000000e+00   1.9500000e-02   1.1952820e-01
   2.0000000e+00   1.9500000e-02   3.9565183e-02
   3.0000000e+00   1.9500000e-02   1.2051976e-02
   4.0000000e+00   1.9500000e-02   2.0322137e-03
   5.0000000e+00   1.9500000e-02   6.0820120e-02
   6.0000000e+00   1.9500000e-02   6.0138204e-02
   7.0000000e+00   1.9500000e-02   7.9333438e-02
   8.0000000e+00   1.9500000e-02   4.0517196e-02
   9.0000000e+00   1.9500000e-02   4.5710361e-02
   1.0000000e+01   1.9500000e-02  -6.4471609e-04
   1.1000000e+01   1.9500000e-02   6.9139087e-03
   1.2000000e+01   1.9500000e-02  -2.8349724e-02
   1.3000000e+01   1.9500000e-02   1.6494738e-02
   1.4000000e+01   1.9500000e-02   1.1956620e-02
   1.5000000e+01   1.9500000e-02   2.2919008e-02
   1.6000000e+01   1.9500000e-02  -1.3912475e-02
   1.7000000e+01   1.9500000e-02  -3.3335461e-02
   1.8000000e+01   1.9500000e-02  -5.7217907e-02
   1.9000000e+01   1.9500000e-02  -3.1087760e-02
   2.0000000e+01   1.9500000e-02  -3.3836963e-02
   2.1000000e+01   1.9500000e-02  -3.2093801e-02
   2.2000000e+01   1.9500000e-02  -1.7908511e-02
   2.3000000e+01   1.9500000e-02   4.5400691e-03
   2.4000000e+01   1.9500000e-02   4.2660158e-03
   2.5000000e+01   1.9500000e-02   1.3809162e-02
   2.6000000e+01   1.9500000e-02   1.2468246e-02
   2.7000000e+01   1.9500000e-02   2.5176477e-02
   2.8000000e+01   1.9500000e-02   3.0535879e-02
   2.9000000e+01   1.9500000e-02   2.0695277e-02
   3.0000000e+01   1.9500000e-02   7.4631159e-03
   3.1000000e+01   1.9500000e-02  -7.5392992e-03
   3.2000000e+01   1.9500000e-02  -2.4384696e-02
   1.0000000e+00   1.9625000e-02  -8.5369638e-02
   2.0000000e+00   1.9625000e-02  -5.5775561e-02
   3.0000000e+00   1.9625000e-02  -1.0896097e-02
   4.0000000e+00   1.9625000e-02   4.5533109e-03
   5.0000000e+00   1.9625000e-02  -2.6437344e-02
   6.0000000e+00   1.9625000e-02  -5.5075927e-02
   7.0000000e+00   1.9625000e-02  -4.7940501e-02
   8.0000000e+00   1.9625000e-02  -3.9696687e-02
   9.0000000e+00   1.9625000e-02  -4.0270656e-02
   1.0000000e+01   1.9625000e-02  -4.4046739e-02
   1.1000000e+01   1.9625000e-02  -3.8655211e-02
   1.2000000e+01   1.9625000e-02  -2.8095950e-02
   1.3000000e+01   1.9625000e-02  -6.1226762e-02
   1.4000000e+01   1.9625000e-02  -8.5646690e-02
   1.5000000e+01   1.9625000e-02  -9.0906685e-02
   1.6000000e+01   1.9625000e-02  -8.5458639e-02
   1.7000000e+01   1.9625000e-02  -7.3874097e-02
   1.8000000e+01   1.9625000e-02  -7.0015701e-02
   1.9000000e+01   1.9625000e-02  -6.9713484e-02
   2.0000000e+01   1.9625000e-02  -5.7387813e-02
   2.1000000e+01   1.9625000e-02  -5.3128339e-02
   2.2000000e+01   1.9625000e-02  -7.8882401e-02
   2.3000000e+01   1.9625000e-02  -8.7729119e-02
   2.4000000e+01   1.9625000e-02  -8.0054012e-02
   2.5000000e+01   1.9625000e-02  -5.0204042e-02
   2.6000000e+01   1.9625000e-02  -2.6991857e-02
   2.7000000e+01   1.9625000e-02   1.4741699e-02
   2.8000000e+01   1.9625000e-02   2.9205366e-02
   2.9000000e+01   1.9625000e-02   1.8418836e-02
   3.0000000e+01   1.9625000e-02  -2.3498744e-02
   3.1000000e+01   1.9625000e-02  -4.1911972e-02
   3.2000000e+01   1.9625000e-02  -7.0745797e-02
   1.0000000e+00   1.9750000e-02   4.1810733e-03
   2.0000000e+00   1.9750000e-02   3.4090987e-02
   3.0000000e+00   1.9750000e-02   1.7730166e-02
   4.0000000e+00   1.9750000e-02  -3.4177144e-03
   5.0000000e+00   1.9750000e-02  -1.6837295e-02
   6.0000000e+00   1.9750000e-02   1.4663886e-03
   7.0000000e+00   1.9750000e-02  -1.7403025e-02
   8.0000000e+00   1.9750000e-02  -3.1186667e-02
   9.0000000e+00   1.9750000e-02  -3.1629761e-02
   1.0000000e+01   1.9750000e-02  -1.0928825e-02
   1.1000000e+01   1.9750000e-02  -2.1220515e-02
   1.2000000e+01   1.9750000e-02  -3.3247652e-02
   1.3000000e+01   1.9750000e-02  -2.8052410e-02
   1.4000000e+01   1.9750000e-02  -9.4658792e-03
   1.5000000e+01   1.9750000e-02  -3.8496464e-02
   1.6000000e+01   1.9750000e-02  -1.4813844e-02
   1.7000000e+01   1.9750000e-02  -4.0011215e-02
   1.8000000e+01   1.9750000e-02  -4.8932630e-02
   1.9000000e+01   1.9750000e-02  -8.8287601e-02
   2.0000000e+01   1.9750000e-02  -9.7848601e-02
   2.1000000e+01   1.9750000e-02  -1.0216044e-01
   2.2000000e+01   1.9750000e-02  -6.0825386e-02
   2.3000000e+01   1.9750000e-02  -5.4552773e-02
   2.4000000e+01   1.9750000e-02  -3.0273045e-02
   2.5000000e+01   1.9750000e-02  -3.6182416e-02
   2.6000000e+01   1.9750000e-02  -3.6040876e-02
   2.7000000e+01   1.9750000e-02  -5.6213314e-02
   2.8000000e+01   1.9750000e-02  -8.9786380e-02
   2.9000000e+01   1.9750000e-02  -4.3649695e-02
   3.0000000e+01   1.9750000e-02  -1.7483103e-02
   3.1000000e+01   1.9750000e-02  -3.3682490e-02
   3.2000000e+01   1.9750000e-02  -8.2299874e-03
   1.0000000e+00   1.9875000e-02   6.6879477e-02
   2.0000000e+00   1.9875000e-02   2.1892192e-02
   3.0000000e+00   1.9875000e-02  -3.1235117e-03
   4.0000000e+00   1.9875000e-02   9.1901188e-03
   5.0000000e+00   1.9875000e-02   3.4494979e-02
   6.0000000e+00   1.9875000e-02   1.3503042e-02
   7.0000000e+00   1.9875000e-02   1.4305516e-03
   8.0000000e+00   1.9875000e-02   2.0841751e-02
   9.0000000e+00   1.9875000e-02   1.2489454e-02
   1.0000000e+01   1.9875000e-02  -1.4541179e-02
   1.1000000e+01   1.9875000e-02  -2.1563635e-02
   1.2000000e+01   1.9875000e-02  -1.7287245e-02
   1.3000000e+01   1.9875000e-02  -1.5245515e-02
   1.4000000e+01   1.9875000e-02  -1.2166376e-02
   1.5000000e+01   1.9875000e-02   2.4177967e-02
   1.6000000e+01   1.9875000e-02  -1.8601986e-03
   1.7000000e+01   1.9875000e-02  -1.3957854e-02
   1.8000000e+01   1.9875000e-02  -4.0683316e-02
   1.9000000e+01   1.9875000e-02  -4.9217136e-02
   2.0000000e+01   1.9875000e-02  -3.4721491e-02
   2.1000000e+01   1.9875000e-02  -4.6914282e-02
   2.2000000e+01   1.9875000e-02  -3.9169041e-02
   2.3000000e+01   1.9875000e-02  -3.6390227e-02
   2.4000000e+01   1.9875000e-02  -5.2173502e-02
   2.5000000e+01   1.9875000e-02  -6.1909809e-02
   2.6000000e+01   1.9875000e-02  -1.0680586e-01
   2.7000000e+01   1.9875000e-02  -9.1118651e-02
   2.8000000e+01   1.9875000e-02  -1.0662610e-01
   2.9000000e+01   1.9875000e-02  -1.0111632e-01
   3.0000000e+01   1.9875000e-02  -6.7930052e-02
   3.1000000e+01   1.9875000e-02   1.8506786e-02
   3.2000000e+01   1.9875000e-02   2.3341602e-02
   1.0000000e+00   2.0000000e-02   1.0487193e-01
   2.0000000e+00   2.0000000e-02   7.7781778e-02
   3.0000000e+00   2.0000000e-02   5.0454682e-02
   4.0000000e+00   2.0000000e-02  -7.3107546e-04
   5.0000000e+00   2.0000000e-02  -4.8387246e-02
   6.0000000e+00   2.0000000e-02  -2.3555583e-02
   7.0000000e+00   2.0000000e-02   1.6324916e-02
   8.0000000e+00   2.0000000e-02  -1.5465403e-02
   9.0000000e+00   2.0000000e-02  -2.8871491e-02
   1.0000000e+01   2.0000000e-02  -2.6601666e-02
   1.1000000e+01   2.0000000e-02  -2.7262152e-02
   1.2000000e+01   2.0000000e-02  -4.4893683e-02
   1.3000000e+01   2.0000000e-02  -6.1840863e-02
   1.4000000e+01   2.0000000e-02  -7.8481072e-02
   1.5000000e+01   2.0000000e-02  -1.0271588e-01
   1.6000000e+01   2.0000000e-02  -8.6110188e-02
   1.7000000e+01   2.0000000e-02  -6.7824335e-02
   1.8000000e+01   2.0000000e-02  -5.8172545e-02
   1.9000000e+01   2.0000000e-02  -5.4452846e-02
   2.0000000e+01   2.0000000e-02  -3.4202851e-02
   2.1000000e+01   2.0000000e-02  -2.0967826e-02
   2.2000000e+01   2.0000000e-02  -3.5987630e-02
   2.3000000e+01   2.0000000e-02  -7.4541712e-02
   2.4000000e+01   2.0000000e-02  -1.0706763e-01
   2.5000000e+01   2.0000000e-02  -1.4623172e-01
   2.6000000e+01   2.0000000e-02  -1.1676926e-01
   2.7000000e+01   2.0000000e-02  -1.1528699e-01
   2.8000000e+01   2.0000000e-02  -1.0952445e-01
   2.9000000e+01   2.0000000e-02  -9.6259216e-02
   3.0000000e+01   2.0000000e-02  -9.7946267e-02
   3.1000000e+01   2.0000000e-02  -1.4439021e-01
   3.2000000e+01   2.0000000e-02  -1.2867098e-01
   1.0000000e+00   2.0125000e-02  -1.5561438e-02
   2.0000000e+00   2.0125000e-02   1.4149373e-03
   3.0000000e+00   2.0125000e-02   1.2566919e-02
   4.0000000e+00   2.0125000e-02   3.7984326e-02
   5.0000000e+00   2.0125000e-02   5.9006229e-02
   6.0000000e+00   2.0125000e-02   1.8411667e-02
   7.0000000e+00   2.0125000e-02  -5.1704696e-02
   8.0000000e+00   2.0125000e-02  -3.1138984e-02
   9.0000000e+00   2.0125000e-02  -1.1118448e-02
   1.0000000e+01   2.0125000e-02  -6.1145663e-03
   1.1000000e+01   2.0125000e-02  -1.0925108e-02
   1.2000000e+01   2.0125000e-02   1.9436544e-02
   1.3000000e+01   2.0125000e-02   6.2497358e-03
   1.4000000e+01   2.0125000e-02   1.2308544e-02
   1.5000000e+01   2.0125000e-02  -1.6554611e-02
   1.6000000e+01   2.0125000e-02  -1.7557765e-02
   1.7000000e+01   2.0125000e-02  -3.5566965e-02
   1.8000000e+01   2.0125000e-02  -9.0867980e-03
   1.9000000e+01   2.0125000e-02  -1.2567079e-02
   2.0000000e+01   2.0125000e-02  -2.1333811e-02
   2.1000000e+01   2.0125000e-02  -5.2667240e-02
   2.2000000e+01   2.0125000e-02  -4.1500136e-02
   2.3000000e+01   2.0125000e-02  -3.7690532e-02
   2.4000000e+01   2.0125000e-02  -1.2149152e-02
   2.5000000e+01   2.0125000e-02  -2.5169539e-03
   2.6000000e+01   2.0125000e-02   1.0265134e-02
   2.7000000e+01   2.0125000e-02  -1.3983147e-02
   2.8000000e+01   2.0125000e-02  -1.6365635e-02
   2.9000000e+01   2.0125000e-02  -4.9287796e-02
   3.0000000e+01   2.0125000e-02  -5.4312231e-02
   3.1000000e+01   2.0125000e-02  -7.1984709e-02
   3.2000000e+01   2.0125000e-02  -8.2892722e-02
   1.0000000e+00   2.0250000e-02  -3.6041230e-02
   2.0000000e+00   2.0250000e-02  -1.9815405e-03
   3.0000000e+00   2.0250000e-02   6.1021474e-02
   4.0000000e+00   2.0250000e-02   5.3205229e-02
   5.0000000e+00   2.0250000e-02   1.5128217e-02
   6.0000000e+00   2.0250000e-02   1.0094941e-02
   7.0000000e+00   2.0250000e-02   4.3417592e-02
   8.0000000e+00   2.0250000e-02   1.3232140e-02
   9.0000000e+00   2.0250000e-02  -9.4881349e-03
   1.0000000e+01   2.0250000e-02   8.6775288e-03
   1.1000000e+01   2.0250000e-02   2.8717985e-02
   1.2000000e+01   2.0250000e-02   1.3452454e-02
   1.3000000e+01   2.0250000e-02   3.7040514e-02
   1.4000000e+01   2.0250000e-02   2.8028071e-02
   1.5000000e+01   2.0250000e-02   2.2093114e-02
   1.6000000e+01   2.0250000e-02   1.3197499e-02
   1.7000000e+01   2.0250000e-02   5.1868116e-03
   1.8000000e+01   2.0250000e-02   7.3171594e-03
   1.9000000e+01   2.0250000e-02   2.7035980e-02
   2.0000000e+01   2.0250000e-02   4.6967907e-02
   2.1000000e+01   2.0250000e-02   3.7130120e-02
   2.2000000e+01   2.0250000e-02  -1.9502453e-03
   2.3000000e+01   2.0250000e-02  -3.7566128e-02
   2.4000000e+01   2.0250000e-02  -4.0920548e-02
   2.5000000e+01   2.0250000e-02  -3.3194776e-02
   2.6000000e+01   2.0250000e-02  -2.4667557e-02
   2.7000000e+01   2.0250000e-02   8.8295293e-04
   2.8000000e+01   2.0250000e-02  -1.9162306e-02
   2.9000000e+01   2.0250000e-02  -3.0087190e-02
   3.0000000e+01   2.0250000e-02  -2.3169263e-02
   3.1000000e+01   2.0250000e-02  -3.4160375e-02
   3.2000000e+01   2.0250000e-02  -2.9389304e-02
   1.0000000e+00   2.0375000e-02   1.1284560e-02
   2.0000000e+00   2.0375000e-02  -1.3700710e-02
   3.0000000e+00   2.0375000e-02  -5.8145130e-02
   4.0000000e+00   2.0375000e-02  -6.4276414e-02
   5.0000000e+00   2.0375000e-02   9.8191286e-03
   6.0000000e+00   2.0375000e-02   8.7272923e-03
   7.0000000e+00   2.0375000e-02  -2.4605263e-02
   8.0000000e+00   2.0375000e-02  -6.0474533e-03
   9.0000000e+00   2.0375000e-02  -1.1160115e-03
   1.0000000e+01   2.0375000e-02  -3.9945067e-02
   1.1000000e+01   2.0375000e-02  -4.8324012e-02
   1.2000000e+01   2.0375000e-02  -5.8569680e-02
   1.3000000e+01   2.0375000e-02  -7.0068140e-02
   1.4000000e+01   2.0375000e-02  -6.3438653e-02
   1.5000000e+01   2.0375000e-02   2.9077473e-03
   1.6000000e+01   2.0375000e-02   4.6967864e-02
   1.7000000e+01   2.0375000e-02   5.7894231e-02
   1.8000000e+01   2.0375000e-02   4.3678010e-02
   1.9000000e+01   2.0375000e-02  -1.0638929e-02
   2.0000000e+01   2.0375000e-02  -5.4231640e-02
   2.1000000e+01   2.0375000e-02  -2.3828379e-02
   2.2000000e+01   2.0375000e-02   2.5277631e-02
   2.3000000e+01   2.0375000e-02   4.1404729e-02
   2.4000000e+01   2.0375000e-02   2.4836431e-02
   2.5000000e+01   2.0375000e-02  -2.2755083e-02
   2.6000000e+01   2.0375000e-02  -4.7283712e-02
   2.7000000e+01   2.0375000e-02  -5.8345274e-02
   2.8000000e+01   2.0375000e-02  -3.5178716e-02
   2.9000000e+01   2.0375000e-02  -3.3081068e-03
   3.0000000e+01   2.0375000e-02  -2.4209033e-02
   3.1000000e+01   2.0375000e-02  -4.3082377e-02
   3.2000000e+01   2.0375000e-02  -5.9227813e-02
   1.0000000e+00   2.0500000e-02  -5.5029406e-02
   2.0000000e+00   2.0500000e-02  -7.8358871e-02
   3.0000000e+00   2.0500000e-02  -4.9169542e-02
   4.0000000e+00   2.0500000e-02  -3.5773638e-02
   5.0000000e+00   2.0500000e-02  -7.9572413e-02
   6.0000000e+00   2.0500000e-02  -4.5891539e-02
   7.0000000e+00   2.0500000e-02   2.0332123e-02
   8.0000000e+00   2.0500000e-02   2.3719764e-03
   9.0000000e+00   2.0500000e-02  -1.4911528e-02
   1.0000000e+01   2.0500000e-02  -2.3126528e-02
   1.1000000e+01   2.0500000e-02  -6.2309705e-02
   1.2000000e+01   2.0500000e-02  -7.5156114e-02
   1.3000000e+01   2.0500000e-02  -4.9563321e-02
   1.4000000e+01   2.0500000e-02  -4.1078406e-03
   1.5000000e+01   2.0500000e-02  -2.2142909e-02
   1.6000000e+01   2.0500000e-02  -2.6179359e-02
   1.7000000e+01   2.0500000e-02   1.1874525e-02
   1.8000000e+01   2.0500000e-02   1.8059961e-02
   1.9000000e+01   2.0500000e-02   4.0955789e-02
   2.0000000e+01   2.0500000e-02   5.2550437e-02
   2.1000000e+01   2.0500000e-02   3.5059206e-03
   2.2000000e+01   2.0500000e-02  -2.9507707e-02
   2.3000000e+01   2.0500000e-02  -1.0653191e-02
   2.4000000e+01   2.0500000e-02  -3.8465129e-03
   2.5000000e+01   2.0500000e-02   2.7579146e-03
   2.6000000e+01   2.0500000e-02  -9.5548233e-03
   2.7000000e+01   2.0500000e-02  -2.9847269e-02
   2.8000000e+01   2.0500000e-02  -7.9775066e-02
   2.9000000e+01   2.0500000e-02  -9.3593881e-02
   3.0000000e+01   2.0500000e-02  -5.7749196e-02
   3.1000000e+01   2.0500000e-02  -2.7878638e-02
   3.2000000e+01   2.0500000e-02  -2.4733770e-03
   1.0000000e+00   2.0625000e-02  -7.1981018e-02
   2.0000000e+00   2.0625000e-02  -5.7809779e-02
   3.0000000e+00   2.0625000e-02  -7.3751564e-02
   4.0000000e+00   2.0625000e-02  -6.9319751e-02
   5.0000000e+00   2.0625000e-02  -3.5561789e-02
   6.0000000e+00   2.0625000e-02  -4.9005376e-02
   7.0000000e+00   2.0625000e-02  -8.7198600e-02
   8.0000000e+00   2.0625000e-02  -7.8234493e-02
   9.0000000e+00   2.0625000e-02  -5.8167024e-02
   1.0000000e+01   2.0625000e-02  -6.1427632e-02
   1.1000000e+01   2.0625000e-02  -1.2515006e-02
   1.2000000e+01   2.0625000e-02   3.2110617e-02
   1.3000000e+01   2.0625000e-02  -4.3216835e-03
   1.4000000e+01   2.0625000e-02  -2.2024703e-02
   1.5000000e+01   2.0625000e-02  -9.8123941e-04
   1.6000000e+01   2.0625000e-02  -1.4734077e-02
   1.7000000e+01   2.0625000e-02  -5.0059561e-02
   1.8000000e+01   2.0625000e-02  -6.6825713e-02
   1.9000000e+01   2.0625000e-02  -2.7941577e-02
   2.0000000e+01   2.0625000e-02  -2.7642723e-02
   2.1000000e+01   2.0625000e-02   1.4707404e-02
   2.2000000e+01   2.0625000e-02   6.7474624e-03
   2.3000000e+01   2.0625000e-02  -3.8937820e-02
   2.4000000e+01   2.0625000e-02  -5.1575946e-02
   2.5000000e+01   2.0625000e-02  -2.9874830e-02
   2.6000000e+01   2.0625000e-02  -1.9551892e-02
   2.7000000e+01   2.0625000e-02  -2.7372106e-02
   2.8000000e+01   2.0625000e-02  -1.0869104e-02
   2.9000000e+01   2.0625000e-02  -2.1740386e-02
   3.0000000e+01   2.0625000e-02  -2.6279266e-02
   3.1000000e+01   2.0625000e-02  -2.5886804e-02
   3.2000000e+01   2.0625000e-02  -5.5906175e-03
   1.0000000e+00   2.0750000e-02  -7.1843835e-02
   2.0000000e+00   2.0750000e-02  -8.9234707e-02
   3.0000000e+00   2.0750000e-02  -9.8995269e-02
   4.0000000e+00   2.0750000e-02  -9.2630892e-02
   5.0000000e+00   2.0750000e-02  -1.0740409e-01
   6.0000000e+00   2.0750000e-02  -8.9539304e-02
   7.0000000e+00   2.0750000e-02  -6.8549255e-02
   8.0000000e+00   2.0750000e-02  -7.9979764e-02
   9.0000000e+00   2.0750000e-02  -6.2469553e-02
   1.0000000e+01   2.0750000e-02   6.0183522e-03
   1.1000000e+01   2.0750000e-02  -3.4417636e-03
   1.2000000e+01   2.0750000e-02  -8.1161573e-03
   1.3000000e+01   2.0750000e-02   2.8062166e-02
   1.4000000e+01   2.0750000e-02  -6.7578258e-03
   1.5000000e+01   2.0750000e-02  -8.5459163e-02
   1.6000000e+01   2.0750000e-02  -1.2137523e-01
   1.7000000e+01   2.0750000e-02  -9.0356073e-02
   1.8000000e+01   2.0750000e-02  -7.6514939e-02
   1.9000000e+01   2.0750000e-02  -9.3170779e-02
   2.0000000e+01   2.0750000e-02  -8.2171022e-02
   2.1000000e+01   2.0750000e-02  -8.4686878e-02
   2.2000000e+01   2.0750000e-02  -7.4749255e-02
   2.3000000e+01   2.0750000e-02  -3.1261116e-02
   2.4000000e+01   2.0750000e-02  -2.1103801e-02
   2.5000000e+01   2.0750000e-02  -4.2197270e-02
   2.6000000e+01   2.0750000e-02  -3.7444912e-02
   2.7000000e+01   2.0750000e-02  -7.5545082e-03
   2.8000000e+01   2.0750000e-02  -5.4576412e-03
   2.9000000e+01   2.0750000e-02  -1.3110182e-03
   3.0000000e+01   2.0750000e-02   3.3382434e-03
   3.1000000e+01   2.0750000e-02  -2.2488821e-02
   3.2000000e+01   2.0750000e-02  -5.8506849e-02
   1.0000000e+00   2.0875000e-02  -5.7671456e-02
   2.0000000e+00   2.0875000e-02  -3.2377849e-02
   3.0000000e+00   2.0875000e-02  -4.8945564e-02
   4.0000000e+00   2.0875000e-02  -7.0015366e-02
   5.0000000e+00   2.0875000e-02  -1.2457318e-01
   6.0000000e+00   2.0875000e-02  -1.1878146e-01
   7.0000000e+00   2.0875000e-02  -1.1030499e-01
   8.0000000e+00   2.0875000e-02  -3.2014398e-02
   9.0000000e+00   2.0875000e-02   6.5080475e-03
   1.0000000e+01   2.0875000e-02   2.2364992e-03
   1.1000000e+01   2.0875000e-02   2.8332523e-02
   1.2000000e+01   2.0875000e-02   3.4726039e-03
   1.3000000e+01   2.0875000e-02  -6.7667486e-02
   1.4000000e+01   2.0875000e-02  -8.1290450e-02
   1.5000000e+01   2.0875000e-02  -4.7792640e-02
   1.6000000e+01   2.0875000e-02   6.5971284e-04
   1.7000000e+01   2.0875000e-02  -5.8882794e-02
   1.8000000e+01   2.0875000e-02  -7.9330000e-02
   1.9000000e+01   2.0875000e-02  -8.6222945e-02
   2.0000000e+01   2.0875000e-02  -6.5628106e-02
   2.1000000e+01   2.0875000e-02  -5.7117999e-02
   2.2000000e+01   2.0875000e-02  -1.8748162e-02
   2.3000000e+01   2.0875000e-02  -3.9276620e-02
   2.4000000e+01   2.0875000e-02  -3.5685525e-02
   2.5000000e+01   2.0875000e-02  -2.8649179e-02
   2.6000000e+01   2.0875000e-02  -1.1057217e-02
   2.7000000e+01   2.0875000e-02  -1.3154415e-02
   2.8000000e+01   2.0875000e-02   2.3565159e-02
   2.9000000e+01   2.0875000e-02   2.1845014e-02
   3.0000000e+01   2.0875000e-02   1.5097130e-02
   3.1000000e+01   2.0875000e-02   7.2136969e-03
   3.2000000e+01   2.0875000e-02   3.0987141e-02
   1.0000000e+00   2.1000000e-02  -2.8786199e-02
   2.0000000e+00   2.1000000e-02  -4.7013179e-02
   3.0000000e+00   2.1000000e-02  -5.2183174e-02
   4.0000000e+00   2.1000000e-02  -2.0174248e-02
   5.0000000e+00   2.1000000e-02  -1.9478839e-03
   6.0000000e+00   2.1000000e-02   2.6778195e-02
   7.0000000e+00   2.1000000e-02  -8.6556046e-03
   8.0000000e+00   2.1000000e-02  -4.7481482e-02
   9.0000000e+00   2.1000000e-02  -6.4012376e-02
   1.0000000e+01   2.1000000e-02  -7.8074122e-02
   1.1000000e+01   2.1000000e-02  -7.6186767e-02
   1.2000000e+01   2.1000000e-02  -6.4761757e-02
   1.3000000e+01   2.1000000e-02   9.5694922e-03
   1.4000000e+01   2.1000000e-02   4.9269424e-02
   1.5000000e+01   2.1000000e-02   3.4232613e-02
   1.6000000e+01   2.1000000e-02   1.1837217e-02
   1.7000000e+01   2.1000000e-02   2.1686088e-02
   1.8000000e+01   2.1000000e-02   1.8042869e-02
   1.9000000e+01   2.1000000e-02  -2.9518981e-02
   2.0000000e+01   2.1000000e-02  -2.2737519e-02
   2.1000000e+01   2.1000000e-02  -2.6933724e-02
   2.2000000e+01   2.1000000e-02  -5.2453509e-02
   2.3000000e+01   2.1000000e-02  -3.4222475e-02
   2.4000000e+01   2.1000000e-02  -1.6659906e-02
   2.5000000e+01   2.1000000e-02   1.0465392e-02
   2.6000000e+01   2.1000000e-02   3.3180875e-02
   2.7000000e+01   2.1000000e-02   4.2718814e-02
   2.8000000e+01   2.1000000e-02   6.0388770e-02
   2.9000000e+01   2.1000000e-02   7.8739448e-02
   3.0000000e+01   2.1000000e-02   9.9247288e-02
   3.1000000e+01   2.1000000e-02   9.8112673e-02
   3.2000000e+01   2.1000000e-02   1.2694790e-01
   1.0000000e+00   2.1125000e-02  -3.6594437e-02
   2.0000000e+00   2.1125000e-02  -1.4073098e-02
   3.0000000e+00   2.1125000e-02  -8.6662446e-03
   4.0000000e+00   2.1125000e-02  -5.6446813e-03
   5.0000000e+00   2.1125000e-02  -4.0539400e-03
   6.0000000e+00   2.1125000e-02  -1.4473859e-02
   7.0000000e+00   2.1125000e-02  -5.3350884e-03
   8.0000000e+00   2.1125000e-02  -2.4149598e-02
   9.0000000e+00   2.1125000e-02  -6.5144749e-02
   1.0000000e+01   2.1125000e-02  -9.5099772e-02
   1.1000000e+01   2.1125000e-02  -1.0674724e-01
   1.2000000e+01   2.1125000e-02  -1.0722199e-01
   1.3000000e+01   2.1125000e-02  -1.0245737e-01
   1.4000000e+01   2.1125000e-02  -9.5666399e-02
   1.5000000e+01   2.1125000e-02  -4.8168590e-02
   1.6000000e+01   2.1125000e-02  -4.6838662e-02
   1.7000000e+01   2.1125000e-02  -2.3360565e-02
   1.8000000e+01   2.1125000e-02  -8.9504635e-03
   1.9000000e+01   2.1125000e-02   2.0883295e-02
   2.0000000e+01   2.1125000e-02  -2.5874185e-02
   2.1000000e+01   2.1125000e-02  -7.7716536e-02
   2.2000000e+01   2.1125000e-02  -5.1079740e-02
   2.3000000e+01   2.1125000e-02  -5.0677130e-02
   2.4000000e+01   2.1125000e-02  -1.2536215e-02
   2.5000000e+01   2.1125000e-02   6.3229162e-03
   2.6000000e+01   2.1125000e-02   4.4477796e-02
   2.7000000e+01   2.1125000e-02   5.4836356e-02
   2.8000000e+01   2.1125000e-02   5.6982398e-02
   2.9000000e+01   2.1125000e-02   4.2020866e-02
   3.0000000e+01   2.1125000e-02   4.8558676e-02
   3.1000000e+01   2.1125000e-02   1.3684185e-01
   3.2000000e+01   2.1125000e-02   1.5435657e-01
   1.0000000e+00   2.1250000e-02  -8.6183113e-02
   2.0000000e+00   2.1250000e-02  -4.8317197e-02
   3.0000000e+00   2.1250000e-02  -4.1507318e-03
   4.0000000e+00   2.1250000e-02   1.4383331e-02
   5.0000000e+00   2.1250000e-02  -7.2895171e-04
   6.0000000e+00   2.1250000e-02  -1.6455591e-02
   7.0000000e+00   2.1250000e-02  -3.7120316e-02
   8.0000000e+00   2.1250000e-02  -5.0404783e-02
   9.0000000e+00   2.1250000e-02  -5.9833596e-02
   1.0000000e+01   2.1250000e-02  -4.7813190e-02
   1.1000000e+01   2.1250000e-02  -5.1998589e-02
   1.2000000e+01   2.1250000e-02  -3.6041472e-02
   1.3000000e+01   2.1250000e-02  -8.5431980e-02
   1.4000000e+01   2.1250000e-02  -1.1817025e-01
   1.5000000e+01   2.1250000e-02  -1.2897195e-01
   1.6000000e+01   2.1250000e-02  -9.0765837e-02
   1.7000000e+01   2.1250000e-02  -7.7175300e-02
   1.8000000e+01   2.1250000e-02  -8.3356879e-02
   1.9000000e+01   2.1250000e-02  -6.5625357e-02
   2.0000000e+01   2.1250000e-02   2.2538061e-02
   2.1000000e+01   2.1250000e-02   8.2847218e-02
   2.2000000e+01   2.1250000e-02   8.8820828e-02
   2.3000000e+01   2.1250000e-02   6.2474772e-02
   2.4000000e+01   2.1250000e-02   6.6463360e-02
   2.5000000e+01   2.1250000e-02   7.2596014e-02
   2.6000000e+01   2.1250000e-02   3.5479219e-02
   2.7000000e+01   2.1250000e-02   1.5846693e-02
   2.8000000e+01   2.1250000e-02   1.4551434e-02
   2.9000000e+01   2.1250000e-02   5.3936604e-02
   3.0000000e+01   2.1250000e-02   6.7935774e-02
   3.1000000e+01   2.1250000e-02   3.7890994e-02
   3.2000000e+01   2.1250000e-02  -5.5486364e-03
   1.0000000e+00   2.1375000e-02   8.4429625e-03
   2.0000000e+00   2.1375000e-02  -8.9025882e-03
   3.0000000e+00   2.1375000e-02  -3.3798488e-02
   4.0000000e+00   2.1375000e-02  -4.1120849e-02
   5.0000000e+00   2.1375000e-02  -1.2733683e-02
   6.0000000e+00   2.1375000e-02  -1.0975457e-02
   7.0000000e+00   2.1375000e-02  -2.1625385e-02
   8.0000000e+00   2.1375000e-02  -2.2788618e-02
   9.0000000e+00   2.1375000e-02  -1.1880223e-02
   1.0000000e+01   2.1375000e-02  -1.0617700e-02
   1.1000000e+01   2.1375000e-02  -3.5959396e-02
   1.2000000e+01   2.1375000e-02  -1.0392356e-01
   1.3000000e+01   2.1375000e-02  -9.6101658e-02
   1.4000000e+01   2.1375000e-02  -6.7566136e-02
   1.5000000e+01   2.1375000e-02  -8.9483490e-02
   1.6000000e+01   2.1375000e-02  -6.8496187e-02
   1.7000000e+01   2.1375000e-02  -4.8790547e-02
   1.8000000e+01   2.1375000e-02   2.6184167e-02
   1.9000000e+01   2.1375000e-02   4.3483274e-02
   2.0000000e+01   2.1375000e-02   2.2162066e-02
   2.1000000e+01   2.1375000e-02   1.8479099e-02
   2.2000000e+01   2.1375000e-02   3.6205217e-02
   2.3000000e+01   2.1375000e-02   8.0465238e-02
   2.4000000e+01   2.1375000e-02   3.2385682e-02
   2.5000000e+01   2.1375000e-02  -3.1815261e-02
   2.6000000e+01   2.1375000e-02  -4.8855124e-02
   2.7000000e+01   2.1375000e-02  -4.2281162e-03
   2.8000000e+01   2.1375000e-02   5.1115689e-02
   2.9000000e+01   2.1375000e-02   4.4189054e-02
   3.0000000e+01   2.1375000e-02   1.4551901e-02
   3.1000000e+01   2.1375000e-02   1.8873946e-02
   3.2000000e+01   2.1375000e-02   8.2414864e-03
   1.0000000e+00   2.1500000e-02  -3.9885854e-02
   2.0000000e+00   2.1500000e-02  -4.5706583e-02
   3.0000000e+00   2.1500000e-02  -4.9907774e-02
   4.0000000e+00   2.1500000e-02  -5.1925084e-02
   5.0000000e+00   2.1500000e-02  -6.7998457e-02
   6.0000000e+00   2.1500000e-02  -6.1702086e-02
   7.0000000e+00   2.1500000e-02  -3.6872956e-02
   8.0000000e+00   2.1500000e-02  -4.6689832e-02
   9.0000000e+00   2.1500000e-02  -7.4427835e-02
   1.0000000e+01   2.1500000e-02  -1.2371372e-01
   1.1000000e+01   2.1500000e-02  -1.1259605e-01
   1.2000000e+01   2.1500000e-02  -4.0945549e-02
   1.3000000e+01   2.1500000e-02  -4.8043716e-02
   1.4000000e+01   2.1500000e-02  -1.8393941e-02
   1.5000000e+01   2.1500000e-02   1.5656654e-02
   1.6000000e+01   2.1500000e-02   4.1374576e-02
   1.7000000e+01   2.1500000e-02   2.1831014e-02
   1.8000000e+01   2.1500000e-02  -2.9670595e-02
   1.9000000e+01   2.1500000e-02  -2.2313460e-02
   2.0000000e+01   2.1500000e-02  -1.6485401e-02
   2.1000000e+01   2.1500000e-02   1.5563613e-02
   2.2000000e+01   2.1500000e-02  -4.3586081e-03
   2.3000000e+01   2.1500000e-02  -1.2553924e-02
   2.4000000e+01   2.1500000e-02   7.0015968e-03
   2.5000000e+01   2.1500000e-02   5.4692890e-02
   2.6000000e+01   2.1500000e-02   1.0448359e-01
   2.7000000e+01   2.1500000e-02   5.7807496e-02
   2.8000000e+01   2.1500000e-02   3.3162054e-02
   2.9000000e+01   2.1500000e-02   2.4285798e-02
   3.0000000e+01   2.1500000e-02   1.3675621e-02
   3.1000000e+01   2.1500000e-02   2.3674920e-03
   3.2000000e+01   2.1500000e-02  -6.5415637e-03
   1.0000000e+00   2.1625000e-02   1.4910341e-02
   2.0000000e+00   2.1625000e-02  -1.7190812e-04
   3.0000000e+00   2.1625000e-02  -2.2000293e-02
   4.0000000e+00   2.1625000e-02  -3.4695981e-02
   5.0000000e+00   2.1625000e-02  -6.8940611e-02
   6.0000000e+00   2.1625000e-02  -7.6510571e-02
   7.0000000e+00   2.1625000e-02  -9.0294185e-02
   8.0000000e+00   2.1625000e-02  -5.8898520e-02
   9.0000000e+00   2.1625000e-02  -2.8007108e-02
   1.0000000e+01   2.1625000e-02   6.7713512e-02
   1.1000000e+01   2.1625000e-02   5.3924412e-02
   1.2000000e+01   2.1625000e-02   3.5661287e-02
   1.3000000e+01   2.1625000e-02   2.8826910e-02
   1.4000000e+01   2.1625000e-02   6.0357679e-03
   1.5000000e+01   2.1625000e-02  -3.4493025e-02
   1.6000000e+01   2.1625000e-02  -9.1624521e-02
   1.7000000e+01   2.1625000e-02  -8.8746383e-02
   1.8000000e+01   2.1625000e-02  -9.1094752e-02
   1.9000000e+01   2.1625000e-02  -8.7472026e-02
   2.0000000e+01   2.1625000e-02  -6.4734998e-02
   2.1000000e+01   2.1625000e-02  -7.8202909e-02
   2.2000000e+01   2.1625000e-02  -6.8056285e-02
   2.3000000e+01   2.1625000e-02  -2.7332267e-02
   2.4000000e+01   2.1625000e-02   5.5669026e-02
   2.5000000e+01   2.1625000e-02   1.2100842e-01
   2.6000000e+01   2.1625000e-02   1.0106522e-01
   2.7000000e+01   2.1625000e-02   7.4022482e-02
   2.8000000e+01   2.1625000e-02   3.2150407e-02
   2.9000000e+01   2.1625000e-02  -1.1285773e-02
   3.0000000e+01   2.1625000e-02  -4.2486566e-02
   3.1000000e+01   2.1625000e-02  -5.3404543e-02
   3.2000000e+01   2.1625000e-02  -1.0305605e-01
   1.0000000e+00   2.1750000e-02   2.3046749e-02
   2.0000000e+00   2.1750000e-02   1.0169830e-02
   3.0000000e+00   2.1750000e-02  -2.4843816e-02
   4.0000000e+00   2.1750000e-02  -3.4424690e-02
   5.0000000e+00   2.1750000e-02  -1.7368312e-02
   6.0000000e+00   2.1750000e-02   4.0612727e-02
   7.0000000e+00   2.1750000e-02   4.4113144e-02
   8.0000000e+00   2.1750000e-02   5.8893937e-02
   9.0000000e+00   2.1750000e-02   5.7885452e-02
   1.0000000e+01   2.1750000e-02   7.5242331e-03
   1.1000000e+01   2.1750000e-02   2.0433102e-02
   1.2000000e+01   2.1750000e-02   1.5314350e-02
   1.3000000e+01   2.1750000e-02  -3.7423479e-03
   1.4000000e+01   2.1750000e-02  -3.5486158e-02
   1.5000000e+01   2.1750000e-02  -5.2972106e-02
   1.6000000e+01   2.1750000e-02  -2.2820092e-02
   1.7000000e+01   2.1750000e-02  -3.0460985e-02
   1.8000000e+01   2.1750000e-02   2.6760656e-02
   1.9000000e+01   2.1750000e-02   5.3676042e-03
   2.0000000e+01   2.1750000e-02  -6.0031115e-03
   2.1000000e+01   2.1750000e-02  -3.9867415e-03
   2.2000000e+01   2.1750000e-02   5.9892112e-02
   2.3000000e+01   2.1750000e-02   5.8933172e-02
   2.4000000e+01   2.1750000e-02  -8.6686635e-05
   2.5000000e+01   2.1750000e-02  -4.4422730e-02
   2.6000000e+01   2.1750000e-02  -5.8025343e-02
   2.7000000e+01   2.1750000e-02   7.3266834e-03
   2.8000000e+01   2.1750000e-02   1.1228476e-02
   2.9000000e+01   2.1750000e-02  -1.0948628e-02
   3.0000000e+01   2.1750000e-02  -3.1921632e-02
   3.1000000e+01   2.1750000e-02  -6.5302303e-02
   3.2000000e+01   2.1750000e-02  -3.3510377e-03
   1.0000000e+00   2.1875000e-02  -7.6954392e-02
   2.0000000e+00   2.1875000e-02  -4.2259946e-02
   3.0000000e+00   2.1875000e-02   2.7909685e-02
   4.0000000e+00   2.1875000e-02   9.4671045e-02
   5.0000000e+00   2.1875000e-02   7.2776973e-02
   6.0000000e+00   2.1875000e-02   2.1484631e-03
   7.0000000e+00   2.1875000e-02  -1.2482674e-02
   8.0000000e+00   2.1875000e-02  -5.1828373e-02
   9.0000000e+00   2.1875000e-02  -4.7595141e-02
   1.0000000e+01   2.1875000e-02  -2.6027270e-02
   1.1000000e+01   2.1875000e-02  -1.1465276e-02
   1.2000000e+01   2.1875000e-02  -1.7355226e-02
   1.3000000e+01   2.1875000e-02  -5.7040011e-03
   1.4000000e+01   2.1875000e-02   1.3119795e-02
   1.5000000e+01   2.1875000e-02   2.4902409e-02
   1.6000000e+01   2.1875000e-02   6.2617799e-02
   1.7000000e+01   2.1875000e-02   7.0048366e-02
   1.8000000e+01   2.1875000e-02   4.0471172e-02
   1.9000000e+01   2.1875000e-02   4.7406648e-02
   2.0000000e+01   2.1875000e-02   9.3813039e-02
   2.1000000e+01   2.1875000e-02   9.5283236e-02
   2.2000000e+01   2.1875000e-02   4.0556110e-02
   2.3000000e+01   2.1875000e-02   1.2586154e-02
   2.4000000e+01   2.1875000e-02   1.9677001e-02
   2.5000000e+01   2.1875000e-02   6.2942581e-03
   2.6000000e+01   2.1875000e-02  -1.6779698e-02
   2.7000000e+01   2.1875000e-02  -7.5890008e-02
   2.8000000e+01   2.1875000e-02  -5.4225639e-02
   2.9000000e+01   2.1875000e-02   2.2733651e-02
   3.0000000e+01   2.1875000e-02   6.0071668e-02
   3.1000000e+01   2.1875000e-02   6.5258362e-02
   3.2000000e+01   2.1875000e-02   5.7101531e-02
   1.0000000e+00   2.2000000e-02   7.3540471e-02
   2.0000000e+00   2.2000000e-02   9.7174684e-02
   3.0000000e+00   2.2000000e-02   6.6947957e-02
   4.0000000e+00   2.2000000e-02  -9.0461105e-03
   5.0000000e+00   2.2000000e-02  -5.4864148e-04
   6.0000000e+00   2.2000000e-02   4.2632309e-03
   7.0000000e+00   2.2000000e-02  -1.5896141e-02
   8.0000000e+00   2.2000000e-02   1.5018072e-03
   9.0000000e+00   2.2000000e-02  -1.6278540e-02
   1.0000000e+01   2.2000000e-02  -2.9552205e-02
   1.1000000e+01   2.2000000e-02  -3.9649778e-02
   1.2000000e+01   2.2000000e-02  -1.3654464e-02
   1.3000000e+01   2.2000000e-02   1.0015925e-02
   1.4000000e+01   2.2000000e-02   8.0833461e-02
   1.5000000e+01   2.2000000e-02   1.2057418e-01
   1.6000000e+01   2.2000000e-02   9.9009480e-02
   1.7000000e+01   2.2000000e-02   6.6921367e-02
   1.8000000e+01   2.2000000e-02   1.1308226e-01
   1.9000000e+01   2.2000000e-02   1.2620745e-01
   2.0000000e+01   2.2000000e-02   7.9912318e-02
   2.1000000e+01   2.2000000e-02   6.9292276e-02
   2.2000000e+01   2.2000000e-02   7.0763233e-02
   2.3000000e+01   2.2000000e-02   7.0849202e-02
   2.4000000e+01   2.2000000e-02   2.7951345e-02
   2.5000000e+01   2.2000000e-02   6.2093580e-03
   2.6000000e+01   2.2000000e-02   2.3872713e-02
   2.7000000e+01   2.2000000e-02   4.7241671e-02
   2.8000000e+01   2.2000000e-02   2.0109807e-02
   2.9000000e+01   2.2000000e-02  -3.3611603e-02
   3.0000000e+01   2.2000000e-02   9.1772578e-03
   3.1000000e+01   2.2000000e-02   8.4357479e-02
   3.2000000e+01   2.2000000e-02   1.0668333e-01
   1.0000000e+00   2.2125000e-02   3.4320420e-02
   2.0000000e+00   2.2125000e-02  -4.3571077e-02
   3.0000000e+00   2.2125000e-02  -6.0281583e-02
   4.0000000e+00   2.2125000e-02  -3.3973671e-02
   5.0000000e+00   2.2125000e-02  -1.0869344e-02
   6.0000000e+00   2.2125000e-02   4.4157770e-02
   7.0000000e+00   2.2125000e-02   8.8948828e-02
   8.0000000e+00   2.2125000e-02   9.8748054e-02
   9.0000000e+00   2.2125000e-02   6.8778807e-02
   1.0000000e+01   2.2125000e-02   8.8958454e-02
   1.1000000e+01   2.2125000e-02   6.7986695e-02
   1.2000000e+01   2.2125000e-02   1.0586130e-01
   1.3000000e+01   2.2125000e-02   1.3074013e-01
   1.4000000e+01   2.2125000e-02   1.1984726e-01
   1.5000000e+01   2.2125000e-02   1.0283024e-01
   1.6000000e+01   2.2125000e-02   1.0196232e-01
   1.7000000e+01   2.2125000e-02   1.5727894e-01
   1.8000000e+01   2.2125000e-02   1.3261443e-01
   1.9000000e+01   2.2125000e-02   1.0190956e-01
   2.0000000e+01   2.2125000e-02   5.9435537e-02
   2.1000000e+01   2.2125000e-02   4.6493135e-02
   2.2000000e+01   2.2125000e-02   5.8957059e-04
   2.3000000e+01   2.2125000e-02   6.4809125e-04
   2.4000000e+01   2.2125000e-02   3.4194895e-02
   2.5000000e+01   2.2125000e-02   5.7606460e-02
   2.6000000e+01   2.2125000e-02   3.8362969e-02
   2.7000000e+01   2.2125000e-02   8.5034988e-03
   2.8000000e+01   2.2125000e-02   8.0575128e-02
   2.9000000e+01   2.2125000e-02   1.1875788e-01
   3.0000000e+01   2.2125000e-02   8.4487072e-02
   3.1000000e+01   2.2125000e-02   4.2582178e-02
   3.2000000e+01   2.2125000e-02   5.4558418e-02
   1.0000000e+00   2.2250000e-02   1.4465701e-02
   2.0000000e+00   2.2250000e-02   2.1178424e-02
   3.0000000e+00   2.2250000e-02   2.1406163e-02
   4.0000000e+00   2.2250000e-02   4.4755795e-02
   5.0000000e+00   2.2250000e-02   5.0777906e-02
   6.0000000e+00   2.2250000e-02   2.0316486e-02
   7.0000000e+00   2.2250000e-02   3.0878826e-02
   8.0000000e+00   2.2250000e-02   2.8770672e-02
   9.0000000e+00   2.2250000e-02   8.8764968e-02
   1.0000000e+01   2.2250000e-02   6.5244267e-02
   1.1000000e+01   2.2250000e-02   9.4632512e-02
   1.2000000e+01   2.2250000e-02   6.9835783e-02
   1.3000000e+01   2.2250000e-02   5.8501353e-02
   1.4000000e+01   2.2250000e-02   3.1155169e-02
   1.5000000e+01   2.2250000e-02   7.6096198e-02
   1.6000000e+01   2.2250000e-02   5.0529705e-02
   1.7000000e+01   2.2250000e-02   1.3251237e-02
   1.8000000e+01   2.2250000e-02  -1.8483937e-02
   1.9000000e+01   2.2250000e-02   1.9255360e-02
   2.0000000e+01   2.2250000e-02  -9.6603129e-03
   2.1000000e+01   2.2250000e-02  -1.1955885e-02
   2.2000000e+01   2.2250000e-02   8.3124228e-03
   2.3000000e+01   2.2250000e-02   2.2328744e-02
   2.4000000e+01   2.2250000e-02  -7.9690422e-03
   2.5000000e+01   2.2250000e-02  -6.7933462e-04
   2.6000000e+01   2.2250000e-02   2.8885423e-02
   2.7000000e+01   2.2250000e-02   7.6508954e-02
   2.8000000e+01   2.2250000e-02   3.2583865e-03
   2.9000000e+01   2.2250000e-02  -1.6341164e-02
   3.0000000e+01   2.2250000e-02  -1.5641019e-02
   3.1000000e+01   2.2250000e-02   3.7575220e-02
   3.2000000e+01   2.2250000e-02   3.3804546e-03
   1.0000000e+00   2.2375000e-02  -2.1132883e-02
   2.0000000e+00   2.2375000e-02   1.6526640e-02
   3.0000000e+00   2.2375000e-02   3.3105992e-02
   4.0000000e+00   2.2375000e-02  -5.0147224e-03
   5.0000000e+00   2.2375000e-02  -2.8282288e-02
   6.0000000e+00   2.2375000e-02  -4.1708475e-02
   7.0000000e+00   2.2375000e-02  -5.9006654e-02
   8.0000000e+00   2.2375000e-02  -5.9829875e-02
   9.0000000e+00   2.2375000e-02  -4.5220386e-02
   1.0000000e+01   2.2375000e-02   4.7374150e-02
   1.1000000e+01   2.2375000e-02   6.1437930e-02
   1.2000000e+01   2.2375000e-02   6.0209346e-02
   1.3000000e+01   2.2375000e-02   4.2013058e-02
   1.4000000e+01   2.2375000e-02   5.5499156e-02
   1.5000000e+01   2.2375000e-02   2.0554895e-02
   1.6000000e+01   2.2375000e-02   9.8280462e-03
   1.7000000e+01   2.2375000e-02   3.3898765e-02
   1.8000000e+01   2.2375000e-02   4.1548558e-02
   1.9000000e+01   2.2375000e-02  -1.5768978e-02
   2.0000000e+01   2.2375000e-02   1.8884252e-02
   2.1000000e+01   2.2375000e-02   2.4995053e-02
   2.2000000e+01   2.2375000e-02   1.9417942e-02
   2.3000000e+01   2.2375000e-02  -7.5935731e-03
   2.4000000e+01   2.2375000e-02   9.2984996e-03
   2.5000000e+01   2.2375000e-02  -1.5661675e-02
   2.6000000e+01   2.2375000e-02  -7.0582619e-02
   2.7000000e+01   2.2375000e-02  -1.0374586e-01
   2.8000000e+01   2.2375000e-02  -5.4585153e-02
   2.9000000e+01   2.2375000e-02  -3.0758000e-02
   3.0000000e+01   2.2375000e-02  -4.3553166e-02
   3.1000000e+01   2.2375000e-02  -9.3545990e-02
   3.2000000e+01   2.2375000e-02  -8.3046209e-02
   1.0000000e+00   2.2500000e-02   1.1117752e-02
   2.0000000e+00   2.2500000e-02   9.0576493e-03
   3.0000000e+00   2.2500000e-02   9.3921434e-03
   4.0000000e+00   2.2500000e-02   2.4709041e-02
   5.0000000e+00   2.2500000e-02   2.1264218e-02
   6.0000000e+00   2.2500000e-02   1.9682102e-02
   7.0000000e+00   2.2500000e-02   3.4462845e-02
   8.0000000e+00   2.2500000e-02   1.0061964e-01
   9.0000000e+00   2.2500000e-02   1.2455439e-01
   1.0000000e+01   2.2500000e-02   5.6827759e-02
   1.1000000e+01   2.2500000e-02   6.8744551e-02
   1.2000000e+01   2.2500000e-02   1.0090409e-01
   1.3000000e+01   2.2500000e-02   1.4592306e-01
   1.4000000e+01   2.2500000e-02   9.7505491e-02
   1.5000000e+01   2.2500000e-02   6.2202323e-02
   1.6000000e+01   2.2500000e-02   3.6056866e-02
   1.7000000e+01   2.2500000e-02   2.0872806e-02
   1.8000000e+01   2.2500000e-02   4.7208272e-02
   1.9000000e+01   2.2500000e-02   1.2818789e-01
   2.0000000e+01   2.2500000e-02   1.0183838e-01
   2.1000000e+01   2.2500000e-02   7.4688850e-02
   2.2000000e+01   2.2500000e-02   5.1064023e-02
   2.3000000e+01   2.2500000e-02   5.2789404e-02
   2.4000000e+01   2.2500000e-02   7.9031999e-03
   2.5000000e+01   2.2500000e-02   8.9868774e-03
   2.6000000e+01   2.2500000e-02   6.3145186e-02
   2.7000000e+01   2.2500000e-02   7.4837525e-02
   2.8000000e+01   2.2500000e-02   5.0071109e-02
   2.9000000e+01   2.2500000e-02   2.1304710e-02
   3.0000000e+01   2.2500000e-02   3.8748130e-02
   3.1000000e+01   2.2500000e-02   5.0893577e-02
   3.2000000e+01   2.2500000e-02   5.8487323e-02
   1.0000000e+00   2.2625000e-02  -1.6484192e-02
   2.0000000e+00   2.2625000e-02  -4.0494058e-02
   3.0000000e+00   2.2625000e-02  -3.5211296e-02
   4.0000000e+00   2.2625000e-02  -5.8024930e-02
   5.0000000e+00   2.2625000e-02  -2.9473347e-02
   6.0000000e+00   2.2625000e-02   9.9283474e-03
   7.0000000e+00   2.2625000e-02   2.5804435e-02
   8.0000000e+00   2.2625000e-02  -5.3741412e-02
   9.0000000e+00   2.2625000e-02  -9.4731748e-02
   1.0000000e+01   2.2625000e-02  -6.4064266e-02
   1.1000000e+01   2.2625000e-02  -3.2538518e-02
   1.2000000e+01   2.2625000e-02  -6.7908435e-02
   1.3000000e+01   2.2625000e-02  -4.8459735e-02
   1.4000000e+01   2.2625000e-02   1.8878141e-03
   1.5000000e+01   2.2625000e-02   7.5035360e-02
   1.6000000e+01   2.2625000e-02   6.6855596e-02
   1.7000000e+01   2.2625000e-02   4.1062393e-02
   1.8000000e+01   2.2625000e-02   1.2919537e-02
   1.9000000e+01   2.2625000e-02  -2.8074361e-02
   2.0000000e+01   2.2625000e-02  -2.9659231e-02
   2.1000000e+01   2.2625000e-02   6.6403757e-03
   2.2000000e+01   2.2625000e-02  -1.7577688e-02
   2.3000000e+01   2.2625000e-02  -3.4184217e-02
   2.4000000e+01   2.2625000e-02   7.2355221e-04
   2.5000000e+01   2.2625000e-02   1.1608471e-02
   2.6000000e+01   2.2625000e-02  -1.9095384e-02
   2.7000000e+01   2.2625000e-02  -2.2072399e-02
   2.8000000e+01   2.2625000e-02  -1.9455971e-02
   2.9000000e+01   2.2625000e-02  -1.2246702e-02
   3.0000000e+01   2.2625000e-02  -2.8487895e-02
   3.1000000e+01   2.2625000e-02  -1.3818742e-02
   3.2000000e+01   2.2625000e-02  -3.9989080e-02
   1.0000000e+00   2.2750000e-02  -8.8836491e-03
   2.0000000e+00   2.2750000e-02  -2.7504872e-04
   3.0000000e+00   2.2750000e-02  -2.6667853e-02
   4.0000000e+00   2.2750000e-02   4.8755269e-02
   5.0000000e+00   2.2750000e-02   5.6712140e-02
   6.0000000e+00   2.2750000e-02   5.3495268e-02
   7.0000000e+00   2.2750000e-02   2.4165586e-02
   8.0000000e+00   2.2750000e-02   8.7990030e-02
   9.0000000e+00   2.2750000e-02   9.5967077e-02
   1.0000000e+01   2.2750000e-02   6.5410220e-02
   1.1000000e+01   2.2750000e-02  -1.3248041e-02
   1.2000000e+01   2.2750000e-02  -2.4091166e-03
   1.3000000e+01   2.2750000e-02  -1.6875077e-02
   1.4000000e+01   2.2750000e-02  -4.2426915e-02
   1.5000000e+01   2.2750000e-02  -3.2406261e-02
   1.6000000e+01   2.2750000e-02   1.7308062e-02
   1.7000000e+01   2.2750000e-02   8.0084448e-02
   1.8000000e+01   2.2750000e-02   5.7531676e-02
   1.9000000e+01   2.2750000e-02   1.2618738e-02
   2.0000000e+01   2.2750000e-02  -3.4696906e-02
   2.1000000e+01   2.2750000e-02  -5.0199075e-02
   2.2000000e+01   2.2750000e-02   9.2598278e-03
   2.3000000e+01   2.2750000e-02   7.0976979e-02
   2.4000000e+01   2.2750000e-02   7.6500407e-02
   2.5000000e+01   2.2750000e-02   5.3467917e-02
   2.6000000e+01   2.2750000e-02   4.7884404e-02
   2.7000000e+01   2.2750000e-02   2.0735247e-02
   2.8000000e+01   2.2750000e-02   2.4366561e-02
   2.9000000e+01   2.2750000e-02   2.4000339e-02
   3.0000000e+01   2.2750000e-02   2.6343685e-02
   3.1000000e+01   2.2750000e-02  -1.9905857e-02
   3.2000000e+01   2.2750000e-02  -1.2080436e-02
   1.0000000e+00   2.2875000e-02   4.9075914e-02
   2.0000000e+00   2.2875000e-02   8.3293208e-02
   3.0000000e+00   2.2875000e-02   1.3700313e-01
   4.0000000e+00   2.2875000e-02   1.0684872e-01
   5.0000000e+00   2.2875000e-02   9.1874965e-02
   6.0000000e+00   2.2875000e-02   8.7415614e-02
   7.0000000e+00   2.2875000e-02   1.2509655e-01
   8.0000000e+00   2.2875000e-02   8.0580324e-02
   9.0000000e+00   2.2875000e-02   3.6620184e-02
   1.0000000e+01   2.2875000e-02   1.6738874e-02
   1.1000000e+01   2.2875000e-02   3.4865075e-02
   1.2000000e+01   2.2875000e-02  -3.7215911e-03
   1.3000000e+01   2.2875000e-02  -3.7059554e-02
   1.4000000e+01   2.2875000e-02  -1.4296513e-02
   1.5000000e+01   2.2875000e-02  -2.5794074e-02
   1.6000000e+01   2.2875000e-02  -8.1785467e-02
   1.7000000e+01   2.2875000e-02  -1.0149246e-01
   1.8000000e+01   2.2875000e-02  -9.1064159e-02
   1.9000000e+01   2.2875000e-02  -1.8145561e-02
   2.0000000e+01   2.2875000e-02   1.8978010e-02
   2.1000000e+01   2.2875000e-02   3.6167654e-03
   2.2000000e+01   2.2875000e-02  -2.5588726e-02
   2.3000000e+01   2.2875000e-02  -4.0603620e-02
   2.4000000e+01   2.2875000e-02  -4.5227583e-02
   2.5000000e+01   2.2875000e-02   1.5804657e-03
   2.6000000e+01   2.2875000e-02  -7.1836692e-03
   2.7000000e+01   2.2875000e-02   1.7738637e-02
   2.8000000e+01   2.2875000e-02   1.9138305e-03
   2.9000000e+01   2.2875000e-02  -1.3604274e-02
   3.0000000e+01   2.2875000e-02  -3.8131727e-02
   3.1000000e+01   2.2875000e-02  -3.4212024e-04
   3.2000000e+01   2.2875000e-02  -4.7236871e-03
   1.0000000e+00   2.3000000e-02   3.2410505e-02
   2.0000000e+00   2.3000000e-02   6.4300393e-02
   3.0000000e+00   2.3000000e-02   5.0471136e-02
   4.0000000e+00   2.3000000e-02   7.4001896e-02
   5.0000000e+00   2.3000000e-02   1.2433628e-01
   6.0000000e+00   2.3000000e-02   1.0073701e-01
   7.0000000e+00   2.3000000e-02   5.0623118e-02
   8.0000000e+00   2.3000000e-02   3.9473413e-02
   9.0000000e+00   2.3000000e-02   6.3147983e-02
   1.0000000e+01   2.3000000e-02   7.4076995e-02
   1.1000000e+01   2.3000000e-02   4.5131194e-02
   1.2000000e+01   2.3000000e-02   9.1005230e-02
   1.3000000e+01   2.3000000e-02   9.1014393e-02
   1.4000000e+01   2.3000000e-02   3.4067444e-02
   1.5000000e+01   2.3000000e-02  -4.4744381e-02
   1.6000000e+01   2.3000000e-02  -3.8883649e-02
   1.7000000e+01   2.3000000e-02  -5.7913199e-02
   1.8000000e+01   2.3000000e-02  -4.9369635e-02
   1.9000000e+01   2.3000000e-02  -5.2163124e-02
   2.0000000e+01   2.3000000e-02  -1.0056727e-02
   2.1000000e+01   2.3000000e-02   4.0444967e-02
   2.2000000e+01   2.3000000e-02   3.5973576e-02
   2.3000000e+01   2.3000000e-02  -1.9545233e-02
   2.4000000e+01   2.3000000e-02  -3.7106311e-02
   2.5000000e+01   2.3000000e-02  -5.5426633e-02
   2.6000000e+01   2.3000000e-02  -2.9484291e-02
   2.7000000e+01   2.3000000e-02  -3.9571364e-02
   2.8000000e+01   2.3000000e-02  -6.4048026e-02
   2.9000000e+01   2.3000000e-02  -5.3007566e-02
   3.0000000e+01   2.3000000e-02  -2.2793290e-02
   3.1000000e+01   2.3000000e-02  -3.4326488e-02
   3.2000000e+01   2.3000000e-02  -1.8030916e-02
   1.0000000e+00   2.3125000e-02   1.1994456e-01
   2.0000000e+00   2.3125000e-02   1.1358723e-01
   3.0000000e+00   2.3125000e-02   1.4307977e-01
   4.0000000e+00   2.3125000e-02   1.0921547e-01
   5.0000000e+00   2.3125000e-02   6.9227869e-02
   6.0000000e+00   2.3125000e-02   2.8084212e-02
   7.0000000e+00   2.3125000e-02   7.0690089e-02
   8.0000000e+00   2.3125000e-02   8.3011040e-02
   9.0000000e+00   2.3125000e-02   7.4159337e-02
   1.0000000e+01   2.3125000e-02   1.0041771e-01
   1.1000000e+01   2.3125000e-02   1.2116462e-01
   1.2000000e+01   2.3125000e-02   6.8543007e-02
   1.3000000e+01   2.3125000e-02   3.4894746e-02
   1.4000000e+01   2.3125000e-02   3.4767584e-02
   1.5000000e+01   2.3125000e-02   5.4397661e-02
   1.6000000e+01   2.3125000e-02   3.4137733e-02
   1.7000000e+01   2.3125000e-02   1.5753992e-03
   1.8000000e+01   2.3125000e-02   1.1778232e-02
   1.9000000e+01   2.3125000e-02  -5.0310766e-03
   2.0000000e+01   2.3125000e-02  -1.7246190e-02
   2.1000000e+01   2.3125000e-02  -3.4313201e-02
   2.2000000e+01   2.3125000e-02  -1.5672959e-03
   2.3000000e+01   2.3125000e-02   6.4405306e-02
   2.4000000e+01   2.3125000e-02   8.1070479e-02
   2.5000000e+01   2.3125000e-02   2.9116476e-02
   2.6000000e+01   2.3125000e-02   1.2088153e-03
   2.7000000e+01   2.3125000e-02   1.1432760e-04
   2.8000000e+01   2.3125000e-02   5.0249235e-02
   2.9000000e+01   2.3125000e-02   3.1301465e-02
   3.0000000e+01   2.3125000e-02   3.2871566e-02
   3.1000000e+01   2.3125000e-02   1.8657853e-02
   3.2000000e+01   2.3125000e-02   2.4159153e-02
   1.0000000e+00   2.3250000e-02   1.6188147e-01
   2.0000000e+00   2.3250000e-02   1.1654022e-01
   3.0000000e+00   2.3250000e-02   5.2572452e-02
   4.0000000e+00   2.3250000e-02   1.8803330e-02
   5.0000000e+00   2.3250000e-02   5.0547712e-02
   6.0000000e+00   2.3250000e-02   8.2668354e-02
   7.0000000e+00   2.3250000e-02   7.2387609e-02
   8.0000000e+00   2.3250000e-02   1.0025169e-01
   9.0000000e+00   2.3250000e-02   1.2031634e-01
   1.0000000e+01   2.3250000e-02   9.2479951e-02
   1.1000000e+01   2.3250000e-02   6.6407460e-02
   1.2000000e+01   2.3250000e-02   8.0681747e-02
   1.3000000e+01   2.3250000e-02   8.7387257e-02
   1.4000000e+01   2.3250000e-02   6.5702067e-02
   1.5000000e+01   2.3250000e-02   4.1820517e-02
   1.6000000e+01   2.3250000e-02   7.6602715e-02
   1.7000000e+01   2.3250000e-02   1.0262853e-01
   1.8000000e+01   2.3250000e-02   1.0815975e-01
   1.9000000e+01   2.3250000e-02   7.0094548e-02
   2.0000000e+01   2.3250000e-02   5.4380008e-02
   2.1000000e+01   2.3250000e-02   4.4185165e-02
   2.2000000e+01   2.3250000e-02   4.2770394e-02
   2.3000000e+01   2.3250000e-02   3.2380108e-02
   2.4000000e+01   2.3250000e-02   4.6476058e-02
   2.5000000e+01   2.3250000e-02   9.3577835e-02
   2.6000000e+01   2.3250000e-02   1.0085891e-01
   2.7000000e+01   2.3250000e-02   7.1691049e-02
   2.8000000e+01   2.3250000e-02   9.0971701e-02
   2.9000000e+01   2.3250000e-02   1.1556620e-01
   3.0000000e+01   2.3250000e-02   1.1516348e-01
   3.1000000e+01   2.3250000e-02   1.0144466e-01
   3.2000000e+01   2.3250000e-02   8.0019389e-02
   1.0000000e+00   2.3375000e-02   1.3642539e-01
   2.0000000e+00   2.3375000e-02   1.1922260e-01
   3.0000000e+00   2.3375000e-02   1.2516774e-01
   4.0000000e+00   2.3375000e-02   1.1992940e-01
   5.0000000e+00   2.3375000e-02   1.0148952e-01
   6.0000000e+00   2.3375000e-02   8.3612087e-02
   7.0000000e+00   2.3375000e-02   1.1521356e-01
   8.0000000e+00   2.3375000e-02   7.9135488e-02
   9.0000000e+00   2.3375000e-02   6.6729504e-02
   1.0000000e+01   2.3375000e-02   4.0865155e-02
   1.1000000e+01   2.3375000e-02   4.3742673e-02
   1.2000000e+01   2.3375000e-02   4.4187858e-03
   1.3000000e+01   2.3375000e-02   3.5182690e-02
   1.4000000e+01   2.3375000e-02   7.6245331e-02
   1.5000000e+01   2.3375000e-02   1.2315517e-01
   1.6000000e+01   2.3375000e-02   8.6496193e-02
   1.7000000e+01   2.3375000e-02   6.7553045e-02
   1.8000000e+01   2.3375000e-02   4.2067629e-02
   1.9000000e+01   2.3375000e-02   7.3939858e-02
   2.0000000e+01   2.3375000e-02   5.1069852e-02
   2.1000000e+01   2.3375000e-02   4.0908191e-02
   2.2000000e+01   2.3375000e-02   6.9531347e-04
   2.3000000e+01   2.3375000e-02  -6.6992876e-03
   2.4000000e+01   2.3375000e-02  -3.5712083e-02
   2.5000000e+01   2.3375000e-02   1.1288540e-02
   2.6000000e+01   2.3375000e-02   6.7384908e-02
   2.7000000e+01   2.3375000e-02   1.1011190e-01
   2.8000000e+01   2.3375000e-02   7.7854278e-02
   2.9000000e+01   2.3375000e-02   2.5091773e-02
   3.0000000e+01   2.3375000e-02   9.1458328e-05
   3.1000000e+01   2.3375000e-02   5.5736945e-02
   3.2000000e+01   2.3375000e-02   4.0106161e-02
   1.0000000e+00   2.3500000e-02   7.6804711e-02
   2.0000000e+00   2.3500000e-02   4.6963639e-02
   3.0000000e+00   2.3500000e-02   8.1913217e-02
   4.0000000e+00   2.3500000e-02   7.3412212e-02
   5.0000000e+00   2.3500000e-02   9.0413788e-02
   6.0000000e+00   2.3500000e-02   3.7602032e-02
   7.0000000e+00   2.3500000e-02  -8.4554447e-03
   8.0000000e+00   2.3500000e-02  -3.9715998e-02
   9.0000000e+00   2.3500000e-02  -4.6069056e-02
   1.0000000e+01   2.3500000e-02  -6.8777893e-02
   1.1000000e+01   2.3500000e-02  -3.3770347e-02
   1.2000000e+01   2.3500000e-02   1.7180131e-02
   1.3000000e+01   2.3500000e-02   2.9041537e-02
   1.4000000e+01   2.3500000e-02   2.0100115e-02
   1.5000000e+01   2.3500000e-02   2.6119799e-02
   1.6000000e+01   2.3500000e-02   1.5479557e-02
   1.7000000e+01   2.3500000e-02   2.1273491e-02
   1.8000000e+01   2.3500000e-02   2.0378840e-02
   1.9000000e+01   2.3500000e-02   7.6797073e-03
   2.0000000e+01   2.3500000e-02  -2.6521172e-03
   2.1000000e+01   2.3500000e-02  -1.1170722e-02
   2.2000000e+01   2.3500000e-02  -2.0716667e-02
   2.3000000e+01   2.3500000e-02  -3.1683274e-02
   2.4000000e+01   2.3500000e-02   1.9230452e-02
   2.5000000e+01   2.3500000e-02  -2.4848412e-03
   2.6000000e+01   2.3500000e-02  -6.4901848e-02
   2.7000000e+01   2.3500000e-02  -4.7285701e-02
   2.8000000e+01   2.3500000e-02  -2.4973975e-02
   2.9000000e+01   2.3500000e-02   3.0363377e-02
   3.0000000e+01   2.3500000e-02  -1.2637104e-02
   3.1000000e+01   2.3500000e-02  -8.8302112e-02
   3.2000000e+01   2.3500000e-02  -1.0170324e-01
   1.0000000e+00   2.3625000e-02  -7.1804114e-02
   2.0000000e+00   2.3625000e-02  -3.0046711e-04
   3.0000000e+00   2.3625000e-02   2.5363081e-02
   4.0000000e+00   2.3625000e-02   1.9572665e-02
   5.0000000e+00   2.3625000e-02   2.9006145e-02
   6.0000000e+00   2.3625000e-02   3.4801153e-02
   7.0000000e+00   2.3625000e-02   3.9035642e-02
   8.0000000e+00   2.3625000e-02   2.5163839e-02
   9.0000000e+00   2.3625000e-02  -7.2118045e-03
   1.0000000e+01   2.3625000e-02   3.3692634e-02
   1.1000000e+01   2.3625000e-02  -6.9334299e-04
   1.2000000e+01   2.3625000e-02  -1.5605640e-02
   1.3000000e+01   2.3625000e-02  -5.5078789e-03
   1.4000000e+01   2.3625000e-02  -2.3162757e-02
   1.5000000e+01   2.3625000e-02  -2.6891686e-02
   1.6000000e+01   2.3625000e-02  -1.4744577e-02
   1.7000000e+01   2.3625000e-02   1.5221758e-02
   1.8000000e+01   2.3625000e-02   1.0427050e-02
   1.9000000e+01   2.3625000e-02   4.1937106e-03
   2.0000000e+01   2.3625000e-02  -1.2964006e-02
   2.1000000e+01   2.3625000e-02   2.7173424e-03
   2.2000000e+01   2.3625000e-02   5.4530730e-02
   2.3000000e+01   2.3625000e-02   7.6924259e-02
   2.4000000e+01   2.3625000e-02   5.2788358e-03
   2.5000000e+01   2.3625000e-02  -4.6031456e-02
   2.6000000e+01   2.3625000e-02  -4.5894405e-02
   2.7000000e+01   2.3625000e-02  -7.5717183e-02
   2.8000000e+01   2.3625000e-02  -1.2726726e-01
   2.9000000e+01   2.3625000e-02  -1.2207593e-01
   3.0000000e+01   2.3625000e-02  -6.6485863e-02
   3.1000000e+01   2.3625000e-02   4.8056045e-03
   3.2000000e+01   2.3625000e-02   1.0481928e-02
   1.0000000e+00   2.3750000e-02   1.7517232e-02
   2.0000000e+00   2.3750000e-02  -1.2851676e-02
   3.0000000e+00   2.3750000e-02  -4.2272410e-04
   4.0000000e+00   2.3750000e-02   3.5687862e-03
   5.0000000e+00   2.3750000e-02   8.3223940e-03
   6.0000000e+00   2.3750000e-02  -9.8077846e-03
   7.0000000e+00   2.3750000e-02   9.3082928e-04
   8.0000000e+00   2.3750000e-02   4.1698078e-02
   9.0000000e+00   2.3750000e-02   8.7151771e-02
   1.0000000e+01   2.3750000e-02   7.5066884e-02
   1.1000000e+01   2.3750000e-02   7.1619436e-02
   1.2000000e+01   2.3750000e-02   6.3733078e-02
   1.3000000e+01   2.3750000e-02   9.7463370e-03
   1.4000000e+01   2.3750000e-02   4.0643136e-02
   1.5000000e+01   2.3750000e-02   2.7092420e-02
   1.6000000e+01   2.3750000e-02   3.0781955e-02
   1.7000000e+01   2.3750000e-02  -1.4043510e-02
   1.8000000e+01   2.3750000e-02  -9.0021279e-03
   1.9000000e+01   2.3750000e-02   5.4714326e-04
   2.0000000e+01   2.3750000e-02   5.7864784e-02
   2.1000000e+01   2.3750000e-02   5.6811319e-02
   2.2000000e+01   2.3750000e-02   1.6433058e-02
   2.3000000e+01   2.3750000e-02  -1.6743294e-02
   2.4000000e+01   2.3750000e-02   2.1598532e-02
   2.5000000e+01   2.3750000e-02   4.3570986e-02
   2.6000000e+01   2.3750000e-02   3.0376836e-02
   2.7000000e+01   2.3750000e-02  -9.5614869e-03
   2.8000000e+01   2.3750000e-02  -4.9155742e-03
   2.9000000e+01   2.3750000e-02  -3.8189108e-02
   3.0000000e+01   2.3750000e-02  -4.1977968e-02
   3.1000000e+01   2.3750000e-02  -7.3682216e-02
   3.2000000e+01   2.3750000e-02  -5.7068627e-02
   1.0000000e+00   2.3875000e-02   8.0240483e-02
   2.0000000e+00   2.3875000e-02   2.3338005e-02
   3.0000000e+00   2.3875000e-02  -4.7000949e-02
   4.0000000e+00   2.3875000e-02  -5.5600623e-02
   5.0000000e+00   2.3875000e-02  -3.0908469e-02
   6.0000000e+00   2.3875000e-02   1.5246414e-02
   7.0000000e+00   2.3875000e-02   3.9021654e-02
   8.0000000e+00   2.3875000e-02   2.8084837e-02
   9.0000000e+00   2.3875000e-02   7.9338322e-03
   1.0000000e+01   2.3875000e-02   1.5132067e-02
   1.1000000e+01   2.3875000e-02   4.6638084e-02
   1.2000000e+01   2.3875000e-02   8.4426512e-02
   1.3000000e+01   2.3875000e-02   1.5053126e-01
   1.4000000e+01   2.3875000e-02   1.3836166e-01
   1.5000000e+01   2.3875000e-02   1.3214551e-01
   1.6000000e+01   2.3875000e-02   1.0647764e-01
   1.7000000e+01   2.3875000e-02   1.0866821e-01
   1.8000000e+01   2.3875000e-02   1.4385499e-01
   1.9000000e+01   2.3875000e-02   1.4890223e-01
   2.0000000e+01   2.3875000e-02   1.0867656e-01
   2.1000000e+01   2.3875000e-02   7.9335048e-02
   2.2000000e+01   2.3875000e-02   6.1486937e-02
   2.3000000e+01   2.3875000e-02   6.4494957e-02
   2.4000000e+01   2.3875000e-02   1.9641676e-02
   2.5000000e+01   2.3875000e-02  -7.4676998e-03
   2.6000000e+01   2.3875000e-02  -2.7116722e-02
   2.7000000e+01   2.3875000e-02   1.4026778e-02
   2.8000000e+01   2.3875000e-02   1.9112488e-02
   2.9000000e+01   2.3875000e-02   1.7634579e-02
   3.0000000e+01   2.3875000e-02  -4.1415602e-03
   3.1000000e+01   2.3875000e-02  -1.4279144e-02
   3.2000000e+01   2.3875000e-02  -1.2281024e-03
   1.0000000e+00   2.4000000e-02   3.9991579e-02
   2.0000000e+00   2.4000000e-02   4.8905582e-02
   3.0000000e+00   2.4000000e-02   4.4572985e-02
   4.0000000e+00   2.4000000e-02   1.0004965e-02
   5.0000000e+00   2.4000000e-02  -3.5708203e-02
   6.0000000e+00   2.4000000e-02  -5.5494458e-02
   7.0000000e+00   2.4000000e-02  -3.7255106e-02
   8.0000000e+00   2.4000000e-02  -2.2721886e-02
   9.0000000e+00   2.4000000e-02   2.5243325e-02
   1.0000000e+01   2.4000000e-02   3.6746635e-02
   1.1000000e+01   2.4000000e-02   3.6786807e-02
   1.2000000e+01   2.4000000e-02   1.1528317e-02
   1.3000000e+01   2.4000000e-02  -2.9349851e-03
   1.4000000e+01   2.4000000e-02  -1.3630259e-02
   1.5000000e+01   2.4000000e-02   3.0556679e-02
   1.6000000e+01   2.4000000e-02   6.0600312e-02
   1.7000000e+01   2.4000000e-02   1.1281281e-01
   1.8000000e+01   2.4000000e-02   9.7202277e-02
   1.9000000e+01   2.4000000e-02   7.5436578e-02
   2.0000000e+01   2.4000000e-02   1.4358545e-02
   2.1000000e+01   2.4000000e-02   2.3311841e-02
   2.2000000e+01   2.4000000e-02   7.2828062e-03
   2.3000000e+01   2.4000000e-02  -1.0840932e-02
   2.4000000e+01   2.4000000e-02  -2.9597962e-02
   2.5000000e+01   2.4000000e-02  -4.0957819e-02
   2.6000000e+01   2.4000000e-02  -2.0324197e-02
   2.7000000e+01   2.4000000e-02  -4.2323657e-02
   2.8000000e+01   2.4000000e-02  -6.0181351e-02
   2.9000000e+01   2.4000000e-02  -4.6136741e-02
   3.0000000e+01   2.4000000e-02  -3.4102906e-02
   3.1000000e+01   2.4000000e-02  -2.7525563e-02
   3.2000000e+01   2.4000000e-02  -3.7665903e-02
   1.0000000e+00   2.4125000e-02  -2.1953517e-02
   2.0000000e+00   2.4125000e-02  -3.6040954e-02
   3.0000000e+00   2.4125000e-02  -1.9814603e-02
   4.0000000e+00   2.4125000e-02  -5.2994738e-03
   5.0000000e+00   2.4125000e-02  -1.7916728e-02
   6.0000000e+00   2.4125000e-02  -2.5552401e-02
   7.0000000e+00   2.4125000e-02  -5.5355071e-02
   8.0000000e+00   2.4125000e-02  -3.0683650e-02
   9.0000000e+00   2.4125000e-02  -2.2216649e-02
   1.0000000e+01   2.4125000e-02  -7.4098202e-03
   1.1000000e+01   2.4125000e-02  -4.2883913e-03
   1.2000000e+01   2.4125000e-02  -7.2086762e-04
   1.3000000e+01   2.4125000e-02   1.5467007e-02
   1.4000000e+01   2.4125000e-02   5.0270342e-02
   1.5000000e+01   2.4125000e-02   5.7556884e-02
   1.6000000e+01   2.4125000e-02   3.8329003e-02
   1.7000000e+01   2.4125000e-02   1.6283490e-02
   1.8000000e+01   2.4125000e-02  -1.1981691e-02
   1.9000000e+01   2.4125000e-02   2.4369182e-02
   2.0000000e+01   2.4125000e-02   5.2131690e-02
   2.1000000e+01   2.4125000e-02   3.2530219e-02
   2.2000000e+01   2.4125000e-02   1.8322103e-02
   2.3000000e+01   2.4125000e-02   1.8772429e-02
   2.4000000e+01   2.4125000e-02   4.8278621e-02
   2.5000000e+01   2.4125000e-02   6.0765722e-02
   2.6000000e+01   2.4125000e-02   4.2351165e-02
   2.7000000e+01   2.4125000e-02   2.0251871e-02
   2.8000000e+01   2.4125000e-02   1.6260409e-02
   2.9000000e+01   2.4125000e-02  -1.4824338e-02
   3.0000000e+01   2.4125000e-02  -5.2243599e-03
   3.1000000e+01   2.4125000e-02  -1.4482608e-02
   3.2000000e+01   2.4125000e-02  -1.8259560e-02
   1.0000000e+00   2.4250000e-02   3.2297599e-02
   2.0000000e+00   2.4250000e-02   6.9554077e-02
   3.0000000e+00   2.4250000e-02   5.2352772e-02
   4.0000000e+00   2.4250000e-02   5.3217330e-02
   5.0000000e+00   2.4250000e-02   5.3789768e-02
   6.0000000e+00   2.4250000e-02   8.4105328e-02
   7.0000000e+00   2.4250000e-02   7.3082781e-02
   8.0000000e+00   2.4250000e-02   5.5801874e-02
   9.0000000e+00   2.4250000e-02   1.8449334e-02
   1.0000000e+01   2.4250000e-02   1.3554734e-02
   1.1000000e+01   2.4250000e-02   1.8941841e-02
   1.2000000e+01   2.4250000e-02   3.0873924e-02
   1.3000000e+01   2.4250000e-02   2.2220393e-02
   1.4000000e+01   2.4250000e-02  -9.8572767e-03
   1.5000000e+01   2.4250000e-02  -1.6579689e-02
   1.6000000e+01   2.4250000e-02  -4.8875144e-02
   1.7000000e+01   2.4250000e-02  -4.1189871e-02
   1.8000000e+01   2.4250000e-02  -3.6831722e-02
   1.9000000e+01   2.4250000e-02  -2.2469407e-02
   2.0000000e+01   2.4250000e-02  -3.7887040e-02
   2.1000000e+01   2.4250000e-02   5.8494231e-03
   2.2000000e+01   2.4250000e-02   1.1405660e-02
   2.3000000e+01   2.4250000e-02   2.3393784e-02
   2.4000000e+01   2.4250000e-02   3.3725964e-03
   2.5000000e+01   2.4250000e-02  -1.0756552e-02
   2.6000000e+01   2.4250000e-02  -9.6849721e-03
   2.7000000e+01   2.4250000e-02   1.6369137e-02
   2.8000000e+01   2.4250000e-02   4.2160117e-02
   2.9000000e+01   2.4250000e-02   5.4957500e-02
   3.0000000e+01   2.4250000e-02   4.0828291e-02
   3.1000000e+01   2.4250000e-02   1.3814728e-02
   3.2000000e+01   2.4250000e-02   2.9721781e-03
   1.0000000e+00   2.4375000e-02   3.6685300e-02
   2.0000000e+00   2.4375000e-02   1.6643886e-02
   3.0000000e+00   2.4375000e-02   6.0741703e-02
   4.0000000e+00   2.4375000e-02   9.6693564e-02
   5.0000000e+00   2.4375000e-02   1.3502305e-01
   6.0000000e+00   2.4375000e-02   1.0659379e-01
   7.0000000e+00   2.4375000e-02   9.2488623e-02
   8.0000000e+00   2.4375000e-02   6.8658717e-02
   9.0000000e+00   2.4375000e-02   4.5625417e-02
   1.0000000e+01   2.4375000e-02   2.3664501e-02
   1.1000000e+01   2.4375000e-02   9.2077142e-03
   1.2000000e+01   2.4375000e-02   3.7494248e-03
   1.3000000e+01   2.4375000e-02   1.0252069e-02
   1.4000000e+01   2.4375000e-02  -6.6720543e-03
   1.5000000e+01   2.4375000e-02  -5.2033123e-02
   1.6000000e+01   2.4375000e-02  -4.8183583e-02
   1.7000000e+01   2.4375000e-02  -5.9342289e-02
   1.8000000e+01   2.4375000e-02  -8.1291468e-02
   1.9000000e+01   2.4375000e-02  -1.1650572e-01
   2.0000000e+01   2.4375000e-02  -9.7621889e-02
   2.1000000e+01   2.4375000e-02  -8.0609252e-02
   2.2000000e+01   2.4375000e-02  -2.6588954e-02
   2.3000000e+01   2.4375000e-02   1.6430977e-02
   2.4000000e+01   2.4375000e-02   4.0032874e-02
   2.5000000e+01   2.4375000e-02   4.4995794e-02
   2.6000000e+01   2.4375000e-02   4.8581345e-02
   2.7000000e+01   2.4375000e-02   2.0234730e-02
   2.8000000e+01   2.4375000e-02   1.9315719e-02
   2.9000000e+01   2.4375000e-02   2.6733675e-02
   3.0000000e+01   2.4375000e-02   2.5341233e-02
   3.1000000e+01   2.4375000e-02   4.4008435e-02
   3.2000000e+01   2.4375000e-02   3.9357247e-02
   1.0000000e+00   2.4500000e-02   2.9931890e-02
   2.0000000e+00   2.4500000e-02   6.4335574e-02
   3.0000000e+00   2.4500000e-02   6.4491312e-02
   4.0000000e+00   2.4500000e-02   5.5533678e-02
   5.0000000e+00   2.4500000e-02   6.8909193e-02
   6.0000000e+00   2.4500000e-02   5.7446158e-02
   7.0000000e+00   2.4500000e-02   7.1900671e-02
   8.0000000e+00   2.4500000e-02   5.5841048e-02
   9.0000000e+00   2.4500000e-02   4.0268252e-02
   1.0000000e+01   2.4500000e-02   3.0646835e-02
   1.1000000e+01   2.4500000e-02   1.3366864e-02
   1.2000000e+01   2.4500000e-02  -1.2846754e-02
   1.3000000e+01   2.4500000e-02  -3.0346540e-02
   1.4000000e+01   2.4500000e-02  -2.5399730e-02
   1.5000000e+01   2.4500000e-02   6.1985452e-03
   1.6000000e+01   2.4500000e-02   1.0220869e-02
   1.7000000e+01   2.4500000e-02  -2.2520732e-02
   1.8000000e+01   2.4500000e-02  -1.5000332e-02
   1.9000000e+01   2.4500000e-02  -1.0753661e-02
   2.0000000e+01   2.4500000e-02   2.1551620e-02
   2.1000000e+01   2.4500000e-02  -1.0126897e-02
   2.2000000e+01   2.4500000e-02  -3.6553623e-02
   2.3000000e+01   2.4500000e-02  -4.8146457e-02
   2.4000000e+01   2.4500000e-02  -3.0326094e-02
   2.5000000e+01   2.4500000e-02   3.8574115e-02
   2.6000000e+01   2.4500000e-02   7.1455397e-02
   2.7000000e+01   2.4500000e-02   8.1197802e-02
   2.8000000e+01   2.4500000e-02   5.6081262e-02
   2.9000000e+01   2.4500000e-02  -7.1909861e-03
   3.0000000e+01   2.4500000e-02  -1.9071920e-02
   3.1000000e+01   2.4500000e-02  -1.8540121e-03
   3.2000000e+01   2.4500000e-02   4.9850458e-02
   1.0000000e+00   2.4625000e-02   4.4729379e-02
   2.0000000e+00   2.4625000e-02   5.3400570e-02
   3.0000000e+00   2.4625000e-02   6.2112555e-02
   4.0000000e+00   2.4625000e-02   3.7340755e-02
   5.0000000e+00   2.4625000e-02   3.4746878e-02
   6.0000000e+00   2.4625000e-02   2.9056038e-02
   7.0000000e+00   2.4625000e-02   4.2571723e-02
   8.0000000e+00   2.4625000e-02   6.7574348e-02
   9.0000000e+00   2.4625000e-02   7.8180632e-02
   1.0000000e+01   2.4625000e-02   5.1085001e-02
   1.1000000e+01   2.4625000e-02   2.6781173e-03
   1.2000000e+01   2.4625000e-02  -1.5707894e-02
   1.3000000e+01   2.4625000e-02  -2.8785248e-02
   1.4000000e+01   2.4625000e-02  -2.1447313e-02
   1.5000000e+01   2.4625000e-02  -2.4224400e-02
   1.6000000e+01   2.4625000e-02  -1.4547838e-02
   1.7000000e+01   2.4625000e-02   1.6206784e-02
   1.8000000e+01   2.4625000e-02   3.0765810e-02
   1.9000000e+01   2.4625000e-02   3.0214985e-02
   2.0000000e+01   2.4625000e-02   1.3053320e-02
   2.1000000e+01   2.4625000e-02   1.3892296e-02
   2.2000000e+01   2.4625000e-02   1.2607851e-02
   2.3000000e+01   2.4625000e-02  -1.0339675e-02
   2.4000000e+01   2.4625000e-02  -2.4740209e-03
   2.5000000e+01   2.4625000e-02  -2.3231774e-02
   2.6000000e+01   2.4625000e-02  -4.6117713e-02
   2.7000000e+01   2.4625000e-02  -3.1047969e-03
   2.8000000e+01   2.4625000e-02   4.3030924e-02
   2.9000000e+01   2.4625000e-02   1.0439284e-01
   3.0000000e+01   2.4625000e-02   1.2220353e-01
   3.1000000e+01   2.4625000e-02   8.4012680e-02
   3.2000000e+01   2.4625000e-02   5.8056888e-02
   1.0000000e+00   2.4750000e-02   6.9861377e-02
   2.0000000e+00   2.4750000e-02   2.5238125e-02
   3.0000000e+00   2.4750000e-02   1.3634143e-02
   4.0000000e+00   2.4750000e-02   9.4886164e-04
   5.0000000e+00   2.4750000e-02   4.7957608e-03
   6.0000000e+00   2.4750000e-02  -8.2812777e-03
   7.0000000e+00   2.4750000e-02   9.1610668e-03
   8.0000000e+00   2.4750000e-02  -5.9487884e-03
   9.0000000e+00   2.4750000e-02   2.1563509e-02
   1.0000000e+01   2.4750000e-02   4.1737899e-02
   1.1000000e+01   2.4750000e-02   7.4577748e-02
   1.2000000e+01   2.4750000e-02   8.2775052e-02
   1.3000000e+01   2.4750000e-02   4.3479537e-02
   1.4000000e+01   2.4750000e-02   1.7161927e-02
   1.5000000e+01   2.4750000e-02  -1.9413616e-02
   1.6000000e+01   2.4750000e-02  -7.2285300e-03
   1.7000000e+01   2.4750000e-02   8.0863322e-03
   1.8000000e+01   2.4750000e-02   2.5902930e-02
   1.9000000e+01   2.4750000e-02   2.2262154e-02
   2.0000000e+01   2.4750000e-02   7.3636811e-03
   2.1000000e+01   2.4750000e-02   6.2602676e-03
   2.2000000e+01   2.4750000e-02   2.2237592e-02
   2.3000000e+01   2.4750000e-02   3.6664363e-02
   2.4000000e+01   2.4750000e-02  -5.3166805e-03
   2.5000000e+01   2.4750000e-02  -3.7075877e-02
   2.6000000e+01   2.4750000e-02  -3.4791450e-02
   2.7000000e+01   2.4750000e-02  -4.5823782e-02
   2.8000000e+01   2.4750000e-02  -2.8467179e-02
   2.9000000e+01   2.4750000e-02   2.3565435e-02
   3.0000000e+01   2.4750000e-02   5.7988693e-02
   3.1000000e+01   2.4750000e-02   1.3135772e-01
   3.2000000e+01   2.4750000e-02   1.3042167e-01
   1.0000000e+00   2.4875000e-02  -2.8821360e-03
   2.0000000e+00   2.4875000e-02  -2.4329044e-02
   3.0000000e+00   2.4875000e-02  -4.6228989e-02
   4.0000000e+00   2.4875000e-02  -7.7192285e-02
   5.0000000e+00   2.4875000e-02  -7.9208425e-02
   6.0000000e+00   2.4875000e-02  -6.4143428e-02
   7.0000000e+00   2.4875000e-02  -6.5912671e-02
   8.0000000e+00   2.4875000e-02  -5.7036943e-02
   9.0000000e+00   2.4875000e-02  -3.9684014e-02
   1.0000000e+01   2.4875000e-02  -3.2037755e-02
   1.1000000e+01   2.4875000e-02   8.3793918e-03
   1.2000000e+01   2.4875000e-02   2.3123643e-02
   1.3000000e+01   2.4875000e-02   6.8457803e-02
   1.4000000e+01   2.4875000e-02   5.8628889e-02
   1.5000000e+01   2.4875000e-02   5.7778814e-02
   1.6000000e+01   2.4875000e-02   4.8855087e-02
   1.7000000e+01   2.4875000e-02   1.5498152e-02
   1.8000000e+01   2.4875000e-02  -1.0065504e-02
   1.9000000e+01   2.4875000e-02   6.8786977e-03
   2.0000000e+01   2.4875000e-02   2.5305620e-02
   2.1000000e+01   2.4875000e-02   2.1672108e-02
   2.2000000e+01   2.4875000e-02  -6.3120049e-03
   2.3000000e+01   2.4875000e-02  -2.3072003e-02
   2.4000000e+01   2.4875000e-02   1.0537570e-02
   2.5000000e+01   2.4875000e-02   2.7853300e-02
   2.6000000e+01   2.4875000e-02   7.2227663e-02
   2.7000000e+01   2.4875000e-02   8.2819467e-02
   2.8000000e+01   2.4875000e-02   1.1020060e-01
   2.9000000e+01   2.4875000e-02   4.3747559e-02
   3.0000000e+01   2.4875000e-02   1.7986356e-02
   3.1000000e+01   2.4875000e-02   2.2689441e-02
   3.2000000e+01   2.4875000e-02   4.9002913e-02
   1.0000000e+00   2.5000000e-02  -7.6878556e-02
   2.0000000e+00   2.5000000e-02  -7.2106969e-02
   3.0000000e+00   2.5000000e-02  -4.1991116e-02
   4.0000000e+00   2.5000000e-02   1.2952517e-02
   5.0000000e+00   2.5000000e-02  -1.0264127e-02
   6.0000000e+00   2.5000000e-02  -6.8474719e-03
   7.0000000e+00   2.5000000e-02  -3.0576328e-02
   8.0000000e+00   2.5000000e-02  -2.8632633e-02
   9.0000000e+00   2.5000000e-02  -4.2404710e-02
   1.0000000e+01   2.5000000e-02  -3.6846378e-02
   1.1000000e+01   2.5000000e-02  -5.3668894e-02
   1.2000000e+01   2.5000000e-02  -7.0661434e-02
   1.3000000e+01   2.5000000e-02  -4.7367357e-02
   1.4000000e+01   2.5000000e-02   9.7444490e-03
   1.5000000e+01   2.5000000e-02   5.0823263e-02
   1.6000000e+01   2.5000000e-02   3.1162861e-02
   1.7000000e+01   2.5000000e-02   2.9034664e-02
   1.8000000e+01   2.5000000e-02   2.5272172e-02
   1.9000000e+01   2.5000000e-02   1.7971557e-03
   2.0000000e+01   2.5000000e-02  -4.2544638e-03
   2.1000000e+01   2.5000000e-02   1.7530324e-02
   2.2000000e+01   2.5000000e-02   5.4809591e-02
   2.3000000e+01   2.5000000e-02   7.2402518e-02
   2.4000000e+01   2.5000000e-02   9.1791741e-02
   2.5000000e+01   2.5000000e-02   1.1003490e-01
   2.6000000e+01   2.5000000e-02   8.9697539e-02
   2.7000000e+01   2.5000000e-02   5.4503679e-02
   2.8000000e+01   2.5000000e-02   2.4879728e-02
   2.9000000e+01   2.5000000e-02   7.4416589e-02
   3.0000000e+01   2.5000000e-02   7.7452032e-02
   3.1000000e+01   2.5000000e-02   5.2365682e-02
   3.2000000e+01   2.5000000e-02   5.3419576e-03
   1.0000000e+00   2.5125000e-02  -2.4019433e-03
   2.0000000e+00   2.5125000e-02   2.6554208e-02
   3.0000000e+00   2.5125000e-02   3.2535562e-03
   4.0000000e+00   2.5125000e-02  -1.4203596e-02
   5.0000000e+00   2.5125000e-02   2.5860326e-02
   6.0000000e+00   2.5125000e-02   2.9460599e-02
   7.0000000e+00   2.5125000e-02   2.8531087e-02
   8.0000000e+00   2.5125000e-02   1.9040336e-02
   9.0000000e+00   2.5125000e-02  -6.5095940e-03
   1.0000000e+01   2.5125000e-02  -2.7544152e-02
   1.1000000e+01   2.5125000e-02  -2.9152118e-02
   1.2000000e+01   2.5125000e-02   2.1930273e-02
   1.3000000e+01   2.5125000e-02   2.2058834e-02
   1.4000000e+01   2.5125000e-02  -1.9493646e-03
   1.5000000e+01   2.5125000e-02  -1.3591798e-02
   1.6000000e+01   2.5125000e-02  -9.1648312e-03
   1.7000000e+01   2.5125000e-02   7.3014293e-04
   1.8000000e+01   2.5125000e-02   9.8421896e-03
   1.9000000e+01   2.5125000e-02   2.9592240e-02
   2.0000000e+01   2.5125000e-02   4.3706921e-02
   2.1000000e+01   2.5125000e-02   3.3682571e-02
   2.2000000e+01   2.5125000e-02   2.1572463e-02
   2.3000000e+01   2.5125000e-02   4.9604395e-02
   2.4000000e+01   2.5125000e-02   4.6179991e-02
   2.5000000e+01   2.5125000e-02   5.3232870e-02
   2.6000000e+01   2.5125000e-02   4.2926508e-02
   2.7000000e+01   2.5125000e-02   5.9641081e-02
   2.8000000e+01   2.5125000e-02   7.1130307e-02
   2.9000000e+01   2.5125000e-02  -3.5204693e-04
   3.0000000e+01   2.5125000e-02  -3.9718162e-02
   3.1000000e+01   2.5125000e-02  -8.7985515e-03
   3.2000000e+01   2.5125000e-02   2.6225792e-02
   1.0000000e+00   2.5250000e-02  -4.4173306e-02
   2.0000000e+00   2.5250000e-02  -3.9494838e-02
   3.0000000e+00   2.5250000e-02  -3.8025154e-03
   4.0000000e+00   2.5250000e-02  -1.1776188e-02
   5.0000000e+00   2.5250000e-02  -6.1886754e-02
   6.0000000e+00   2.5250000e-02  -6.7546530e-02
   7.0000000e+00   2.5250000e-02  -3.3327953e-02
   8.0000000e+00   2.5250000e-02  -2.4413998e-02
   9.0000000e+00   2.5250000e-02   2.6495729e-04
   1.0000000e+01   2.5250000e-02   2.7204224e-02
   1.1000000e+01   2.5250000e-02   3.3484758e-02
   1.2000000e+01   2.5250000e-02   2.0495129e-04
   1.3000000e+01   2.5250000e-02  -1.6087706e-02
   1.4000000e+01   2.5250000e-02  -2.6479403e-02
   1.5000000e+01   2.5250000e-02  -2.0223560e-02
   1.6000000e+01   2.5250000e-02   1.3378120e-02
   1.7000000e+01   2.5250000e-02   4.3043466e-02
   1.8000000e+01   2.5250000e-02   6.8304149e-02
   1.9000000e+01   2.5250000e-02   5.9999087e-02
   2.0000000e+01   2.5250000e-02   4.0095206e-02
   2.1000000e+01   2.5250000e-02   4.2099299e-02
   2.2000000e+01   2.5250000e-02   5.4399453e-02
   2.3000000e+01   2.5250000e-02   3.6900116e-02
   2.4000000e+01   2.5250000e-02   3.3380450e-02
   2.5000000e+01   2.5250000e-02   2.2202573e-02
   2.6000000e+01   2.5250000e-02   2.0921505e-02
   2.7000000e+01   2.5250000e-02   2.4617918e-02
   2.8000000e+01   2.5250000e-02   1.3787965e-02
   2.9000000e+01   2.5250000e-02   5.0851756e-02
   3.0000000e+01   2.5250000e-02   6.0469975e-02
   3.1000000e+01   2.5250000e-02   9.7443620e-03
   3.2000000e+01   2.5250000e-02  -2.2524270e-02
   1.0000000e+00   2.5375000e-02  -1.7059124e-02
   2.0000000e+00   2.5375000e-02  -5.6896659e-02
   3.0000000e+00   2.5375000e-02  -8.7769172e-02
   4.0000000e+00   2.5375000e-02  -6.5984798e-02
   5.0000000e+00   2.5375000e-02  -6.8081126e-03
   6.0000000e+00   2.5375000e-02  -8.0488266e-04
   7.0000000e+00   2.5375000e-02  -5.8814248e-02
   8.0000000e+00   2.5375000e-02  -6.4952024e-02
   9.0000000e+00   2.5375000e-02  -4.3483511e-02
   1.0000000e+01   2.5375000e-02  -4.3971543e-02
   1.1000000e+01   2.5375000e-02  -3.3174481e-02
   1.2000000e+01   2.5375000e-02  -3.6637855e-02
   1.3000000e+01   2.5375000e-02  -2.5192996e-02
   1.4000000e+01   2.5375000e-02   7.4862155e-03
   1.5000000e+01   2.5375000e-02   2.1876449e-02
   1.6000000e+01   2.5375000e-02   1.0139667e-02
   1.7000000e+01   2.5375000e-02   2.2052943e-03
   1.8000000e+01   2.5375000e-02  -1.1704838e-02
   1.9000000e+01   2.5375000e-02   2.9041530e-02
   2.0000000e+01   2.5375000e-02   5.3094891e-02
   2.1000000e+01   2.5375000e-02   7.7565870e-02
   2.2000000e+01   2.5375000e-02   6.9108031e-02
   2.3000000e+01   2.5375000e-02   8.7073727e-02
   2.4000000e+01   2.5375000e-02   8.1986060e-02
   2.5000000e+01   2.5375000e-02   7.9020275e-02
   2.6000000e+01   2.5375000e-02   5.2299893e-02
   2.7000000e+01   2.5375000e-02   3.8628032e-03
   2.8000000e+01   2.5375000e-02   6.2065609e-03
   2.9000000e+01   2.5375000e-02   9.4288031e-03
   3.0000000e+01   2.5375000e-02   2.1440520e-02
   3.1000000e+01   2.5375000e-02   6.4463538e-02
   3.2000000e+01   2.5375000e-02   8.5362651e-02
   1.0000000e+00   2.5500000e-02  -9.8301680e-02
   2.0000000e+00   2.5500000e-02  -6.5080414e-02
   3.0000000e+00   2.5500000e-02  -5.4001032e-02
   4.0000000e+00   2.5500000e-02  -6.3541296e-02
   5.0000000e+00   2.5500000e-02  -1.0734322e-01
   6.0000000e+00   2.5500000e-02  -9.1481325e-02
   7.0000000e+00   2.5500000e-02  -1.7407203e-02
   8.0000000e+00   2.5500000e-02   3.4153788e-03
   9.0000000e+00   2.5500000e-02  -3.0637096e-02
   1.0000000e+01   2.5500000e-02  -4.8130063e-02
   1.1000000e+01   2.5500000e-02  -5.6888498e-02
   1.2000000e+01   2.5500000e-02  -3.1950058e-02
   1.3000000e+01   2.5500000e-02  -1.6639095e-02
   1.4000000e+01   2.5500000e-02  -2.7367831e-02
   1.5000000e+01   2.5500000e-02  -1.4644571e-02
   1.6000000e+01   2.5500000e-02   7.0530289e-03
   1.7000000e+01   2.5500000e-02   1.6776178e-02
   1.8000000e+01   2.5500000e-02   3.3266362e-02
   1.9000000e+01   2.5500000e-02   1.7970100e-02
   2.0000000e+01   2.5500000e-02   1.1171246e-02
   2.1000000e+01   2.5500000e-02   1.0095791e-02
   2.2000000e+01   2.5500000e-02   2.3384196e-04
   2.3000000e+01   2.5500000e-02   1.0319215e-02
   2.4000000e+01   2.5500000e-02   4.5055710e-03
   2.5000000e+01   2.5500000e-02   2.8252837e-02
   2.6000000e+01   2.5500000e-02   4.4854398e-02
   2.7000000e+01   2.5500000e-02   8.0710793e-02
   2.8000000e+01   2.5500000e-02   7.2856145e-02
   2.9000000e+01   2.5500000e-02   2.6493784e-02
   3.0000000e+01   2.5500000e-02   9.9784337e-03
   3.1000000e+01   2.5500000e-02   1.6342033e-02
   3.2000000e+01   2.5500000e-02  -8.0730093e-05
   1.0000000e+00   2.5625000e-02  -1.3177396e-02
   2.0000000e+00   2.5625000e-02  -2.1741828e-02
   3.0000000e+00   2.5625000e-02  -4.9672803e-02
   4.0000000e+00   2.5625000e-02  -6.2345206e-02
   5.0000000e+00   2.5625000e-02  -8.2750828e-02
   6.0000000e+00   2.5625000e-02  -7.4732263e-02
   7.0000000e+00   2.5625000e-02  -1.0668922e-01
   8.0000000e+00   2.5625000e-02  -1.0209385e-01
   9.0000000e+00   2.5625000e-02  -4.4997115e-02
   1.0000000e+01   2.5625000e-02  -1.9591893e-02
   1.1000000e+01   2.5625000e-02  -9.0528455e-03
   1.2000000e+01   2.5625000e-02  -2.6974032e-02
   1.3000000e+01   2.5625000e-02  -4.2182353e-02
   1.4000000e+01   2.5625000e-02  -1.1461725e-02
   1.5000000e+01   2.5625000e-02  -1.0248685e-02
   1.6000000e+01   2.5625000e-02  -6.9363201e-03
   1.7000000e+01   2.5625000e-02   2.1077576e-02
   1.8000000e+01   2.5625000e-02   3.9697842e-02
   1.9000000e+01   2.5625000e-02   5.2921373e-02
   2.0000000e+01   2.5625000e-02   3.4481372e-02
   2.1000000e+01   2.5625000e-02   1.8904383e-02
   2.2000000e+01   2.5625000e-02   1.3734509e-02
   2.3000000e+01   2.5625000e-02   9.1053328e-04
   2.4000000e+01   2.5625000e-02   1.7792328e-04
   2.5000000e+01   2.5625000e-02  -1.2298647e-03
   2.6000000e+01   2.5625000e-02  -2.1989129e-02
   2.7000000e+01   2.5625000e-02  -1.9807388e-02
   2.8000000e+01   2.5625000e-02  -1.0594670e-02
   2.9000000e+01   2.5625000e-02   3.5262363e-02
   3.0000000e+01   2.5625000e-02   1.0263283e-02
   3.1000000e+01   2.5625000e-02  -3.4566615e-02
   3.2000000e+01   2.5625000e-02  -2.7853379e-02
   1.0000000e+00   2.5750000e-02  -8.3921549e-02
   2.0000000e+00   2.5750000e-02  -9.1932626e-02
   3.0000000e+00   2.5750000e-02  -7.2431315e-02
   4.0000000e+00   2.5750000e-02  -4.6817942e-02
   5.0000000e+00   2.5750000e-02  -3.1260130e-02
   6.0000000e+00   2.5750000e-02  -2.5011782e-02
   7.0000000e+00   2.5750000e-02  -5.1961361e-02
   8.0000000e+00   2.5750000e-02  -6.3187484e-02
   9.0000000e+00   2.5750000e-02  -9.1818635e-02
   1.0000000e+01   2.5750000e-02  -9.0422629e-02
   1.1000000e+01   2.5750000e-02  -5.9547069e-02
   1.2000000e+01   2.5750000e-02  -9.0700956e-03
   1.3000000e+01   2.5750000e-02   2.4304856e-02
   1.4000000e+01   2.5750000e-02   7.4358157e-03
   1.5000000e+01   2.5750000e-02   1.9325982e-03
   1.6000000e+01   2.5750000e-02   1.5010514e-02
   1.7000000e+01   2.5750000e-02   3.7495775e-03
   1.8000000e+01   2.5750000e-02  -7.9137871e-03
   1.9000000e+01   2.5750000e-02   1.1032786e-02
   2.0000000e+01   2.5750000e-02   1.9146414e-02
   2.1000000e+01   2.5750000e-02   2.6989677e-02
   2.2000000e+01   2.5750000e-02   1.9828614e-02
   2.3000000e+01   2.5750000e-02   1.0413215e-02
   2.4000000e+01   2.5750000e-02  -1.5491533e-02
   2.5000000e+01   2.5750000e-02  -4.1982473e-02
   2.6000000e+01   2.5750000e-02  -4.5904119e-02
   2.7000000e+01   2.5750000e-02  -3.6378553e-02
   2.8000000e+01   2.5750000e-02  -5.1111453e-02
   2.9000000e+01   2.5750000e-02  -5.0829052e-02
   3.0000000e+01   2.5750000e-02  -2.1595842e-02
   3.1000000e+01   2.5750000e-02   2.3143638e-02
   3.2000000e+01   2.5750000e-02  -1.6213925e-03
   1.0000000e+00   2.5875000e-02  -7.5226543e-02
   2.0000000e+00   2.5875000e-02  -6.1913791e-02
   3.0000000e+00   2.5875000e-02  -6.6699502e-02
   4.0000000e+00   2.5875000e-02  -3.7853231e-02
   5.0000000e+00   2.5875000e-02  -4.7976611e-02
   6.0000000e+00   2.5875000e-02  -4.1613449e-02
   7.0000000e+00   2.5875000e-02  -3.3075604e-02
   8.0000000e+00   2.5875000e-02  -3.5475290e-02
   9.0000000e+00   2.5875000e-02  -4.9613913e-02
   1.0000000e+01   2.5875000e-02  -1.9840941e-02
   1.1000000e+01   2.5875000e-02  -2.3389652e-02
   1.2000000e+01   2.5875000e-02  -4.3748037e-02
   1.3000000e+01   2.5875000e-02  -5.2155081e-02
   1.4000000e+01   2.5875000e-02  -1.5300803e-02
   1.5000000e+01   2.5875000e-02   1.3516685e-02
   1.6000000e+01   2.5875000e-02  -5.2149434e-04
   1.7000000e+01   2.5875000e-02  -5.6935079e-03
   1.8000000e+01   2.5875000e-02  -2.7960429e-02
   1.9000000e+01   2.5875000e-02  -3.9725650e-02
   2.0000000e+01   2.5875000e-02  -2.3586955e-02
   2.1000000e+01   2.5875000e-02   1.2330634e-02
   2.2000000e+01   2.5875000e-02   8.8361926e-03
   2.3000000e+01   2.5875000e-02   5.3955604e-03
   2.4000000e+01   2.5875000e-02   8.7287009e-03
   2.5000000e+01   2.5875000e-02   8.8621892e-03
   2.6000000e+01   2.5875000e-02   2.2788913e-02
   2.7000000e+01   2.5875000e-02  -7.4331900e-03
   2.8000000e+01   2.5875000e-02  -1.4731535e-02
   2.9000000e+01   2.5875000e-02  -2.8922630e-02
   3.0000000e+01   2.5875000e-02  -3.3293245e-02
   3.1000000e+01   2.5875000e-02  -5.1811757e-02
   3.2000000e+01   2.5875000e-02  -4.9018601e-02
   1.0000000e+00   2.6000000e-02  -3.5688536e-02
   2.0000000e+00   2.6000000e-02   1.6185568e-02
   3.0000000e+00   2.6000000e-02   1.5751479e-02
   4.0000000e+00   2.6000000e-02   5.4863563e-03
   5.0000000e+00   2.6000000e-02  -2.2633116e-03
   6.0000000e+00   2.6000000e-02   5.8513134e-03
   7.0000000e+00   2.6000000e-02  -9.0865293e-03
   8.0000000e+00   2.6000000e-02   2.9980947e-02
   9.0000000e+00   2.6000000e-02   4.4077013e-02
   1.0000000e+01   2.6000000e-02   2.7003955e-02
   1.1000000e+01   2.6000000e-02  -8.6982095e-03
   1.2000000e+01   2.6000000e-02   6.7121849e-03
   1.3000000e+01   2.6000000e-02   7.3394740e-03
   1.4000000e+01   2.6000000e-02  -1.9419841e-02
   1.5000000e+01   2.6000000e-02  -3.9874336e-02
   1.6000000e+01   2.6000000e-02  -4.0706746e-02
   1.7000000e+01   2.6000000e-02  -3.4464856e-02
   1.8000000e+01   2.6000000e-02  -2.1544170e-02
   1.9000000e+01   2.6000000e-02  -2.6349795e-02
   2.0000000e+01   2.6000000e-02  -6.8438250e-02
   2.1000000e+01   2.6000000e-02  -1.0079730e-01
   2.2000000e+01   2.6000000e-02  -8.7313653e-02
   2.3000000e+01   2.6000000e-02  -2.8051862e-02
   2.4000000e+01   2.6000000e-02   2.7318599e-03
   2.5000000e+01   2.6000000e-02   3.2543138e-02
   2.6000000e+01   2.6000000e-02   3.2260302e-03
   2.7000000e+01   2.6000000e-02   1.1364465e-02
   2.8000000e+01   2.6000000e-02   3.6174824e-03
   2.9000000e+01   2.6000000e-02   1.1892452e-03
   3.0000000e+01   2.6000000e-02  -2.2224517e-02
   3.1000000e+01   2.6000000e-02  -4.7665835e-02
   3.2000000e+01   2.6000000e-02  -6.3003267e-02
   1.0000000e+00   2.6125000e-02  -3.0498085e-02
   2.0000000e+00   2.6125000e-02  -3.1585399e-02
   3.0000000e+00   2.6125000e-02  -5.9203596e-03
   4.0000000e+00   2.6125000e-02  -1.2782121e-03
   5.0000000e+00   2.6125000e-02   1.1767160e-04
   6.0000000e+00   2.6125000e-02   6.7922064e-03
   7.0000000e+00   2.6125000e-02   4.2911172e-02
   8.0000000e+00   2.6125000e-02   2.9280120e-02
   9.0000000e+00   2.6125000e-02   1.7464261e-02
   1.0000000e+01   2.6125000e-02   8.6933196e-03
   1.1000000e+01   2.6125000e-02   1.7343011e-02
   1.2000000e+01   2.6125000e-02  -1.7697878e-02
   1.3000000e+01   2.6125000e-02  -3.7878771e-02
   1.4000000e+01   2.6125000e-02  -4.2344612e-02
   1.5000000e+01   2.6125000e-02  -4.7798932e-02
   1.6000000e+01   2.6125000e-02  -3.6973615e-02
   1.7000000e+01   2.6125000e-02  -3.3582974e-02
   1.8000000e+01   2.6125000e-02  -6.7357662e-02
   1.9000000e+01   2.6125000e-02  -9.2129798e-02
   2.0000000e+01   2.6125000e-02  -6.2301464e-02
   2.1000000e+01   2.6125000e-02  -5.6509596e-02
   2.2000000e+01   2.6125000e-02  -5.1607883e-02
   2.3000000e+01   2.6125000e-02  -1.0095150e-01
   2.4000000e+01   2.6125000e-02  -1.2763094e-01
   2.5000000e+01   2.6125000e-02  -1.1436671e-01
   2.6000000e+01   2.6125000e-02  -9.3283625e-02
   2.7000000e+01   2.6125000e-02  -5.2742760e-02
   2.8000000e+01   2.6125000e-02  -6.2983090e-02
   2.9000000e+01   2.6125000e-02  -6.0676271e-02
   3.0000000e+01   2.6125000e-02  -6.0115252e-02
   3.1000000e+01   2.6125000e-02  -5.5347346e-02
   3.2000000e+01   2.6125000e-02  -5.4510145e-02
   1.0000000e+00   2.6250000e-02  -8.2718151e-02
   2.0000000e+00   2.6250000e-02  -8.1138290e-02
   3.0000000e+00   2.6250000e-02  -6.5855002e-02
   4.0000000e+00   2.6250000e-02  -3.6336848e-02
   5.0000000e+00   2.6250000e-02   3.1308044e-03
   6.0000000e+00   2.6250000e-02   2.1981914e-02
   7.0000000e+00   2.6250000e-02  -6.0788107e-03
   8.0000000e+00   2.6250000e-02  -1.1813720e-02
   9.0000000e+00   2.6250000e-02  -7.5846629e-03
   1.0000000e+01   2.6250000e-02  -8.0415057e-03
   1.1000000e+01   2.6250000e-02  -1.3434034e-02
   1.2000000e+01   2.6250000e-02  -3.5783278e-03
   1.3000000e+01   2.6250000e-02  -2.0586320e-02
   1.4000000e+01   2.6250000e-02  -2.8328323e-02
   1.5000000e+01   2.6250000e-02  -3.0727583e-02
   1.6000000e+01   2.6250000e-02  -4.5882503e-02
   1.7000000e+01   2.6250000e-02  -7.0855019e-02
   1.8000000e+01   2.6250000e-02  -5.3856040e-02
   1.9000000e+01   2.6250000e-02  -2.8708005e-02
   2.0000000e+01   2.6250000e-02  -1.6635725e-02
   2.1000000e+01   2.6250000e-02  -3.1671952e-02
   2.2000000e+01   2.6250000e-02  -5.0942669e-02
   2.3000000e+01   2.6250000e-02  -7.4653331e-02
   2.4000000e+01   2.6250000e-02  -8.5719934e-02
   2.5000000e+01   2.6250000e-02  -1.0683858e-01
   2.6000000e+01   2.6250000e-02  -7.4860981e-02
   2.7000000e+01   2.6250000e-02  -7.3375467e-02
   2.8000000e+01   2.6250000e-02  -8.9982891e-02
   2.9000000e+01   2.6250000e-02  -7.4519243e-02
   3.0000000e+01   2.6250000e-02  -6.5940423e-02
   3.1000000e+01   2.6250000e-02  -6.3679766e-02
   3.2000000e+01   2.6250000e-02  -1.8922188e-02
   1.0000000e+00   2.6375000e-02   2.2356232e-02
   2.0000000e+00   2.6375000e-02   1.1074282e-02
   3.0000000e+00   2.6375000e-02  -3.0373480e-02
   4.0000000e+00   2.6375000e-02  -2.7638098e-03
   5.0000000e+00   2.6375000e-02   2.0384402e-03
   6.0000000e+00   2.6375000e-02   1.4044668e-03
   7.0000000e+00   2.6375000e-02   2.9384892e-02
   8.0000000e+00   2.6375000e-02   2.3392570e-02
   9.0000000e+00   2.6375000e-02   1.0956356e-02
   1.0000000e+01   2.6375000e-02   4.1005281e-03
   1.1000000e+01   2.6375000e-02  -2.0177343e-03
   1.2000000e+01   2.6375000e-02  -1.0050217e-02
   1.3000000e+01   2.6375000e-02  -2.0700275e-03
   1.4000000e+01   2.6375000e-02  -1.0790305e-02
   1.5000000e+01   2.6375000e-02  -5.4617218e-02
   1.6000000e+01   2.6375000e-02  -6.1443864e-02
   1.7000000e+01   2.6375000e-02  -5.1637724e-02
   1.8000000e+01   2.6375000e-02  -6.9357317e-02
   1.9000000e+01   2.6375000e-02  -8.2866391e-02
   2.0000000e+01   2.6375000e-02  -8.6775699e-02
   2.1000000e+01   2.6375000e-02  -7.6505142e-02
   2.2000000e+01   2.6375000e-02  -6.8070405e-02
   2.3000000e+01   2.6375000e-02  -5.8858884e-02
   2.4000000e+01   2.6375000e-02  -1.8296806e-02
   2.5000000e+01   2.6375000e-02  -3.0005663e-02
   2.6000000e+01   2.6375000e-02  -8.4255923e-02
   2.7000000e+01   2.6375000e-02  -1.0013636e-01
   2.8000000e+01   2.6375000e-02  -1.0950996e-01
   2.9000000e+01   2.6375000e-02  -8.8707781e-02
   3.0000000e+01   2.6375000e-02  -4.0386206e-02
   3.1000000e+01   2.6375000e-02  -2.0754654e-02
   3.2000000e+01   2.6375000e-02  -2.3502815e-02
   1.0000000e+00   2.6500000e-02   4.0863814e-02
   2.0000000e+00   2.6500000e-02   7.4255948e-02
   3.0000000e+00   2.6500000e-02   8.9492941e-02
   4.0000000e+00   2.6500000e-02   3.8228304e-02
   5.0000000e+00   2.6500000e-02  -1.2853862e-02
   6.0000000e+00   2.6500000e-02  -2.8148138e-02
   7.0000000e+00   2.6500000e-02  -3.4627809e-02
   8.0000000e+00   2.6500000e-02  -1.1984261e-02
   9.0000000e+00   2.6500000e-02   1.0403369e-02
   1.0000000e+01   2.6500000e-02   2.3299324e-02
   1.1000000e+01   2.6500000e-02   1.8271396e-02
   1.2000000e+01   2.6500000e-02   2.0708023e-02
   1.3000000e+01   2.6500000e-02  -4.7009965e-03
   1.4000000e+01   2.6500000e-02  -2.0885649e-02
   1.5000000e+01   2.6500000e-02  -1.4505301e-02
   1.6000000e+01   2.6500000e-02  -1.1184225e-02
   1.7000000e+01   2.6500000e-02  -4.9443789e-02
   1.8000000e+01   2.6500000e-02  -5.1171808e-02
   1.9000000e+01   2.6500000e-02  -9.0582080e-02
   2.0000000e+01   2.6500000e-02  -7.8150231e-02
   2.1000000e+01   2.6500000e-02  -7.5229217e-02
   2.2000000e+01   2.6500000e-02  -2.4520257e-02
   2.3000000e+01   2.6500000e-02  -2.3202097e-02
   2.4000000e+01   2.6500000e-02  -8.3830140e-02
   2.5000000e+01   2.6500000e-02  -1.1167774e-01
   2.6000000e+01   2.6500000e-02  -7.2147557e-02
   2.7000000e+01   2.6500000e-02  -4.4617823e-02
   2.8000000e+01   2.6500000e-02  -1.8470051e-03
   2.9000000e+01   2.6500000e-02  -1.9071928e-03
   3.0000000e+01   2.6500000e-02   1.3668044e-02
   3.1000000e+01   2.6500000e-02   8.5326898e-03
   3.2000000e+01   2.6500000e-02   5.7213245e-02
   1.0000000e+00   2.6625000e-02  -6.4607505e-03
   2.0000000e+00   2.6625000e-02  -1.4701205e-02
   3.0000000e+00   2.6625000e-02  -7.1425693e-03
   4.0000000e+00   2.6625000e-02  -2.8865101e-03
   5.0000000e+00   2.6625000e-02   1.5358106e-02
   6.0000000e+00   2.6625000e-02   1.4029472e-02
   7.0000000e+00   2.6625000e-02   1.6132003e-02
   8.0000000e+00   2.6625000e-02   2.3937622e-02
   9.0000000e+00   2.6625000e-02   2.8164579e-02
   1.0000000e+01   2.6625000e-02   1.9770653e-02
   1.1000000e+01   2.6625000e-02   2.0536226e-02
   1.2000000e+01   2.6625000e-02  -5.7139713e-03
   1.3000000e+01   2.6625000e-02  -6.5481342e-03
   1.4000000e+01   2.6625000e-02   1.8138837e-03
   1.5000000e+01   2.6625000e-02  -3.5295897e-03
   1.6000000e+01   2.6625000e-02   3.3097918e-03
   1.7000000e+01   2.6625000e-02   1.4295165e-02
   1.8000000e+01   2.6625000e-02   8.9049353e-03
   1.9000000e+01   2.6625000e-02   1.4609727e-02
   2.0000000e+01   2.6625000e-02   2.4994557e-02
   2.1000000e+01   2.6625000e-02  -1.5609041e-02
   2.2000000e+01   2.6625000e-02  -6.8483068e-02
   2.3000000e+01   2.6625000e-02  -9.3567847e-02
   2.4000000e+01   2.6625000e-02  -3.6411380e-02
   2.5000000e+01   2.6625000e-02  -8.9033162e-03
   2.6000000e+01   2.6625000e-02   2.3235682e-02
   2.7000000e+01   2.6625000e-02   1.7104566e-02
   2.8000000e+01   2.6625000e-02   2.9953084e-02
   2.9000000e+01   2.6625000e-02   4.5465276e-02
   3.0000000e+01   2.6625000e-02   6.1222847e-02
   3.1000000e+01   2.6625000e-02   8.2937046e-02
   3.2000000e+01   2.6625000e-02   6.4978181e-02
   1.0000000e+00   2.6750000e-02  -1.5287047e-03
   2.0000000e+00   2.6750000e-02  -1.3694496e-02
   3.0000000e+00   2.6750000e-02  -2.0965652e-02
   4.0000000e+00   2.6750000e-02  -5.3984003e-03
   5.0000000e+00   2.6750000e-02   1.4736397e-02
   6.0000000e+00   2.6750000e-02   3.9342248e-02
   7.0000000e+00   2.6750000e-02   1.4935073e-02
   8.0000000e+00   2.6750000e-02  -2.5098865e-02
   9.0000000e+00   2.6750000e-02  -4.3182299e-02
   1.0000000e+01   2.6750000e-02  -5.8606550e-02
   1.1000000e+01   2.6750000e-02  -4.2678928e-02
   1.2000000e+01   2.6750000e-02  -2.5901929e-02
   1.3000000e+01   2.6750000e-02  -5.2157352e-03
   1.4000000e+01   2.6750000e-02  -1.1511392e-02
   1.5000000e+01   2.6750000e-02  -9.8620180e-03
   1.6000000e+01   2.6750000e-02  -3.0354873e-02
   1.7000000e+01   2.6750000e-02  -3.1611735e-02
   1.8000000e+01   2.6750000e-02  -1.8820556e-02
   1.9000000e+01   2.6750000e-02  -8.9647144e-03
   2.0000000e+01   2.6750000e-02  -7.2218464e-03
   2.1000000e+01   2.6750000e-02   7.2890033e-03
   2.2000000e+01   2.6750000e-02   3.4894068e-02
   2.3000000e+01   2.6750000e-02   1.4777041e-02
   2.4000000e+01   2.6750000e-02   2.4026832e-02
   2.5000000e+01   2.6750000e-02   3.9657967e-02
   2.6000000e+01   2.6750000e-02   5.4888716e-02
   2.7000000e+01   2.6750000e-02   4.8305478e-02
   2.8000000e+01   2.6750000e-02   4.9122629e-02
   2.9000000e+01   2.6750000e-02   3.0446928e-02
   3.0000000e+01   2.6750000e-02   1.5038783e-02
   3.1000000e+01   2.6750000e-02   2.1662142e-02
   3.2000000e+01   2.6750000e-02   2.7058713e-02
   1.0000000e+00   2.6875000e-02   6.4593334e-03
   2.0000000e+00   2.6875000e-02   4.6651817e-03
   3.0000000e+00   2.6875000e-02   2.2229299e-02
   4.0000000e+00   2.6875000e-02   5.2326442e-02
   5.0000000e+00   2.6875000e-02   4.7166449e-02
   6.0000000e+00   2.6875000e-02  -6.6591182e-03
   7.0000000e+00   2.6875000e-02   8.1802336e-03
   8.0000000e+00   2.6875000e-02   9.8274785e-03
   9.0000000e+00   2.6875000e-02  -1.7397166e-02
   1.0000000e+01   2.6875000e-02  -3.6306886e-02
   1.1000000e+01   2.6875000e-02  -5.4256018e-02
   1.2000000e+01   2.6875000e-02  -6.2717195e-02
   1.3000000e+01   2.6875000e-02  -7.1096919e-02
   1.4000000e+01   2.6875000e-02  -6.8185775e-02
   1.5000000e+01   2.6875000e-02  -5.6278558e-02
   1.6000000e+01   2.6875000e-02  -1.8297943e-02
   1.7000000e+01   2.6875000e-02   2.5746015e-03
   1.8000000e+01   2.6875000e-02   2.5186327e-02
   1.9000000e+01   2.6875000e-02   2.7296008e-02
   2.0000000e+01   2.6875000e-02   1.7195720e-02
   2.1000000e+01   2.6875000e-02   2.2671265e-02
   2.2000000e+01   2.6875000e-02   4.7906419e-02
   2.3000000e+01   2.6875000e-02   9.7277192e-02
   2.4000000e+01   2.6875000e-02   8.8736959e-02
   2.5000000e+01   2.6875000e-02   4.2878869e-02
   2.6000000e+01   2.6875000e-02   2.6887412e-02
   2.7000000e+01   2.6875000e-02   4.7562084e-02
   2.8000000e+01   2.6875000e-02   5.8092070e-02
   2.9000000e+01   2.6875000e-02   4.6949471e-02
   3.0000000e+01   2.6875000e-02   2.9438591e-02
   3.1000000e+01   2.6875000e-02   1.5993540e-02
   3.2000000e+01   2.6875000e-02   1.2231018e-02
   1.0000000e+00   2.7000000e-02   2.9729337e-02
   2.0000000e+00   2.7000000e-02   5.7235138e-02
   3.0000000e+00   2.7000000e-02   3.0989622e-02
   4.0000000e+00   2.7000000e-02  -5.9137021e-02
   5.0000000e+00   2.7000000e-02  -7.9785698e-02
   6.0000000e+00   2.7000000e-02  -5.5237078e-02
   7.0000000e+00   2.7000000e-02  -6.0684236e-02
   8.0000000e+00   2.7000000e-02  -7.2993963e-02
   9.0000000e+00   2.7000000e-02  -4.2095756e-02
   1.0000000e+01   2.7000000e-02  -3.0008027e-02
   1.1000000e+01   2.7000000e-02  -3.8744603e-02
   1.2000000e+01   2.7000000e-02  -4.0901761e-02
   1.3000000e+01   2.7000000e-02  -3.8222270e-02
   1.4000000e+01   2.7000000e-02  -1.0457697e-02
   1.5000000e+01   2.7000000e-02  -4.4042545e-03
   1.6000000e+01   2.7000000e-02   7.0529201e-03
   1.7000000e+01   2.7000000e-02  -2.4381314e-04
   1.8000000e+01   2.7000000e-02  -4.0485892e-02
   1.9000000e+01   2.7000000e-02  -4.3280924e-02
   2.0000000e+01   2.7000000e-02  -1.8754321e-02
   2.1000000e+01   2.7000000e-02   8.9637897e-03
   2.2000000e+01   2.7000000e-02  -1.4932231e-02
   2.3000000e+01   2.7000000e-02  -1.2667739e-02
   2.4000000e+01   2.7000000e-02   8.0185304e-03
   2.5000000e+01   2.7000000e-02   7.4753828e-02
   2.6000000e+01   2.7000000e-02   6.6737724e-02
   2.7000000e+01   2.7000000e-02   2.1045306e-02
   2.8000000e+01   2.7000000e-02   1.4951044e-02
   2.9000000e+01   2.7000000e-02   3.1397871e-02
   3.0000000e+01   2.7000000e-02   3.9201304e-02
   3.1000000e+01   2.7000000e-02   3.4414538e-02
   3.2000000e+01   2.7000000e-02   3.3680402e-02
   1.0000000e+00   2.7125000e-02   1.7701482e-02
   2.0000000e+00   2.7125000e-02  -6.3340731e-02
   3.0000000e+00   2.7125000e-02  -7.1435796e-02
   4.0000000e+00   2.7125000e-02  -1.2168001e-02
   5.0000000e+00   2.7125000e-02  -5.7564790e-03
   6.0000000e+00   2.7125000e-02  -1.8568797e-02
   7.0000000e+00   2.7125000e-02  -3.2484186e-02
   8.0000000e+00   2.7125000e-02  -1.4957349e-02
   9.0000000e+00   2.7125000e-02  -3.1764063e-02
   1.0000000e+01   2.7125000e-02  -2.0542253e-02
   1.1000000e+01   2.7125000e-02  -5.0405174e-03
   1.2000000e+01   2.7125000e-02   1.5941292e-02
   1.3000000e+01   2.7125000e-02   9.0494721e-05
   1.4000000e+01   2.7125000e-02   7.6738790e-03
   1.5000000e+01   2.7125000e-02   1.0509655e-02
   1.6000000e+01   2.7125000e-02  -8.2469414e-03
   1.7000000e+01   2.7125000e-02  -2.0052102e-02
   1.8000000e+01   2.7125000e-02   8.1368938e-03
   1.9000000e+01   2.7125000e-02   1.2276341e-03
   2.0000000e+01   2.7125000e-02  -2.6987556e-02
   2.1000000e+01   2.7125000e-02  -5.7101006e-02
   2.2000000e+01   2.7125000e-02  -2.5492289e-02
   2.3000000e+01   2.7125000e-02  -5.7061469e-03
   2.4000000e+01   2.7125000e-02   3.7511426e-03
   2.5000000e+01   2.7125000e-02   4.6691428e-03
   2.6000000e+01   2.7125000e-02   2.1592666e-02
   2.7000000e+01   2.7125000e-02   6.1154389e-02
   2.8000000e+01   2.7125000e-02   6.9289784e-02
   2.9000000e+01   2.7125000e-02   5.2228542e-02
   3.0000000e+01   2.7125000e-02   5.9939795e-02
   3.1000000e+01   2.7125000e-02   7.6420603e-02
   3.2000000e+01   2.7125000e-02   4.9459819e-02
   1.0000000e+00   2.7250000e-02  -6.0741948e-02
   2.0000000e+00   2.7250000e-02  -1.1070456e-02
   3.0000000e+00   2.7250000e-02  -8.4056222e-04
   4.0000000e+00   2.7250000e-02  -5.4890371e-02
   5.0000000e+00   2.7250000e-02  -7.2903186e-02
   6.0000000e+00   2.7250000e-02  -7.2384171e-02
   7.0000000e+00   2.7250000e-02  -4.8610551e-02
   8.0000000e+00   2.7250000e-02  -6.1494031e-02
   9.0000000e+00   2.7250000e-02  -3.7214203e-02
   1.0000000e+01   2.7250000e-02  -2.3381848e-02
   1.1000000e+01   2.7250000e-02   6.0275208e-03
   1.2000000e+01   2.7250000e-02   2.0022245e-02
   1.3000000e+01   2.7250000e-02   4.7761020e-02
   1.4000000e+01   2.7250000e-02   2.1639600e-02
   1.5000000e+01   2.7250000e-02  -8.9845480e-03
   1.6000000e+01   2.7250000e-02  -1.2752217e-02
   1.7000000e+01   2.7250000e-02   4.7344315e-04
   1.8000000e+01   2.7250000e-02  -1.9924033e-02
   1.9000000e+01   2.7250000e-02  -1.0247015e-02
   2.0000000e+01   2.7250000e-02   3.8587694e-02
   2.1000000e+01   2.7250000e-02   5.1598563e-02
   2.2000000e+01   2.7250000e-02   2.7162661e-02
   2.3000000e+01   2.7250000e-02  -1.8081442e-02
   2.4000000e+01   2.7250000e-02  -6.2163477e-02
   2.5000000e+01   2.7250000e-02  -6.6442138e-02
   2.6000000e+01   2.7250000e-02  -7.8534226e-02
   2.7000000e+01   2.7250000e-02  -3.5058009e-02
   2.8000000e+01   2.7250000e-02  -2.0480673e-02
   2.9000000e+01   2.7250000e-02   2.1585391e-02
   3.0000000e+01   2.7250000e-02  -1.9095893e-02
   3.1000000e+01   2.7250000e-02  -1.8340887e-02
   3.2000000e+01   2.7250000e-02  -1.8685720e-02
   1.0000000e+00   2.7375000e-02  -4.9447333e-02
   2.0000000e+00   2.7375000e-02  -9.8028025e-02
   3.0000000e+00   2.7375000e-02  -1.1711431e-01
   4.0000000e+00   2.7375000e-02  -9.4456893e-02
   5.0000000e+00   2.7375000e-02  -1.0094228e-01
   6.0000000e+00   2.7375000e-02  -8.4992225e-02
   7.0000000e+00   2.7375000e-02  -1.0195036e-01
   8.0000000e+00   2.7375000e-02  -6.1404693e-02
   9.0000000e+00   2.7375000e-02  -4.2320027e-02
   1.0000000e+01   2.7375000e-02  -3.6627728e-02
   1.1000000e+01   2.7375000e-02  -5.4739022e-02
   1.2000000e+01   2.7375000e-02  -6.7858129e-02
   1.3000000e+01   2.7375000e-02  -5.7128494e-02
   1.4000000e+01   2.7375000e-02  -4.7256106e-02
   1.5000000e+01   2.7375000e-02  -2.0152912e-02
   1.6000000e+01   2.7375000e-02  -1.5593019e-02
   1.7000000e+01   2.7375000e-02  -1.2507216e-02
   1.8000000e+01   2.7375000e-02   4.7106349e-02
   1.9000000e+01   2.7375000e-02   6.3777281e-02
   2.0000000e+01   2.7375000e-02   2.6233391e-02
   2.1000000e+01   2.7375000e-02   1.4100954e-02
   2.2000000e+01   2.7375000e-02  -4.6690619e-03
   2.3000000e+01   2.7375000e-02  -1.1121617e-02
   2.4000000e+01   2.7375000e-02  -8.1315072e-03
   2.5000000e+01   2.7375000e-02  -5.1788246e-02
   2.6000000e+01   2.7375000e-02  -4.4795719e-02
   2.7000000e+01   2.7375000e-02  -8.3418691e-02
   2.8000000e+01   2.7375000e-02  -1.2365176e-01
   2.9000000e+01   2.7375000e-02  -1.1320545e-01
   3.0000000e+01   2.7375000e-02  -8.4380488e-02
   3.1000000e+01   2.7375000e-02  -7.2999250e-02
   3.2000000e+01   2.7375000e-02  -8.7884618e-02
   1.0000000e+00   2.7500000e-02  -8.2976912e-02
   2.0000000e+00   2.7500000e-02  -6.4045568e-02
   3.0000000e+00   2.7500000e-02  -6.1807991e-02
   4.0000000e+00   2.7500000e-02  -3.4870585e-02
   5.0000000e+00   2.7500000e-02  -2.8797112e-02
   6.0000000e+00   2.7500000e-02  -7.5240828e-03
   7.0000000e+00   2.7500000e-02  -1.1282253e-02
   8.0000000e+00   2.7500000e-02  -3.6456752e-02
   9.0000000e+00   2.7500000e-02  -6.0113973e-02
   1.0000000e+01   2.7500000e-02  -5.8351044e-02
   1.1000000e+01   2.7500000e-02  -3.0685322e-02
   1.2000000e+01   2.7500000e-02  -4.5156706e-02
   1.3000000e+01   2.7500000e-02  -7.9800091e-02
   1.4000000e+01   2.7500000e-02  -7.3213604e-02
   1.5000000e+01   2.7500000e-02  -3.5874456e-02
   1.6000000e+01   2.7500000e-02   1.1922738e-02
   1.7000000e+01   2.7500000e-02   3.3259854e-02
   1.8000000e+01   2.7500000e-02  -2.5946013e-02
   1.9000000e+01   2.7500000e-02  -3.4041600e-02
   2.0000000e+01   2.7500000e-02  -3.5785557e-02
   2.1000000e+01   2.7500000e-02  -2.9476210e-02
   2.2000000e+01   2.7500000e-02  -1.1312214e-02
   2.3000000e+01   2.7500000e-02   1.5472414e-02
   2.4000000e+01   2.7500000e-02   3.4067087e-02
   2.5000000e+01   2.7500000e-02   4.5191519e-02
   2.6000000e+01   2.7500000e-02   7.4911378e-03
   2.7000000e+01   2.7500000e-02  -2.1359539e-02
   2.8000000e+01   2.7500000e-02  -4.6938876e-02
   2.9000000e+01   2.7500000e-02  -8.6818164e-02
   3.0000000e+01   2.7500000e-02  -1.0565778e-01
   3.1000000e+01   2.7500000e-02  -1.2165286e-01
   3.2000000e+01   2.7500000e-02  -1.0437792e-01
   1.0000000e+00   2.7625000e-02  -3.8674633e-02
   2.0000000e+00   2.7625000e-02  -2.2561611e-02
   3.0000000e+00   2.7625000e-02  -3.7360667e-02
   4.0000000e+00   2.7625000e-02  -4.7935082e-02
   5.0000000e+00   2.7625000e-02  -5.1102466e-02
   6.0000000e+00   2.7625000e-02  -4.0855234e-02
   7.0000000e+00   2.7625000e-02  -3.4389028e-02
   8.0000000e+00   2.7625000e-02  -2.8949750e-02
   9.0000000e+00   2.7625000e-02  -3.9486764e-02
   1.0000000e+01   2.7625000e-02  -6.0204899e-02
   1.1000000e+01   2.7625000e-02  -9.7583210e-02
   1.2000000e+01   2.7625000e-02  -8.1427933e-02
   1.3000000e+01   2.7625000e-02  -4.7035202e-02
   1.4000000e+01   2.7625000e-02  -2.9816879e-02
   1.5000000e+01   2.7625000e-02  -6.2295557e-02
   1.6000000e+01   2.7625000e-02  -8.7919938e-02
   1.7000000e+01   2.7625000e-02  -7.4460282e-02
   1.8000000e+01   2.7625000e-02  -4.2318149e-02
   1.9000000e+01   2.7625000e-02  -4.1517722e-02
   2.0000000e+01   2.7625000e-02  -2.5683534e-02
   2.1000000e+01   2.7625000e-02  -4.1295796e-03
   2.2000000e+01   2.7625000e-02   7.3332389e-03
   2.3000000e+01   2.7625000e-02  -3.6229341e-03
   2.4000000e+01   2.7625000e-02  -2.9744115e-02
   2.5000000e+01   2.7625000e-02  -3.9507243e-02
   2.6000000e+01   2.7625000e-02  -4.3754147e-02
   2.7000000e+01   2.7625000e-02  -4.3371173e-02
   2.8000000e+01   2.7625000e-02  -6.8597072e-02
   2.9000000e+01   2.7625000e-02  -7.5957064e-02
   3.0000000e+01   2.7625000e-02  -7.4532543e-02
   3.1000000e+01   2.7625000e-02  -1.0258445e-01
   3.2000000e+01   2.7625000e-02  -1.1130198e-01
   1.0000000e+00   2.7750000e-02   1.6001159e-02
   2.0000000e+00   2.7750000e-02  -5.1094896e-04
   3.0000000e+00   2.7750000e-02  -1.4029918e-03
   4.0000000e+00   2.7750000e-02   2.2427037e-02
   5.0000000e+00   2.7750000e-02  -1.0738769e-02
   6.0000000e+00   2.7750000e-02  -2.6717393e-02
   7.0000000e+00   2.7750000e-02  -3.1352265e-02
   8.0000000e+00   2.7750000e-02  -1.7321522e-02
   9.0000000e+00   2.7750000e-02  -1.9576492e-02
   1.0000000e+01   2.7750000e-02  -1.8834599e-02
   1.1000000e+01   2.7750000e-02  -1.2101256e-02
   1.2000000e+01   2.7750000e-02   1.2928453e-03
   1.3000000e+01   2.7750000e-02  -2.0667049e-02
   1.4000000e+01   2.7750000e-02  -2.3151352e-02
   1.5000000e+01   2.7750000e-02  -3.0988085e-02
   1.6000000e+01   2.7750000e-02  -3.0768989e-02
   1.7000000e+01   2.7750000e-02  -6.3983376e-02
   1.8000000e+01   2.7750000e-02  -7.6860718e-02
   1.9000000e+01   2.7750000e-02  -4.4671072e-02
   2.0000000e+01   2.7750000e-02  -2.8331882e-02
   2.1000000e+01   2.7750000e-02  -4.1571157e-02
   2.2000000e+01   2.7750000e-02  -5.4888493e-02
   2.3000000e+01   2.7750000e-02  -4.3993433e-02
   2.4000000e+01   2.7750000e-02  -4.6491838e-02
   2.5000000e+01   2.7750000e-02  -4.7196892e-02
   2.6000000e+01   2.7750000e-02  -4.6192346e-02
   2.7000000e+01   2.7750000e-02  -3.7034932e-02
   2.8000000e+01   2.7750000e-02  -3.1606088e-02
   2.9000000e+01   2.7750000e-02  -4.1431959e-02
   3.0000000e+01   2.7750000e-02  -3.0823485e-02
   3.1000000e+01   2.7750000e-02  -4.4081967e-02
   3.2000000e+01   2.7750000e-02  -2.5383250e-02
   1.0000000e+00   2.7875000e-02   3.1410743e-02
   2.0000000e+00   2.7875000e-02   6.4113142e-02
   3.0000000e+00   2.7875000e-02   5.2299861e-02
   4.0000000e+00   2.7875000e-02   3.6026027e-02
   5.0000000e+00   2.7875000e-02   4.9258493e-02
   6.0000000e+00   2.7875000e-02   6.7885887e-02
   7.0000000e+00   2.7875000e-02   1.9566483e-02
   8.0000000e+00   2.7875000e-02  -2.3840349e-02
   9.0000000e+00   2.7875000e-02  -2.9123156e-02
   1.0000000e+01   2.7875000e-02   7.9020645e-03
   1.1000000e+01   2.7875000e-02   9.2501620e-03
   1.2000000e+01   2.7875000e-02  -6.7782751e-03
   1.3000000e+01   2.7875000e-02  -1.9861120e-02
   1.4000000e+01   2.7875000e-02  -2.8287415e-02
   1.5000000e+01   2.7875000e-02  -1.8346439e-02
   1.6000000e+01   2.7875000e-02  -4.5837539e-03
   1.7000000e+01   2.7875000e-02  -1.0358562e-02
   1.8000000e+01   2.7875000e-02  -3.8530342e-03
   1.9000000e+01   2.7875000e-02  -5.0295933e-02
   2.0000000e+01   2.7875000e-02  -4.2751985e-02
   2.1000000e+01   2.7875000e-02  -3.3194127e-02
   2.2000000e+01   2.7875000e-02  -3.0495093e-02
   2.3000000e+01   2.7875000e-02  -6.1937899e-02
   2.4000000e+01   2.7875000e-02  -4.7743512e-02
   2.5000000e+01   2.7875000e-02  -4.1954658e-02
   2.6000000e+01   2.7875000e-02  -1.7104559e-02
   2.7000000e+01   2.7875000e-02  -2.1289539e-02
   2.8000000e+01   2.7875000e-02   4.7701839e-04
   2.9000000e+01   2.7875000e-02   1.1642470e-02
   3.0000000e+01   2.7875000e-02   1.2691372e-02
   3.1000000e+01   2.7875000e-02  -5.6521786e-03
   3.2000000e+01   2.7875000e-02  -4.2389593e-02
   1.0000000e+00   2.8000000e-02   8.9051250e-02
   2.0000000e+00   2.8000000e-02   8.2201273e-02
   3.0000000e+00   2.8000000e-02   9.2238029e-02
   4.0000000e+00   2.8000000e-02   1.0243322e-01
   5.0000000e+00   2.8000000e-02   9.1373172e-02
   6.0000000e+00   2.8000000e-02   2.9087049e-02
   7.0000000e+00   2.8000000e-02   4.7684548e-02
   8.0000000e+00   2.8000000e-02   8.2621399e-02
   9.0000000e+00   2.8000000e-02   5.4079122e-02
   1.0000000e+01   2.8000000e-02   2.4956195e-02
   1.1000000e+01   2.8000000e-02   1.1079846e-02
   1.2000000e+01   2.8000000e-02   1.6729006e-02
   1.3000000e+01   2.8000000e-02   8.2660505e-03
   1.4000000e+01   2.8000000e-02   3.4092267e-03
   1.5000000e+01   2.8000000e-02  -2.2565910e-02
   1.6000000e+01   2.8000000e-02  -2.0960434e-02
   1.7000000e+01   2.8000000e-02   8.5906977e-03
   1.8000000e+01   2.8000000e-02   8.9956102e-03
   1.9000000e+01   2.8000000e-02   1.1603839e-02
   2.0000000e+01   2.8000000e-02  -8.8365550e-03
   2.1000000e+01   2.8000000e-02  -3.3973190e-02
   2.2000000e+01   2.8000000e-02  -1.0673015e-02
   2.3000000e+01   2.8000000e-02   1.3811264e-02
   2.4000000e+01   2.8000000e-02   2.7244929e-02
   2.5000000e+01   2.8000000e-02   2.2362951e-02
   2.6000000e+01   2.8000000e-02   2.8720601e-02
   2.7000000e+01   2.8000000e-02   3.9091088e-02
   2.8000000e+01   2.8000000e-02   2.8606000e-02
   2.9000000e+01   2.8000000e-02   9.5192692e-03
   3.0000000e+01   2.8000000e-02  -4.5783284e-03
   3.1000000e+01   2.8000000e-02  -9.1462846e-03
   3.2000000e+01   2.8000000e-02   1.7589737e-02
   1.0000000e+00   2.8125000e-02   1.8843575e-02
   2.0000000e+00   2.8125000e-02   2.2722242e-02
   3.0000000e+00   2.8125000e-02   4.3296451e-02
   4.0000000e+00   2.8125000e-02  -1.6661018e-02
   5.0000000e+00   2.8125000e-02  -9.1249755e-03
   6.0000000e+00   2.8125000e-02   3.5313177e-02
   7.0000000e+00   2.8125000e-02   5.7362029e-02
   8.0000000e+00   2.8125000e-02   5.0090062e-02
   9.0000000e+00   2.8125000e-02   7.0372972e-02
   1.0000000e+01   2.8125000e-02   6.4199943e-02
   1.1000000e+01   2.8125000e-02   3.6835354e-02
   1.2000000e+01   2.8125000e-02   2.0896834e-02
   1.3000000e+01   2.8125000e-02   1.7968849e-02
   1.4000000e+01   2.8125000e-02   1.0568006e-02
   1.5000000e+01   2.8125000e-02   1.0378588e-02
   1.6000000e+01   2.8125000e-02   9.0168293e-03
   1.7000000e+01   2.8125000e-02  -2.2703570e-02
   1.8000000e+01   2.8125000e-02  -6.4191942e-03
   1.9000000e+01   2.8125000e-02   6.1384246e-03
   2.0000000e+01   2.8125000e-02   2.5351595e-02
   2.1000000e+01   2.8125000e-02   3.1572463e-02
   2.2000000e+01   2.8125000e-02   1.8109264e-02
   2.3000000e+01   2.8125000e-02   2.8925793e-03
   2.4000000e+01   2.8125000e-02  -2.4367567e-02
   2.5000000e+01   2.8125000e-02  -3.1089488e-02
   2.6000000e+01   2.8125000e-02  -6.3892174e-02
   2.7000000e+01   2.8125000e-02  -5.3018283e-02
   2.8000000e+01   2.8125000e-02  -4.9754124e-02
   2.9000000e+01   2.8125000e-02  -1.1375198e-02
   3.0000000e+01   2.8125000e-02   7.2046932e-03
   3.1000000e+01   2.8125000e-02   3.4008575e-02
   3.2000000e+01   2.8125000e-02   1.5353652e-02
   1.0000000e+00   2.8250000e-02   2.9180687e-02
   2.0000000e+00   2.8250000e-02  -5.0207577e-03
   3.0000000e+00   2.8250000e-02  -2.4311844e-02
   4.0000000e+00   2.8250000e-02   3.8180996e-02
   5.0000000e+00   2.8250000e-02   6.3370631e-02
   6.0000000e+00   2.8250000e-02   3.0792643e-02
   7.0000000e+00   2.8250000e-02   1.4639572e-02
   8.0000000e+00   2.8250000e-02   1.3465793e-03
   9.0000000e+00   2.8250000e-02   5.5550684e-03
   1.0000000e+01   2.8250000e-02   5.4408324e-03
   1.1000000e+01   2.8250000e-02   3.1759214e-02
   1.2000000e+01   2.8250000e-02   2.4357881e-02
   1.3000000e+01   2.8250000e-02   1.9020973e-02
   1.4000000e+01   2.8250000e-02   4.1264576e-02
   1.5000000e+01   2.8250000e-02   4.8901900e-02
   1.6000000e+01   2.8250000e-02   4.6146886e-02
   1.7000000e+01   2.8250000e-02   4.5568701e-02
   1.8000000e+01   2.8250000e-02   1.8553106e-02
   1.9000000e+01   2.8250000e-02   8.6149337e-03
   2.0000000e+01   2.8250000e-02  -4.0714096e-03
   2.1000000e+01   2.8250000e-02  -1.0619662e-02
   2.2000000e+01   2.8250000e-02  -4.1970383e-02
   2.3000000e+01   2.8250000e-02  -6.0027312e-02
   2.4000000e+01   2.8250000e-02  -4.9482161e-02
   2.5000000e+01   2.8250000e-02  -3.5478270e-02
   2.6000000e+01   2.8250000e-02   7.4177067e-03
   2.7000000e+01   2.8250000e-02  -2.0473790e-02
   2.8000000e+01   2.8250000e-02  -3.4979564e-02
   2.9000000e+01   2.8250000e-02  -4.6892323e-02
   3.0000000e+01   2.8250000e-02  -4.0727560e-02
   3.1000000e+01   2.8250000e-02  -5.3202624e-02
   3.2000000e+01   2.8250000e-02  -8.2880696e-02
   1.0000000e+00   2.8375000e-02  -6.4260094e-02
   2.0000000e+00   2.8375000e-02  -3.3578736e-02
   3.0000000e+00   2.8375000e-02   8.7394991e-03
   4.0000000e+00   2.8375000e-02  -3.1109604e-02
   5.0000000e+00   2.8375000e-02  -1.6468262e-02
   6.0000000e+00   2.8375000e-02  -1.3466790e-05
   7.0000000e+00   2.8375000e-02   1.3391659e-02
   8.0000000e+00   2.8375000e-02   5.4564844e-03
   9.0000000e+00   2.8375000e-02  -7.7571901e-03
   1.0000000e+01   2.8375000e-02  -8.0935152e-03
   1.1000000e+01   2.8375000e-02  -2.7491543e-03
   1.2000000e+01   2.8375000e-02   3.2572992e-02
   1.3000000e+01   2.8375000e-02   6.0688641e-02
   1.4000000e+01   2.8375000e-02   4.6395902e-02
   1.5000000e+01   2.8375000e-02   3.9815558e-02
   1.6000000e+01   2.8375000e-02   1.8992253e-02
   1.7000000e+01   2.8375000e-02   1.0980813e-02
   1.8000000e+01   2.8375000e-02   1.6307327e-02
   1.9000000e+01   2.8375000e-02  -8.0075109e-03
   2.0000000e+01   2.8375000e-02  -3.3333001e-02
   2.1000000e+01   2.8375000e-02  -3.4857995e-02
   2.2000000e+01   2.8375000e-02   1.1004420e-02
   2.3000000e+01   2.8375000e-02   3.2193626e-02
   2.4000000e+01   2.8375000e-02   4.7445596e-02
   2.5000000e+01   2.8375000e-02   2.4696934e-02
   2.6000000e+01   2.8375000e-02  -3.0287208e-03
   2.7000000e+01   2.8375000e-02   2.5412652e-02
   2.8000000e+01   2.8375000e-02   5.2840770e-02
   2.9000000e+01   2.8375000e-02   1.4170248e-02
   3.0000000e+01   2.8375000e-02  -3.3329833e-02
   3.1000000e+01   2.8375000e-02  -6.3144078e-02
   3.2000000e+01   2.8375000e-02  -1.8480558e-02
   1.0000000e+00   2.8500000e-02  -2.0728781e-02
   2.0000000e+00   2.8500000e-02  -4.5778853e-02
   3.0000000e+00   2.8500000e-02  -7.5196665e-02
   4.0000000e+00   2.8500000e-02  -4.1374638e-02
   5.0000000e+00   2.8500000e-02  -5.0640255e-02
   6.0000000e+00   2.8500000e-02  -4.5703844e-02
   7.0000000e+00   2.8500000e-02  -1.6829234e-02
   8.0000000e+00   2.8500000e-02   2.7398022e-03
   9.0000000e+00   2.8500000e-02   1.4473154e-02
   1.0000000e+01   2.8500000e-02   2.3633541e-02
   1.1000000e+01   2.8500000e-02   2.6128754e-02
   1.2000000e+01   2.8500000e-02   3.5733129e-03
   1.3000000e+01   2.8500000e-02   2.8288679e-04
   1.4000000e+01   2.8500000e-02  -6.1535756e-03
   1.5000000e+01   2.8500000e-02   4.6503464e-03
   1.6000000e+01   2.8500000e-02   1.1906237e-03
   1.7000000e+01   2.8500000e-02   1.3286693e-02
   1.8000000e+01   2.8500000e-02  -1.6463432e-02
   1.9000000e+01   2.8500000e-02  -5.6040805e-03
   2.0000000e+01   2.8500000e-02   1.9233300e-02
   2.1000000e+01   2.8500000e-02   1.6168569e-02
   2.2000000e+01   2.8500000e-02  -1.1989587e-02
   2.3000000e+01   2.8500000e-02  -2.0470855e-02
   2.4000000e+01   2.8500000e-02  -5.0107271e-02
   2.5000000e+01   2.8500000e-02  -3.1007981e-02
   2.6000000e+01   2.8500000e-02  -1.1892669e-02
   2.7000000e+01   2.8500000e-02  -2.3460259e-02
   2.8000000e+01   2.8500000e-02  -6.6390168e-02
   2.9000000e+01   2.8500000e-02  -2.1155673e-02
   3.0000000e+01   2.8500000e-02   2.2875163e-02
   3.1000000e+01   2.8500000e-02   3.2779710e-02
   3.2000000e+01   2.8500000e-02  -6.4159842e-03
   1.0000000e+00   2.8625000e-02   3.4665917e-03
   2.0000000e+00   2.8625000e-02   1.7925233e-02
   3.0000000e+00   2.8625000e-02   7.8066146e-03
   4.0000000e+00   2.8625000e-02  -1.7832837e-02
   5.0000000e+00   2.8625000e-02  -2.5650251e-02
   6.0000000e+00   2.8625000e-02  -2.1267964e-02
   7.0000000e+00   2.8625000e-02  -4.2113290e-02
   8.0000000e+00   2.8625000e-02  -3.5340294e-02
   9.0000000e+00   2.8625000e-02   3.2967164e-04
   1.0000000e+01   2.8625000e-02  -3.4660498e-03
   1.1000000e+01   2.8625000e-02  -1.2136837e-02
   1.2000000e+01   2.8625000e-02  -1.6188084e-02
   1.3000000e+01   2.8625000e-02  -2.5072174e-02
   1.4000000e+01   2.8625000e-02  -2.7644257e-02
   1.5000000e+01   2.8625000e-02  -3.3015575e-02
   1.6000000e+01   2.8625000e-02  -3.8189054e-02
   1.7000000e+01   2.8625000e-02  -4.8287234e-02
   1.8000000e+01   2.8625000e-02  -9.1162383e-03
   1.9000000e+01   2.8625000e-02   3.9527967e-03
   2.0000000e+01   2.8625000e-02  -8.7504717e-03
   2.1000000e+01   2.8625000e-02  -9.5073218e-03
   2.2000000e+01   2.8625000e-02  -6.3602572e-03
   2.3000000e+01   2.8625000e-02  -1.8880973e-02
   2.4000000e+01   2.8625000e-02   1.3839713e-02
   2.5000000e+01   2.8625000e-02  -4.6821291e-03
   2.6000000e+01   2.8625000e-02  -3.5835997e-02
   2.7000000e+01   2.8625000e-02  -4.1251443e-02
   2.8000000e+01   2.8625000e-02  -1.6652488e-02
   2.9000000e+01   2.8625000e-02  -3.5734084e-02
   3.0000000e+01   2.8625000e-02  -4.0243924e-02
   3.1000000e+01   2.8625000e-02  -8.3312021e-03
   3.2000000e+01   2.8625000e-02   7.9476980e-02
   1.0000000e+00   2.8750000e-02   3.4269776e-03
   2.0000000e+00   2.8750000e-02  -2.4089213e-03
   3.0000000e+00   2.8750000e-02   5.0188987e-04
   4.0000000e+00   2.8750000e-02   1.4814859e-02
   5.0000000e+00   2.8750000e-02  -1.0640706e-02
   6.0000000e+00   2.8750000e-02  -2.1977522e-02
   7.0000000e+00   2.8750000e-02  -2.3341461e-02
   8.0000000e+00   2.8750000e-02  -3.2340726e-02
   9.0000000e+00   2.8750000e-02  -5.2689221e-02
   1.0000000e+01   2.8750000e-02  -2.0048927e-02
   1.1000000e+01   2.8750000e-02   1.2376604e-02
   1.2000000e+01   2.8750000e-02   2.6083431e-02
   1.3000000e+01   2.8750000e-02   1.7370143e-02
   1.4000000e+01   2.8750000e-02   1.7616629e-02
   1.5000000e+01   2.8750000e-02   3.6634227e-03
   1.6000000e+01   2.8750000e-02   1.8643673e-02
   1.7000000e+01   2.8750000e-02   2.7575824e-02
   1.8000000e+01   2.8750000e-02  -7.1764447e-03
   1.9000000e+01   2.8750000e-02  -2.3979353e-02
   2.0000000e+01   2.8750000e-02  -1.6869578e-02
   2.1000000e+01   2.8750000e-02  -8.0301563e-03
   2.2000000e+01   2.8750000e-02   6.6585469e-03
   2.3000000e+01   2.8750000e-02   2.4191630e-02
   2.4000000e+01   2.8750000e-02  -2.4759617e-02
   2.5000000e+01   2.8750000e-02  -3.3501739e-02
   2.6000000e+01   2.8750000e-02  -1.9733992e-02
   2.7000000e+01   2.8750000e-02  -1.2671417e-02
   2.8000000e+01   2.8750000e-02  -1.4408371e-02
   2.9000000e+01   2.8750000e-02   2.4260974e-02
   3.0000000e+01   2.8750000e-02   7.1011441e-02
   3.1000000e+01   2.8750000e-02   6.9119958e-02
   3.2000000e+01   2.8750000e-02   4.6181242e-03
   1.0000000e+00   2.8875000e-02   1.8998318e-02
   2.0000000e+00   2.8875000e-02   2.9963952e-02
   3.0000000e+00   2.8875000e-02   2.7462251e-02
   4.0000000e+00   2.8875000e-02   1.0649399e-02
   5.0000000e+00   2.8875000e-02   2.2191250e-02
   6.0000000e+00   2.8875000e-02   2.6993485e-02
   7.0000000e+00   2.8875000e-02   1.3279831e-02
   8.0000000e+00   2.8875000e-02   5.3142148e-02
   9.0000000e+00   2.8875000e-02   5.5795232e-02
   1.0000000e+01   2.8875000e-02   4.3845846e-02
   1.1000000e+01   2.8875000e-02   1.7935277e-02
   1.2000000e+01   2.8875000e-02   2.5327213e-02
   1.3000000e+01   2.8875000e-02   3.2912620e-02
   1.4000000e+01   2.8875000e-02   1.8483260e-02
   1.5000000e+01   2.8875000e-02   9.3166242e-03
   1.6000000e+01   2.8875000e-02  -2.0412791e-02
   1.7000000e+01   2.8875000e-02  -4.2989576e-02
   1.8000000e+01   2.8875000e-02  -1.1010960e-02
   1.9000000e+01   2.8875000e-02   5.7507833e-03
   2.0000000e+01   2.8875000e-02   1.7226598e-02
   2.1000000e+01   2.8875000e-02   4.2641232e-04
   2.2000000e+01   2.8875000e-02  -4.1621723e-02
   2.3000000e+01   2.8875000e-02  -8.0318910e-02
   2.4000000e+01   2.8875000e-02  -5.5973348e-02
   2.5000000e+01   2.8875000e-02  -3.5896013e-02
   2.6000000e+01   2.8875000e-02  -1.1031467e-02
   2.7000000e+01   2.8875000e-02   6.0539350e-03
   2.8000000e+01   2.8875000e-02   2.4856289e-02
   2.9000000e+01   2.8875000e-02  -1.4629410e-02
   3.0000000e+01   2.8875000e-02  -7.9538756e-02
   3.1000000e+01   2.8875000e-02  -5.8401489e-02
   3.2000000e+01   2.8875000e-02   4.2795161e-03
   1.0000000e+00   2.9000000e-02   2.3938492e-02
   2.0000000e+00   2.9000000e-02   3.9868202e-03
   3.0000000e+00   2.9000000e-02   6.5879048e-06
   4.0000000e+00   2.9000000e-02   2.4297169e-02
   5.0000000e+00   2.9000000e-02   4.3478503e-02
   6.0000000e+00   2.9000000e-02   8.8003876e-02
   7.0000000e+00   2.9000000e-02   1.1008761e-01
   8.0000000e+00   2.9000000e-02   7.9658889e-02
   9.0000000e+00   2.9000000e-02   5.2540015e-02
   1.0000000e+01   2.9000000e-02   4.7045232e-02
   1.1000000e+01   2.9000000e-02   3.8220638e-02
   1.2000000e+01   2.9000000e-02   1.1360310e-02
   1.3000000e+01   2.9000000e-02   1.5616114e-02
   1.4000000e+01   2.9000000e-02   3.2415257e-02
   1.5000000e+01   2.9000000e-02   3.9411004e-02
   1.6000000e+01   2.9000000e-02   7.9773902e-02
   1.7000000e+01   2.9000000e-02   9.2434161e-02
   1.8000000e+01   2.9000000e-02   8.4126592e-02
   1.9000000e+01   2.9000000e-02   3.8788522e-02
   2.0000000e+01   2.9000000e-02  -1.1219329e-02
   2.1000000e+01   2.9000000e-02  -2.5747113e-02
   2.2000000e+01   2.9000000e-02   7.4716507e-03
   2.3000000e+01   2.9000000e-02   2.9852783e-02
   2.4000000e+01   2.9000000e-02   3.3317438e-02
   2.5000000e+01   2.9000000e-02   1.1188997e-02
   2.6000000e+01   2.9000000e-02  -3.3349557e-03
   2.7000000e+01   2.9000000e-02  -2.1098455e-02
   2.8000000e+01   2.9000000e-02  -5.6400544e-02
   2.9000000e+01   2.9000000e-02  -1.8642442e-02
   3.0000000e+01   2.9000000e-02   4.5081252e-02
   3.1000000e+01   2.9000000e-02   1.3550737e-02
   3.2000000e+01   2.9000000e-02  -5.3642479e-02
   1.0000000e+00   2.9125000e-02   2.5642046e-03
   2.0000000e+00   2.9125000e-02   2.6799620e-02
   3.0000000e+00   2.9125000e-02   6.3038494e-02
   4.0000000e+00   2.9125000e-02   9.6184694e-02
   5.0000000e+00   2.9125000e-02   1.1858074e-01
   6.0000000e+00   2.9125000e-02   7.3663108e-02
   7.0000000e+00   2.9125000e-02   6.7540844e-02
   8.0000000e+00   2.9125000e-02   6.4492478e-02
   9.0000000e+00   2.9125000e-02   6.1456791e-02
   1.0000000e+01   2.9125000e-02   1.0990919e-02
   1.1000000e+01   2.9125000e-02  -4.5554057e-03
   1.2000000e+01   2.9125000e-02  -6.1006958e-03
   1.3000000e+01   2.9125000e-02  -2.6107386e-03
   1.4000000e+01   2.9125000e-02   2.2779121e-02
   1.5000000e+01   2.9125000e-02   7.4808324e-02
   1.6000000e+01   2.9125000e-02   4.0641840e-02
   1.7000000e+01   2.9125000e-02   2.3347051e-02
   1.8000000e+01   2.9125000e-02  -1.8868136e-02
   1.9000000e+01   2.9125000e-02   1.4567171e-03
   2.0000000e+01   2.9125000e-02   1.4100942e-02
   2.1000000e+01   2.9125000e-02   1.6268318e-02
   2.2000000e+01   2.9125000e-02  -1.2500533e-02
   2.3000000e+01   2.9125000e-02  -2.2814089e-02
   2.4000000e+01   2.9125000e-02  -3.4035940e-02
   2.5000000e+01   2.9125000e-02  -2.1544867e-02
   2.6000000e+01   2.9125000e-02  -3.1373789e-02
   2.7000000e+01   2.9125000e-02  -1.7556178e-02
   2.8000000e+01   2.9125000e-02   2.9341693e-02
   2.9000000e+01   2.9125000e-02   6.9895050e-03
   3.0000000e+01   2.9125000e-02  -5.4523779e-02
   3.1000000e+01   2.9125000e-02  -5.7806446e-02
   3.2000000e+01   2.9125000e-02  -5.9166985e-02
   1.0000000e+00   2.9250000e-02   3.8884934e-02
   2.0000000e+00   2.9250000e-02   6.8074769e-02
   3.0000000e+00   2.9250000e-02   6.7503793e-02
   4.0000000e+00   2.9250000e-02   3.6650625e-02
   5.0000000e+00   2.9250000e-02   2.6751179e-02
   6.0000000e+00   2.9250000e-02   8.8017999e-03
   7.0000000e+00   2.9250000e-02   9.3035496e-03
   8.0000000e+00   2.9250000e-02  -3.5022527e-02
   9.0000000e+00   2.9250000e-02  -3.1867667e-02
   1.0000000e+01   2.9250000e-02  -5.6408346e-03
   1.1000000e+01   2.9250000e-02   1.3527200e-02
   1.2000000e+01   2.9250000e-02   4.3502702e-02
   1.3000000e+01   2.9250000e-02   4.7639443e-02
   1.4000000e+01   2.9250000e-02   7.0751812e-03
   1.5000000e+01   2.9250000e-02  -4.9815680e-02
   1.6000000e+01   2.9250000e-02  -6.7246720e-02
   1.7000000e+01   2.9250000e-02  -3.9931646e-02
   1.8000000e+01   2.9250000e-02  -3.1086730e-02
   1.9000000e+01   2.9250000e-02  -3.9056404e-02
   2.0000000e+01   2.9250000e-02  -4.1322203e-02
   2.1000000e+01   2.9250000e-02  -3.2811569e-02
   2.2000000e+01   2.9250000e-02  -1.4101061e-02
   2.3000000e+01   2.9250000e-02  -2.1162061e-02
   2.4000000e+01   2.9250000e-02  -1.9593851e-02
   2.5000000e+01   2.9250000e-02  -2.6735397e-02
   2.6000000e+01   2.9250000e-02   1.4428327e-02
   2.7000000e+01   2.9250000e-02   1.5608662e-02
   2.8000000e+01   2.9250000e-02  -2.2943196e-02
   2.9000000e+01   2.9250000e-02  -2.8518188e-02
   3.0000000e+01   2.9250000e-02  -9.8356509e-03
   3.1000000e+01   2.9250000e-02  -2.6431282e-02
   3.2000000e+01   2.9250000e-02   1.4757147e-02
   1.0000000e+00   2.9375000e-02   9.5944488e-02
   2.0000000e+00   2.9375000e-02   8.4853764e-02
   3.0000000e+00   2.9375000e-02   5.8786382e-02
   4.0000000e+00   2.9375000e-02   1.9234804e-02
   5.0000000e+00   2.9375000e-02   5.5454232e-03
   6.0000000e+00   2.9375000e-02  -2.0041467e-02
   7.0000000e+00   2.9375000e-02  -3.5515570e-02
   8.0000000e+00   2.9375000e-02  -5.3814000e-03
   9.0000000e+00   2.9375000e-02   1.0874575e-02
   1.0000000e+01   2.9375000e-02   4.2358521e-02
   1.1000000e+01   2.9375000e-02   4.8846880e-02
   1.2000000e+01   2.9375000e-02   8.3394210e-03
   1.3000000e+01   2.9375000e-02  -2.0405440e-02
   1.4000000e+01   2.9375000e-02  -4.3874133e-02
   1.5000000e+01   2.9375000e-02  -4.2567353e-02
   1.6000000e+01   2.9375000e-02  -5.1012582e-02
   1.7000000e+01   2.9375000e-02  -6.9500423e-02
   1.8000000e+01   2.9375000e-02  -3.3638762e-02
   1.9000000e+01   2.9375000e-02  -1.9584381e-03
   2.0000000e+01   2.9375000e-02   2.2850790e-02
   2.1000000e+01   2.9375000e-02   1.2184511e-02
   2.2000000e+01   2.9375000e-02   1.3624404e-02
   2.3000000e+01   2.9375000e-02   2.1544919e-02
   2.4000000e+01   2.9375000e-02   5.5787324e-02
   2.5000000e+01   2.9375000e-02   6.2486604e-02
   2.6000000e+01   2.9375000e-02   4.5014422e-02
   2.7000000e+01   2.9375000e-02   8.5628644e-03
   2.8000000e+01   2.9375000e-02   1.1189845e-02
   2.9000000e+01   2.9375000e-02   1.7295569e-03
   3.0000000e+01   2.9375000e-02   3.0153115e-02
   3.1000000e+01   2.9375000e-02   6.6623109e-02
   3.2000000e+01   2.9375000e-02   6.9316801e-02
   1.0000000e+00   2.9500000e-02   5.4663032e-02
   2.0000000e+00   2.9500000e-02   1.6858649e-02
   3.0000000e+00   2.9500000e-02   2.0533077e-02
   4.0000000e+00   2.9500000e-02  -6.5945230e-03
   5.0000000e+00   2.9500000e-02  -3.9225873e-02
   6.0000000e+00   2.9500000e-02  -2.2784060e-02
   7.0000000e+00   2.9500000e-02   1.1290988e-02
   8.0000000e+00   2.9500000e-02   4.0282874e-02
   9.0000000e+00   2.9500000e-02   4.3352296e-02
   1.0000000e+01   2.9500000e-02   6.0709961e-03
   1.1000000e+01   2.9500000e-02  -1.7851322e-02
   1.2000000e+01   2.9500000e-02  -1.1993832e-02
   1.3000000e+01   2.9500000e-02  -1.5672736e-02
   1.4000000e+01   2.9500000e-02  -1.7632041e-02
   1.5000000e+01   2.9500000e-02  -2.6029628e-02
   1.6000000e+01   2.9500000e-02   2.6852473e-02
   1.7000000e+01   2.9500000e-02   3.3473858e-02
   1.8000000e+01   2.9500000e-02   1.3725838e-02
   1.9000000e+01   2.9500000e-02  -2.4117037e-03
   2.0000000e+01   2.9500000e-02   2.6224265e-03
   2.1000000e+01   2.9500000e-02   3.0586293e-02
   2.2000000e+01   2.9500000e-02   6.0649321e-02
   2.3000000e+01   2.9500000e-02   8.7765927e-02
   2.4000000e+01   2.9500000e-02   9.1885330e-02
   2.5000000e+01   2.9500000e-02   7.9632025e-02
   2.6000000e+01   2.9500000e-02   4.2884048e-02
   2.7000000e+01   2.9500000e-02   4.1430783e-02
   2.8000000e+01   2.9500000e-02   5.9352482e-02
   2.9000000e+01   2.9500000e-02   6.3148402e-02
   3.0000000e+01   2.9500000e-02   4.1779530e-02
   3.1000000e+01   2.9500000e-02   3.1344805e-02
   3.2000000e+01   2.9500000e-02   4.8506895e-02
   1.0000000e+00   2.9625000e-02  -4.2308115e-02
   2.0000000e+00   2.9625000e-02  -6.4284408e-02
   3.0000000e+00   2.9625000e-02  -4.8245335e-02
   4.0000000e+00   2.9625000e-02  -2.3852436e-03
   5.0000000e+00   2.9625000e-02   5.1331731e-02
   6.0000000e+00   2.9625000e-02   6.0171414e-02
   7.0000000e+00   2.9625000e-02   1.8754410e-02
   8.0000000e+00   2.9625000e-02  -1.0825554e-02
   9.0000000e+00   2.9625000e-02  -8.5436878e-03
   1.0000000e+01   2.9625000e-02   1.7349735e-03
   1.1000000e+01   2.9625000e-02   1.0990788e-02
   1.2000000e+01   2.9625000e-02  -8.4382444e-03
   1.3000000e+01   2.9625000e-02   4.2152237e-03
   1.4000000e+01   2.9625000e-02   4.0353513e-02
   1.5000000e+01   2.9625000e-02   4.1954107e-02
   1.6000000e+01   2.9625000e-02  -2.1654901e-02
   1.7000000e+01   2.9625000e-02  -2.7413543e-02
   1.8000000e+01   2.9625000e-02  -1.8069269e-02
   1.9000000e+01   2.9625000e-02  -2.2375983e-03
   2.0000000e+01   2.9625000e-02   1.4165163e-02
   2.1000000e+01   2.9625000e-02   3.8801678e-02
   2.2000000e+01   2.9625000e-02   3.0455430e-02
   2.3000000e+01   2.9625000e-02   2.4911139e-02
   2.4000000e+01   2.9625000e-02  -4.2130069e-02
   2.5000000e+01   2.9625000e-02  -3.3157367e-02
   2.6000000e+01   2.9625000e-02  -2.1417742e-02
   2.7000000e+01   2.9625000e-02   6.5205779e-03
   2.8000000e+01   2.9625000e-02   7.3209693e-03
   2.9000000e+01   2.9625000e-02   2.5460474e-02
   3.0000000e+01   2.9625000e-02   4.8037433e-02
   3.1000000e+01   2.9625000e-02   5.8249471e-02
   3.2000000e+01   2.9625000e-02   1.8233846e-02
   1.0000000e+00   2.9750000e-02   7.9545409e-03
   2.0000000e+00   2.9750000e-02   2.6812668e-02
   3.0000000e+00   2.9750000e-02  -2.6408850e-03
   4.0000000e+00   2.9750000e-02   5.7021974e-04
   5.0000000e+00   2.9750000e-02   5.9932032e-03
   6.0000000e+00   2.9750000e-02   1.9390193e-02
   7.0000000e+00   2.9750000e-02   4.6640909e-02
   8.0000000e+00   2.9750000e-02   2.0304124e-02
   9.0000000e+00   2.9750000e-02  -2.9471394e-02
   1.0000000e+01   2.9750000e-02  -6.2412043e-02
   1.1000000e+01   2.9750000e-02  -4.9978765e-02
   1.2000000e+01   2.9750000e-02  -1.3410222e-02
   1.3000000e+01   2.9750000e-02  -3.2782182e-03
   1.4000000e+01   2.9750000e-02  -4.1267673e-02
   1.5000000e+01   2.9750000e-02  -3.0613275e-02
   1.6000000e+01   2.9750000e-02   1.2834719e-02
   1.7000000e+01   2.9750000e-02  -1.5127420e-03
   1.8000000e+01   2.9750000e-02   5.5623022e-03
   1.9000000e+01   2.9750000e-02   1.2877938e-02
   2.0000000e+01   2.9750000e-02   1.2021919e-02
   2.1000000e+01   2.9750000e-02  -2.1838212e-02
   2.2000000e+01   2.9750000e-02  -6.1674039e-02
   2.3000000e+01   2.9750000e-02  -6.9331765e-02
   2.4000000e+01   2.9750000e-02  -3.0677334e-02
   2.5000000e+01   2.9750000e-02  -2.6894958e-02
   2.6000000e+01   2.9750000e-02   1.8401592e-03
   2.7000000e+01   2.9750000e-02   3.8146371e-03
   2.8000000e+01   2.9750000e-02   3.7586847e-02
   2.9000000e+01   2.9750000e-02   3.6191464e-02
   3.0000000e+01   2.9750000e-02   1.0895061e-02
   3.1000000e+01   2.9750000e-02   9.5799251e-03
   3.2000000e+01   2.9750000e-02   1.2123106e-02
   1.0000000e+00   2.9875000e-02   2.9638783e-02
   2.0000000e+00   2.9875000e-02   3.1660815e-02
   3.0000000e+00   2.9875000e-02   5.8328115e-02
   4.0000000e+00   2.9875000e-02   4.9561751e-02
   5.0000000e+00   2.9875000e-02   2.1400877e-02
   6.0000000e+00   2.9875000e-02  -2.2888793e-02
   7.0000000e+00   2.9875000e-02  -3.2648891e-02
   8.0000000e+00   2.9875000e-02  -3.2463696e-02
   9.0000000e+00   2.9875000e-02  -1.1680281e-02
   1.0000000e+01   2.9875000e-02  -9.0916399e-03
   1.1000000e+01   2.9875000e-02  -3.0616280e-02
   1.2000000e+01   2.9875000e-02  -6.7092748e-02
   1.3000000e+01   2.9875000e-02  -6.7060053e-02
   1.4000000e+01   2.9875000e-02  -2.9512235e-02
   1.5000000e+01   2.9875000e-02  -8.3097199e-03
   1.6000000e+01   2.9875000e-02   1.8744757e-02
   1.7000000e+01   2.9875000e-02   7.5582349e-02
   1.8000000e+01   2.9875000e-02   9.3988277e-02
   1.9000000e+01   2.9875000e-02   4.1760730e-02
   2.0000000e+01   2.9875000e-02  -1.3346635e-02
   2.1000000e+01   2.9875000e-02  -2.2065274e-02
   2.2000000e+01   2.9875000e-02  -5.7125659e-03
   2.3000000e+01   2.9875000e-02  -5.2542828e-03
   2.4000000e+01   2.9875000e-02   2.1304353e-02
   2.5000000e+01   2.9875000e-02   5.0136455e-02
   2.6000000e+01   2.9875000e-02   6.2321190e-02
   2.7000000e+01   2.9875000e-02   5.8585335e-02
   2.8000000e+01   2.9875000e-02   4.5514032e-02
   2.9000000e+01   2.9875000e-02   2.4713285e-02
   3.0000000e+01   2.9875000e-02   1.9093393e-02
   3.1000000e+01   2.9875000e-02   6.0240981e-03
   3.2000000e+01   2.9875000e-02  -8.1817219e-04
   1.0000000e+00   3.0000000e-02   4.3034774e-02
   2.0000000e+00   3.0000000e-02   4.8458696e-02
   3.0000000e+00   3.0000000e-02   2.2179299e-02
   4.0000000e+00   3.0000000e-02  -1.9334818e-02
   5.0000000e+00   3.0000000e-02  -3.3452365e-02
   6.0000000e+00   3.0000000e-02  -4.2962117e-02
   7.0000000e+00   3.0000000e-02  -6.5596783e-02
   8.0000000e+00   3.0000000e-02  -7.0742586e-02
   9.0000000e+00   3.0000000e-02  -5.2976343e-02
   1.0000000e+01   3.0000000e-02  -4.2939835e-02
   1.1000000e+01   3.0000000e-02  -4.7957644e-02
   1.2000000e+01   3.0000000e-02  -2.5563507e-02
   1.3000000e+01   3.0000000e-02  -1.9520928e-02
   1.4000000e+01   3.0000000e-02   1.7364606e-02
   1.5000000e+01   3.0000000e-02   3.2774466e-02
   1.6000000e+01   3.0000000e-02   2.7713045e-02
   1.7000000e+01   3.0000000e-02  -5.4138627e-03
   1.8000000e+01   3.0000000e-02  -3.8990138e-02
   1.9000000e+01   3.0000000e-02   7.9828622e-03
   2.0000000e+01   3.0000000e-02   1.0922817e-02
   2.1000000e+01   3.0000000e-02  -9.0788477e-03
   2.2000000e+01   3.0000000e-02   9.0966228e-03
   2.3000000e+01   3.0000000e-02   3.0468530e-02
   2.4000000e+01   3.0000000e-02   3.2216827e-02
   2.5000000e+01   3.0000000e-02   2.8675141e-02
   2.6000000e+01   3.0000000e-02   2.1338115e-02
   2.7000000e+01   3.0000000e-02   1.5978786e-02
   2.8000000e+01   3.0000000e-02   2.3232599e-03
   2.9000000e+01   3.0000000e-02   1.3656063e-02
   3.0000000e+01   3.0000000e-02  -1.1184905e-03
   3.1000000e+01   3.0000000e-02   4.9146545e-03
   3.2000000e+01   3.0000000e-02   2.7097382e-02
   1.0000000e+00   3.0125000e-02   7.4908543e-03
   2.0000000e+00   3.0125000e-02  -2.8858670e-02
   3.0000000e+00   3.0125000e-02  -2.1214425e-02
   4.0000000e+00   3.0125000e-02  -2.6809983e-02
   5.0000000e+00   3.0125000e-02  -3.0056007e-02
   6.0000000e+00   3.0125000e-02  -1.0980804e-02
   7.0000000e+00   3.0125000e-02   2.5404386e-04
   8.0000000e+00   3.0125000e-02   2.5940982e-02
   9.0000000e+00   3.0125000e-02  -9.0369136e-03
   1.0000000e+01   3.0125000e-02   1.3087341e-02
   1.1000000e+01   3.0125000e-02   3.9960809e-02
   1.2000000e+01   3.0125000e-02   6.8559699e-02
   1.3000000e+01   3.0125000e-02   4.4801002e-02
   1.4000000e+01   3.0125000e-02  -1.5945736e-05
   1.5000000e+01   3.0125000e-02  -1.2117799e-02
   1.6000000e+01   3.0125000e-02  -3.3757820e-02
   1.7000000e+01   3.0125000e-02  -1.8110578e-02
   1.8000000e+01   3.0125000e-02  -1.2058896e-02
   1.9000000e+01   3.0125000e-02  -2.9702322e-02
   2.0000000e+01   3.0125000e-02   3.0325726e-02
   2.1000000e+01   3.0125000e-02   8.2163986e-02
   2.2000000e+01   3.0125000e-02   7.2658583e-02
   2.3000000e+01   3.0125000e-02   3.4978494e-02
   2.4000000e+01   3.0125000e-02   2.2304261e-02
   2.5000000e+01   3.0125000e-02   1.1587011e-02
   2.6000000e+01   3.0125000e-02  -1.4005327e-02
   2.7000000e+01   3.0125000e-02  -8.4636073e-03
   2.8000000e+01   3.0125000e-02  -7.2431383e-03
   2.9000000e+01   3.0125000e-02  -2.3118666e-02
   3.0000000e+01   3.0125000e-02   4.1209045e-03
   3.1000000e+01   3.0125000e-02   3.1551221e-02
   3.2000000e+01   3.0125000e-02   3.3285906e-02
   1.0000000e+00   3.0250000e-02  -7.9727071e-02
   2.0000000e+00   3.0250000e-02  -7.4145616e-02
   3.0000000e+00   3.0250000e-02  -5.8547618e-02
   4.0000000e+00   3.0250000e-02  -1.3094890e-02
   5.0000000e+00   3.0250000e-02   3.4465756e-03
   6.0000000e+00   3.0250000e-02   9.8681134e-03
   7.0000000e+00   3.0250000e-02   5.8739485e-03
   8.0000000e+00   3.0250000e-02  -6.4395731e-04
   9.0000000e+00   3.0250000e-02   5.2337907e-02
   1.0000000e+01   3.0250000e-02   7.1541505e-02
   1.1000000e+01   3.0250000e-02   5.4804727e-02
   1.2000000e+01   3.0250000e-02   2.7765995e-02
   1.3000000e+01   3.0250000e-02   3.1149088e-02
   1.4000000e+01   3.0250000e-02   2.9202671e-02
   1.5000000e+01   3.0250000e-02  -2.4175203e-02
   1.6000000e+01   3.0250000e-02  -1.9142201e-02
   1.7000000e+01   3.0250000e-02  -2.5671491e-02
   1.8000000e+01   3.0250000e-02   1.0127907e-02
   1.9000000e+01   3.0250000e-02   5.6528528e-02
   2.0000000e+01   3.0250000e-02   3.2785726e-02
   2.1000000e+01   3.0250000e-02   2.5959790e-02
   2.2000000e+01   3.0250000e-02   4.1482503e-02
   2.3000000e+01   3.0250000e-02   7.6761909e-02
   2.4000000e+01   3.0250000e-02   4.6936170e-02
   2.5000000e+01   3.0250000e-02   1.1604426e-02
   2.6000000e+01   3.0250000e-02   1.8437851e-02
   2.7000000e+01   3.0250000e-02  -9.9184794e-04
   2.8000000e+01   3.0250000e-02   7.6361464e-03
   2.9000000e+01   3.0250000e-02   4.2516576e-02
   3.0000000e+01   3.0250000e-02   3.7518504e-02
   3.1000000e+01   3.0250000e-02   6.4191068e-03
   3.2000000e+01   3.0250000e-02  -2.2466884e-02
   1.0000000e+00   3.0375000e-02  -2.2359751e-02
   2.0000000e+00   3.0375000e-02   6.5495336e-03
   3.0000000e+00   3.0375000e-02  -6.0459559e-03
   4.0000000e+00   3.0375000e-02  -2.8338319e-02
   5.0000000e+00   3.0375000e-02  -1.4658852e-02
   6.0000000e+00   3.0375000e-02  -5.6181304e-03
   7.0000000e+00   3.0375000e-02   1.1631714e-02
   8.0000000e+00   3.0375000e-02   3.7321900e-02
   9.0000000e+00   3.0375000e-02   3.8295976e-03
   1.0000000e+01   3.0375000e-02  -1.6948090e-02
   1.1000000e+01   3.0375000e-02   1.4928437e-02
   1.2000000e+01   3.0375000e-02   5.2345045e-02
   1.3000000e+01   3.0375000e-02   7.4542748e-02
   1.4000000e+01   3.0375000e-02   8.5068912e-02
   1.5000000e+01   3.0375000e-02   1.0387169e-01
   1.6000000e+01   3.0375000e-02   7.7454529e-02
   1.7000000e+01   3.0375000e-02   4.0072170e-02
   1.8000000e+01   3.0375000e-02   2.2928278e-02
   1.9000000e+01   3.0375000e-02  -7.6360033e-03
   2.0000000e+01   3.0375000e-02   1.1284504e-02
   2.1000000e+01   3.0375000e-02   2.4154967e-02
   2.2000000e+01   3.0375000e-02   8.8395132e-03
   2.3000000e+01   3.0375000e-02   1.5300165e-02
   2.4000000e+01   3.0375000e-02   4.7842443e-02
   2.5000000e+01   3.0375000e-02   6.2856779e-02
   2.6000000e+01   3.0375000e-02   2.4776694e-02
   2.7000000e+01   3.0375000e-02   1.9859986e-02
   2.8000000e+01   3.0375000e-02   2.7301969e-02
   2.9000000e+01   3.0375000e-02  -4.0670207e-03
   3.0000000e+01   3.0375000e-02  -1.6713375e-02
   3.1000000e+01   3.0375000e-02   2.3624187e-03
   3.2000000e+01   3.0375000e-02   2.4463337e-02
   1.0000000e+00   3.0500000e-02  -6.9045725e-02
   2.0000000e+00   3.0500000e-02  -9.5743387e-02
   3.0000000e+00   3.0500000e-02  -7.2903479e-02
   4.0000000e+00   3.0500000e-02  -4.8704446e-02
   5.0000000e+00   3.0500000e-02  -5.0260468e-02
   6.0000000e+00   3.0500000e-02  -2.2886362e-02
   7.0000000e+00   3.0500000e-02   7.3934554e-03
   8.0000000e+00   3.0500000e-02   2.3474855e-03
   9.0000000e+00   3.0500000e-02   4.1701801e-02
   1.0000000e+01   3.0500000e-02   6.8321934e-02
   1.1000000e+01   3.0500000e-02   4.3596334e-02
   1.2000000e+01   3.0500000e-02   8.6582280e-03
   1.3000000e+01   3.0500000e-02   8.2071884e-03
   1.4000000e+01   3.0500000e-02   4.9723415e-04
   1.5000000e+01   3.0500000e-02   3.1820689e-02
   1.6000000e+01   3.0500000e-02   6.5854845e-02
   1.7000000e+01   3.0500000e-02   9.2633808e-02
   1.8000000e+01   3.0500000e-02   9.8201702e-02
   1.9000000e+01   3.0500000e-02   8.7591309e-02
   2.0000000e+01   3.0500000e-02   5.1354585e-02
   2.1000000e+01   3.0500000e-02   2.2818738e-02
   2.2000000e+01   3.0500000e-02   1.9755723e-02
   2.3000000e+01   3.0500000e-02   1.4831859e-02
   2.4000000e+01   3.0500000e-02  -8.8033992e-03
   2.5000000e+01   3.0500000e-02   1.9970686e-02
   2.6000000e+01   3.0500000e-02   7.2351403e-02
   2.7000000e+01   3.0500000e-02   5.3467962e-02
   2.8000000e+01   3.0500000e-02   2.8896929e-02
   2.9000000e+01   3.0500000e-02   2.2506017e-02
   3.0000000e+01   3.0500000e-02   3.3627004e-02
   3.1000000e+01   3.0500000e-02   3.0495488e-02
   3.2000000e+01   3.0500000e-02   2.5612982e-02
   1.0000000e+00   3.0625000e-02  -5.4419586e-02
   2.0000000e+00   3.0625000e-02  -2.2528144e-02
   3.0000000e+00   3.0625000e-02  -3.6392975e-02
   4.0000000e+00   3.0625000e-02  -1.5296830e-02
   5.0000000e+00   3.0625000e-02  -4.9487948e-03
   6.0000000e+00   3.0625000e-02  -4.1796991e-03
   7.0000000e+00   3.0625000e-02  -2.8758534e-02
   8.0000000e+00   3.0625000e-02  -4.9365151e-03
   9.0000000e+00   3.0625000e-02  -1.0383627e-02
   1.0000000e+01   3.0625000e-02  -3.7359866e-02
   1.1000000e+01   3.0625000e-02  -1.8398484e-02
   1.2000000e+01   3.0625000e-02  -9.9843258e-03
   1.3000000e+01   3.0625000e-02  -5.2036551e-04
   1.4000000e+01   3.0625000e-02   3.4544207e-02
   1.5000000e+01   3.0625000e-02   5.7559768e-02
   1.6000000e+01   3.0625000e-02   4.6172633e-02
   1.7000000e+01   3.0625000e-02   6.0515009e-02
   1.8000000e+01   3.0625000e-02   4.4412951e-02
   1.9000000e+01   3.0625000e-02   4.1364379e-02
   2.0000000e+01   3.0625000e-02   1.8782751e-02
   2.1000000e+01   3.0625000e-02   2.5428194e-02
   2.2000000e+01   3.0625000e-02   9.3774244e-03
   2.3000000e+01   3.0625000e-02   3.4841962e-03
   2.4000000e+01   3.0625000e-02   2.4726562e-02
   2.5000000e+01   3.0625000e-02   2.6058742e-02
   2.6000000e+01   3.0625000e-02   3.8793682e-03
   2.7000000e+01   3.0625000e-02   4.2219003e-02
   2.8000000e+01   3.0625000e-02   6.8476302e-02
   2.9000000e+01   3.0625000e-02   4.1672274e-02
   3.0000000e+01   3.0625000e-02   7.9095457e-03
   3.1000000e+01   3.0625000e-02  -4.7552855e-03
   3.2000000e+01   3.0625000e-02  -2.2733515e-02
   1.0000000e+00   3.0750000e-02   2.0666781e-02
   2.0000000e+00   3.0750000e-02   1.0763092e-02
   3.0000000e+00   3.0750000e-02   8.5052693e-03
   4.0000000e+00   3.0750000e-02   2.5497269e-02
   5.0000000e+00   3.0750000e-02   2.6197708e-02
   6.0000000e+00   3.0750000e-02   4.4870650e-02
   7.0000000e+00   3.0750000e-02   6.3699538e-02
   8.0000000e+00   3.0750000e-02   4.9148671e-02
   9.0000000e+00   3.0750000e-02   3.0858952e-02
   1.0000000e+01   3.0750000e-02   5.3326864e-02
   1.1000000e+01   3.0750000e-02   2.6780866e-02
   1.2000000e+01   3.0750000e-02   4.2485016e-02
   1.3000000e+01   3.0750000e-02   3.5425194e-02
   1.4000000e+01   3.0750000e-02   1.2846249e-02
   1.5000000e+01   3.0750000e-02  -5.3321339e-03
   1.6000000e+01   3.0750000e-02  -9.4357856e-03
   1.7000000e+01   3.0750000e-02  -1.5008010e-03
   1.8000000e+01   3.0750000e-02   1.4751936e-02
   1.9000000e+01   3.0750000e-02   3.1772629e-02
   2.0000000e+01   3.0750000e-02   3.0047675e-02
   2.1000000e+01   3.0750000e-02   6.9778494e-03
   2.2000000e+01   3.0750000e-02   1.3612553e-02
   2.3000000e+01   3.0750000e-02   2.7436685e-02
   2.4000000e+01   3.0750000e-02   2.3823652e-02
   2.5000000e+01   3.0750000e-02   1.4084170e-02
   2.6000000e+01   3.0750000e-02   1.7285108e-02
   2.7000000e+01   3.0750000e-02  -4.1079046e-03
   2.8000000e+01   3.0750000e-02  -4.6722567e-03
   2.9000000e+01   3.0750000e-02   3.8079538e-02
   3.0000000e+01   3.0750000e-02   4.9983633e-02
   3.1000000e+01   3.0750000e-02   2.8675534e-02
   3.2000000e+01   3.0750000e-02   4.8873352e-02
   1.0000000e+00   3.0875000e-02   7.3863143e-03
   2.0000000e+00   3.0875000e-02   6.1226268e-02
   3.0000000e+00   3.0875000e-02   6.6147763e-02
   4.0000000e+00   3.0875000e-02   3.6932174e-02
   5.0000000e+00   3.0875000e-02   3.1428145e-02
   6.0000000e+00   3.0875000e-02   1.4557968e-02
   7.0000000e+00   3.0875000e-02   1.1990933e-02
   8.0000000e+00   3.0875000e-02   1.5846945e-02
   9.0000000e+00   3.0875000e-02   4.1756953e-02
   1.0000000e+01   3.0875000e-02   3.4594965e-02
   1.1000000e+01   3.0875000e-02   6.5350281e-02
   1.2000000e+01   3.0875000e-02   5.3008984e-02
   1.3000000e+01   3.0875000e-02   4.9353849e-02
   1.4000000e+01   3.0875000e-02   4.6013707e-02
   1.5000000e+01   3.0875000e-02   3.9760370e-02
   1.6000000e+01   3.0875000e-02   3.8236997e-02
   1.7000000e+01   3.0875000e-02   2.9552352e-02
   1.8000000e+01   3.0875000e-02   2.4672504e-02
   1.9000000e+01   3.0875000e-02   3.4039115e-02
   2.0000000e+01   3.0875000e-02   5.1598147e-02
   2.1000000e+01   3.0875000e-02   7.3734836e-02
   2.2000000e+01   3.0875000e-02   6.8706309e-02
   2.3000000e+01   3.0875000e-02   4.3318438e-02
   2.4000000e+01   3.0875000e-02   2.9161053e-02
   2.5000000e+01   3.0875000e-02   2.8750789e-02
   2.6000000e+01   3.0875000e-02   1.7877622e-02
   2.7000000e+01   3.0875000e-02   2.7129491e-02
   2.8000000e+01   3.0875000e-02   4.2248627e-02
   2.9000000e+01   3.0875000e-02   2.6692021e-02
   3.0000000e+01   3.0875000e-02   5.0529291e-02
   3.1000000e+01   3.0875000e-02   1.0053655e-01
   3.2000000e+01   3.0875000e-02   7.0979445e-02
   1.0000000e+00   3.1000000e-02   4.9314575e-02
   2.0000000e+00   3.1000000e-02   1.4190679e-02
   3.0000000e+00   3.1000000e-02   3.3562809e-02
   4.0000000e+00   3.1000000e-02   4.4166132e-02
   5.0000000e+00   3.1000000e-02   2.5204752e-02
   6.0000000e+00   3.1000000e-02  -4.7134749e-03
   7.0000000e+00   3.1000000e-02  -7.0311022e-03
   8.0000000e+00   3.1000000e-02  -1.7949700e-02
   9.0000000e+00   3.1000000e-02  -2.7677783e-02
   1.0000000e+01   3.1000000e-02  -4.2631394e-02
   1.1000000e+01   3.1000000e-02  -3.3173990e-02
   1.2000000e+01   3.1000000e-02  -1.8715347e-02
   1.3000000e+01   3.1000000e-02   2.0973505e-02
   1.4000000e+01   3.1000000e-02   3.0733685e-02
   1.5000000e+01   3.1000000e-02   3.3756318e-02
   1.6000000e+01   3.1000000e-02  -1.3536289e-03
   1.7000000e+01   3.1000000e-02  -7.4508028e-03
   1.8000000e+01   3.1000000e-02   7.7699184e-04
   1.9000000e+01   3.1000000e-02   2.4353147e-02
   2.0000000e+01   3.1000000e-02   1.5746496e-02
   2.1000000e+01   3.1000000e-02   3.2794700e-02
   2.2000000e+01   3.1000000e-02   1.4030280e-02
   2.3000000e+01   3.1000000e-02   2.9089850e-02
   2.4000000e+01   3.1000000e-02   1.3429429e-02
   2.5000000e+01   3.1000000e-02   7.6920122e-03
   2.6000000e+01   3.1000000e-02   2.0881913e-02
   2.7000000e+01   3.1000000e-02   2.4062303e-02
   2.8000000e+01   3.1000000e-02   2.1117638e-02
   2.9000000e+01   3.1000000e-02   3.9112181e-02
   3.0000000e+01   3.1000000e-02   4.8474144e-03
   3.1000000e+01   3.1000000e-02  -1.8299321e-02
   3.2000000e+01   3.1000000e-02  -3.0653880e-02
   1.0000000e+00   3.1125000e-02   4.3011751e-02
   2.0000000e+00   3.1125000e-02   4.1498820e-02
   3.0000000e+00   3.1125000e-02   1.2055748e-02
   4.0000000e+00   3.1125000e-02  -7.4933052e-03
   5.0000000e+00   3.1125000e-02   2.1639377e-02
   6.0000000e+00   3.1125000e-02   1.8487463e-02
   7.0000000e+00   3.1125000e-02  -3.2698460e-02
   8.0000000e+00   3.1125000e-02  -6.2758611e-02
   9.0000000e+00   3.1125000e-02  -5.2358889e-02
   1.0000000e+01   3.1125000e-02  -2.4339000e-02
   1.1000000e+01   3.1125000e-02  -2.2103357e-02
   1.2000000e+01   3.1125000e-02  -1.8079057e-02
   1.3000000e+01   3.1125000e-02  -2.4754625e-02
   1.4000000e+01   3.1125000e-02  -4.3820925e-02
   1.5000000e+01   3.1125000e-02  -1.8202843e-02
   1.6000000e+01   3.1125000e-02   2.1851120e-02
   1.7000000e+01   3.1125000e-02   2.8529903e-02
   1.8000000e+01   3.1125000e-02  -1.5561828e-02
   1.9000000e+01   3.1125000e-02  -5.9258591e-02
   2.0000000e+01   3.1125000e-02  -7.0156467e-02
   2.1000000e+01   3.1125000e-02  -5.9372801e-02
   2.2000000e+01   3.1125000e-02  -3.4964269e-02
   2.3000000e+01   3.1125000e-02  -7.0010725e-03
   2.4000000e+01   3.1125000e-02   2.6659693e-02
   2.5000000e+01   3.1125000e-02   4.1457993e-02
   2.6000000e+01   3.1125000e-02   1.4172198e-02
   2.7000000e+01   3.1125000e-02  -5.3212651e-03
   2.8000000e+01   3.1125000e-02  -2.9183921e-02
   2.9000000e+01   3.1125000e-02  -4.9365165e-02
   3.0000000e+01   3.1125000e-02  -4.9411451e-02
   3.1000000e+01   3.1125000e-02  -2.8662549e-02
   3.2000000e+01   3.1125000e-02   1.0747078e-02
   1.0000000e+00   3.1250000e-02   4.8929325e-02
   2.0000000e+00   3.1250000e-02   3.5584739e-02
   3.0000000e+00   3.1250000e-02   3.7719821e-02
   4.0000000e+00   3.1250000e-02   2.7131813e-02
   5.0000000e+00   3.1250000e-02  -1.4588618e-02
   6.0000000e+00   3.1250000e-02  -2.3482295e-02
   7.0000000e+00   3.1250000e-02   2.4018864e-02
   8.0000000e+00   3.1250000e-02   6.6352126e-02
   9.0000000e+00   3.1250000e-02   2.1544757e-02
   1.0000000e+01   3.1250000e-02   5.2523137e-03
   1.1000000e+01   3.1250000e-02  -1.1570209e-02
   1.2000000e+01   3.1250000e-02  -5.2259178e-02
   1.3000000e+01   3.1250000e-02  -7.5736546e-02
   1.4000000e+01   3.1250000e-02  -4.3158372e-02
   1.5000000e+01   3.1250000e-02  -3.4190586e-02
   1.6000000e+01   3.1250000e-02  -6.5867727e-02
   1.7000000e+01   3.1250000e-02  -5.8529361e-02
   1.8000000e+01   3.1250000e-02  -3.0556898e-02
   1.9000000e+01   3.1250000e-02  -1.0410194e-02
   2.0000000e+01   3.1250000e-02  -5.7316313e-03
   2.1000000e+01   3.1250000e-02  -3.3424989e-02
   2.2000000e+01   3.1250000e-02  -2.2457873e-02
   2.3000000e+01   3.1250000e-02  -1.5655533e-02
   2.4000000e+01   3.1250000e-02  -2.6428847e-02
   2.5000000e+01   3.1250000e-02  -2.0828776e-02
   2.6000000e+01   3.1250000e-02  -1.4551936e-02
   2.7000000e+01   3.1250000e-02  -3.2333202e-03
   2.8000000e+01   3.1250000e-02  -4.8262382e-03
   2.9000000e+01   3.1250000e-02  -1.1095615e-02
   3.0000000e+01   3.1250000e-02  -1.2373156e-02
   3.1000000e+01   3.1250000e-02  -3.3098730e-02
   3.2000000e+01   3.1250000e-02  -5.0255830e-02
   1.0000000e+00   3.1375000e-02   2.1463182e-02
   2.0000000e+00   3.1375000e-02   1.1950682e-02
   3.0000000e+00   3.1375000e-02   3.0612300e-03
   4.0000000e+00   3.1375000e-02  -2.3802882e-02
   5.0000000e+00   3.1375000e-02   2.2992281e-03
   6.0000000e+00   3.1375000e-02   4.1352245e-02
   7.0000000e+00   3.1375000e-02   3.2032946e-02
   8.0000000e+00   3.1375000e-02   1.7418056e-02
   9.0000000e+00   3.1375000e-02   4.6295498e-02
   1.0000000e+01   3.1375000e-02   4.4102375e-03
   1.1000000e+01   3.1375000e-02  -3.6018896e-02
   1.2000000e+01   3.1375000e-02   2.5316671e-03
   1.3000000e+01   3.1375000e-02   1.6069754e-02
   1.4000000e+01   3.1375000e-02  -2.6424701e-02
   1.5000000e+01   3.1375000e-02  -7.4021643e-02
   1.6000000e+01   3.1375000e-02  -4.0992953e-02
   1.7000000e+01   3.1375000e-02  -2.7712931e-02
   1.8000000e+01   3.1375000e-02  -2.9239553e-02
   1.9000000e+01   3.1375000e-02  -2.3018411e-02
   2.0000000e+01   3.1375000e-02   2.8119563e-03
   2.1000000e+01   3.1375000e-02   2.0437767e-02
   2.2000000e+01   3.1375000e-02   2.1197147e-03
   2.3000000e+01   3.1375000e-02  -3.1626842e-02
   2.4000000e+01   3.1375000e-02  -2.8611347e-02
   2.5000000e+01   3.1375000e-02  -2.0236179e-02
   2.6000000e+01   3.1375000e-02  -1.9569160e-02
   2.7000000e+01   3.1375000e-02  -2.8914102e-02
   2.8000000e+01   3.1375000e-02  -4.6942727e-02
   2.9000000e+01   3.1375000e-02  -2.7232939e-02
   3.0000000e+01   3.1375000e-02  -7.9818508e-03
   3.1000000e+01   3.1375000e-02   2.7453858e-03
   3.2000000e+01   3.1375000e-02   1.0034005e-02
   1.0000000e+00   3.1500000e-02  -3.1172502e-03
   2.0000000e+00   3.1500000e-02  -4.2033431e-02
   3.0000000e+00   3.1500000e-02  -3.4076327e-02
   4.0000000e+00   3.1500000e-02   2.7289159e-02
   5.0000000e+00   3.1500000e-02   4.1656987e-02
   6.0000000e+00   3.1500000e-02   7.1869533e-03
   7.0000000e+00   3.1500000e-02   9.7232393e-04
   8.0000000e+00   3.1500000e-02  -2.7459399e-02
   9.0000000e+00   3.1500000e-02  -4.5479306e-02
   1.0000000e+01   3.1500000e-02   1.2218399e-02
   1.1000000e+01   3.1500000e-02   6.6428031e-02
   1.2000000e+01   3.1500000e-02   2.4879458e-02
   1.3000000e+01   3.1500000e-02  -3.5661819e-02
   1.4000000e+01   3.1500000e-02  -3.0821707e-02
   1.5000000e+01   3.1500000e-02  -1.7976480e-02
   1.6000000e+01   3.1500000e-02  -2.7319464e-02
   1.7000000e+01   3.1500000e-02  -4.1230258e-02
   1.8000000e+01   3.1500000e-02  -1.9620381e-02
   1.9000000e+01   3.1500000e-02  -7.2730692e-03
   2.0000000e+01   3.1500000e-02  -5.5842388e-03
   2.1000000e+01   3.1500000e-02  -6.5289961e-03
   2.2000000e+01   3.1500000e-02  -2.7933695e-03
   2.3000000e+01   3.1500000e-02  -3.4900119e-03
   2.4000000e+01   3.1500000e-02  -3.4671961e-02
   2.5000000e+01   3.1500000e-02  -6.0392274e-02
   2.6000000e+01   3.1500000e-02  -6.7440959e-02
   2.7000000e+01   3.1500000e-02  -3.5676076e-02
   2.8000000e+01   3.1500000e-02  -1.3905336e-02
   2.9000000e+01   3.1500000e-02  -2.3491946e-02
   3.0000000e+01   3.1500000e-02  -2.7862945e-02
   3.1000000e+01   3.1500000e-02  -1.3217037e-02
   3.2000000e+01   3.1500000e-02   2.4929321e-02
   1.0000000e+00   3.1625000e-02  -2.2103083e-02
   2.0000000e+00   3.1625000e-02   4.7018584e-02
   3.0000000e+00   3.1625000e-02   4.8790403e-02
   4.0000000e+00   3.1625000e-02  -2.8773773e-03
   5.0000000e+00   3.1625000e-02  -2.9707269e-02
   6.0000000e+00   3.1625000e-02  -2.4950786e-02
   7.0000000e+00   3.1625000e-02  -2.1935215e-02
   8.0000000e+00   3.1625000e-02   1.8674652e-02
   9.0000000e+00   3.1625000e-02   4.4666725e-02
   1.0000000e+01   3.1625000e-02   1.5057882e-02
   1.1000000e+01   3.1625000e-02  -3.7407364e-02
   1.2000000e+01   3.1625000e-02  -2.8287832e-02
   1.3000000e+01   3.1625000e-02   2.5603069e-02
   1.4000000e+01   3.1625000e-02   4.3125640e-02
   1.5000000e+01   3.1625000e-02   2.6907486e-02
   1.6000000e+01   3.1625000e-02   3.5567650e-02
   1.7000000e+01   3.1625000e-02   1.8037933e-02
   1.8000000e+01   3.1625000e-02   8.1879156e-03
   1.9000000e+01   3.1625000e-02  -2.4598539e-03
   2.0000000e+01   3.1625000e-02  -1.2133125e-02
   2.1000000e+01   3.1625000e-02  -2.2330410e-02
   2.2000000e+01   3.1625000e-02  -3.8417836e-02
   2.3000000e+01   3.1625000e-02  -3.5932302e-02
   2.4000000e+01   3.1625000e-02  -2.2258994e-02
   2.5000000e+01   3.1625000e-02  -3.7379985e-02
   2.6000000e+01   3.1625000e-02  -2.5039976e-02
   2.7000000e+01   3.1625000e-02  -3.4638987e-02
   2.8000000e+01   3.1625000e-02  -2.4375432e-02
   2.9000000e+01   3.1625000e-02   9.7446298e-03
   3.0000000e+01   3.1625000e-02   4.3134665e-02
   3.1000000e+01   3.1625000e-02   3.0522513e-02
   3.2000000e+01   3.1625000e-02  -6.1707714e-03
   1.0000000e+00   3.1750000e-02  -1.4240028e-02
   2.0000000e+00   3.1750000e-02  -2.7277288e-02
   3.0000000e+00   3.1750000e-02   4.3528294e-03
   4.0000000e+00   3.1750000e-02   3.5744077e-02
   5.0000000e+00   3.1750000e-02   3.5087241e-02
   6.0000000e+00   3.1750000e-02   4.5169535e-02
   7.0000000e+00   3.1750000e-02   5.0668207e-02
   8.0000000e+00   3.1750000e-02   5.1667678e-02
   9.0000000e+00   3.1750000e-02   2.1938436e-02
   1.0000000e+01   3.1750000e-02   4.2232332e-05
   1.1000000e+01   3.1750000e-02   1.6079589e-02
   1.2000000e+01   3.1750000e-02   1.8752203e-02
   1.3000000e+01   3.1750000e-02  -1.2567522e-02
   1.4000000e+01   3.1750000e-02  -1.8468510e-02
   1.5000000e+01   3.1750000e-02   1.7099326e-02
   1.6000000e+01   3.1750000e-02   2.4781659e-02
   1.7000000e+01   3.1750000e-02   4.3619224e-02
   1.8000000e+01   3.1750000e-02   1.1914168e-02
   1.9000000e+01   3.1750000e-02  -4.0043329e-02
   2.0000000e+01   3.1750000e-02  -6.2323460e-02
   2.1000000e+01   3.1750000e-02  -4.9640229e-02
   2.2000000e+01   3.1750000e-02  -2.6538014e-02
   2.3000000e+01   3.1750000e-02  -3.3675009e-02
   2.4000000e+01   3.1750000e-02  -3.5178131e-02
   2.5000000e+01   3.1750000e-02   5.0626799e-04
   2.6000000e+01   3.1750000e-02   1.0551576e-02
   2.7000000e+01   3.1750000e-02   9.0181657e-03
   2.8000000e+01   3.1750000e-02   1.6400326e-03
   2.9000000e+01   3.1750000e-02  -1.1712540e-02
   3.0000000e+01   3.1750000e-02  -4.6061415e-02
   3.1000000e+01   3.1750000e-02  -2.9208828e-02
   3.2000000e+01   3.1750000e-02  -3.6598640e-02
   1.0000000e+00   3.1875000e-02  -7.5975082e-03
   2.0000000e+00   3.1875000e-02  -7.2240985e-04
   3.0000000e+00   3.1875000e-02  -1.4737491e-02
   4.0000000e+00   3.1875000e-02  -7.2598451e-03
   5.0000000e+00   3.1875000e-02   5.9193191e-02
   6.0000000e+00   3.1875000e-02   6.6325872e-02
   7.0000000e+00   3.1875000e-02   4.4981487e-02
   8.0000000e+00   3.1875000e-02  -3.1558082e-02
   9.0000000e+00   3.1875000e-02  -3.8674665e-02
   1.0000000e+01   3.1875000e-02  -1.6986814e-02
   1.1000000e+01   3.1875000e-02   5.0265813e-03
   1.2000000e+01   3.1875000e-02   1.8719778e-02
   1.3000000e+01   3.1875000e-02   3.5583081e-02
   1.4000000e+01   3.1875000e-02   3.8572126e-02
   1.5000000e+01   3.1875000e-02  -1.4385818e-03
   1.6000000e+01   3.1875000e-02  -3.9928289e-02
   1.7000000e+01   3.1875000e-02  -5.3272501e-02
   1.8000000e+01   3.1875000e-02  -4.5013077e-02
   1.9000000e+01   3.1875000e-02  -4.0163809e-04
   2.0000000e+01   3.1875000e-02   8.3169181e-03
   2.1000000e+01   3.1875000e-02  -3.8019505e-02
   2.2000000e+01   3.1875000e-02  -5.8128220e-02
   2.3000000e+01   3.1875000e-02  -4.1762813e-02
   2.4000000e+01   3.1875000e-02  -1.3553320e-02
   2.5000000e+01   3.1875000e-02  -3.1290613e-02
   2.6000000e+01   3.1875000e-02  -3.1330631e-02
   2.7000000e+01   3.1875000e-02  -2.1665492e-02
   2.8000000e+01   3.1875000e-02  -3.6929873e-02
   2.9000000e+01   3.1875000e-02  -5.0553035e-02
   3.0000000e+01   3.1875000e-02  -4.1353489e-02
   3.1000000e+01   3.1875000e-02  -7.2103512e-02
   3.2000000e+01   3.1875000e-02  -6.2188533e-02


==> images/nmse_mic.tex <==
\begin{tikzpicture}%
\begin{axis}[
    xlabel={$\tilde{M}$},
    ylabel={$\NMSE$},
    y unit = \decibel,
    % xtick=data, 
    axis x line=bottom,
    axis y line=left,
    grid,
    height=4cm,
    width=\columnwidth,
    enlarge x limits=0.1,
    enlarge y limits=0.08,
    style={font=\footnotesize},
    legend columns=4,
    legend style={at={(0.5,0.3)},anchor=north east,font=\normalsize},
    cycle list name=color list,
    ybar,
    bar width=3pt, 
    xtick = data,
    xmax = 32,
    xmin = 4,
    ymax = 1
]
\addplot+[ybar] table {images/data/mic_dip.txt};
\addlegendentry{DP}
\addplot+[ybar] table {images/data/mic_fine.txt};
\addlegendentry{FT}
\addplot+[ybar] table {images/data/mic_lora.txt};
\addlegendentry{LoRA}
% \addplot+[ybar] table {images/data/rank_8.txt};
% \addlegendentry{r=8}
\addlegendentry{r=256}
\end{axis}
\end{tikzpicture}

==> images/nmse_rank.tex <==
\begin{tikzpicture}%
\begin{axis}[%
xlabel={Iteration},%
ylabel={$\NMSE$},%
y unit = \decibel, %
% xmin=196, xmax=5000,
% ymax=1, ymin=0,
axis x line=bottom,% 
axis y line=left, %
grid, %
height=4cm, %
width=\columnwidth, %
enlarge x limits=0.05,%
enlarge y limits=0.08,%
%style={scale=0.5, transform shape, font=\tiny}
style={font=\footnotesize},%
legend columns=7,%
legend style={at={(0.5,1)},anchor=south, font=\tiny},%
cycle list name=color list]%
\addplot+[mark=none, smooth] table {images/data/rank_1.txt};%
\addlegendentry{r=1}%
\addplot+[mark=none, smooth] table {images/data/rank_2.txt};%
\addlegendentry{r=2}%
\addplot+[mark=none, smooth] table {images/data/rank_4.txt};%
\addlegendentry{r=4}%
\addplot+[mark=none, smooth] table  {images/data/rank_8.txt};%
\addlegendentry{r=8}%
\addplot+[mark=none, smooth] table  {images/data/rank_16.txt};%
\addlegendentry{r=16}%
\addplot+[mark=none, smooth] table  {images/data/rank_32.txt};%
\addlegendentry{r=32}%
\addplot+[mark=none, smooth] table  {images/data/rank_64.txt};%
\addlegendentry{r=64}%
% \addplot+[mark=none, smooth] table  {images/data/rank_128.txt};%
% \addlegendentry{r=128}%
% \addplot+[mark=none, smooth] table  {images/data/rank_256.txt};%
% \addlegendentry{r=256}%
\end{axis}%
\end{tikzpicture}

==> images/setup_office.tex <==
\begin{tikzpicture}%
\colorlet{polarcolor}{black}%
\colorlet{srccolor}{black}%
\tikzstyle{source}=[mark = triangle*, draw=srccolor, fill=polarcolor, inner sep=0pt]%
\tikzstyle{mic}=[circle,  mark size = 0.3pt, draw=black, fill=black, inner sep=0pt]%
\begin{axis}[xlabel={$x$}, width=\columnwidth, height=4cm,%
x unit = \meter,%
ylabel={$z$},%
y unit = \meter,%
thick, ymin = -1.4,%0, 
ymax=2.1,%1, 
xmax=3.76,%2.2, 
xmin= -1.74,%0, 
every node near coord/.append style={xshift=3pt, yshift=-6pt, anchor=east,font=\footnotesize},%
enlarge x limits=false,%
enlarge y limits=false,%
grid,legend pos = north east, legend style={transform shape,xshift=0pt, font=\footnotesize}]%
% Microphone
\addplot[only marks, style=mic] file  {images/data/rev_micPos.txt};%
\addlegendentry{Microphone};%
\addplot[only marks,style = source,nodes near coords={\pgfmathprintnumber{\labelz}},
             visualization depends on={value \thisrowno{2}\as\labelz},
             ] table {images/data/reduced_pos.txt};%
%node[below,yshift=-0.15cm,xshift=-0.15cm]{$\bm{r}'_1$};
\addlegendentry{Source};%
\end{axis}\end{tikzpicture}
